Performance Analysis of Pinching-Antenna Systems

The sixth generation of wireless networks envisions intelligent and adaptive environments capable of meeting the demands of emerging applications such as immersive extended reality, advanced healthcare, and the metaverse. However, this vision requires overcoming critical challenges, including the limitations of conventional wireless technologies in mitigating path loss and dynamically adapting to diverse user needs. Among the proposed reconfigurable technologies, pinching antenna systems (PASs) offer a novel way to turn path loss into a programmable parameter by using dielectric waveguides to minimize propagation losses at high frequencies. In this paper, we develop a comprehensive analytical framework that derives closed-form expressions for the outage probability and average rate of PASs while incorporating both free-space path loss and waveguide attenuation under realistic conditions. In addition, we characterize the optimal placement of pinching antennas to maximize performance under waveguide losses. Numerical results show the significant impact of waveguide losses on system performance, especially for longer waveguides, emphasizing the importance of accurate loss modeling. Despite these challenges, PASs consistently outperform conventional systems in terms of reliability and data rate, underscoring their potential to enable high-performance programmable wireless environments.

==> Outage_beta/lossless_mc_30.txt <==
   9.0000000e+01   1.0000000e+00
   9.0043214e+01   1.0000000e+00
   9.0086002e+01   1.0000000e+00
   9.0128372e+01   1.0000000e+00
   9.0170333e+01   1.0000000e+00
   9.0211893e+01   1.0000000e+00
   9.0253059e+01   1.0000000e+00
   9.0293838e+01   1.0000000e+00
   9.0334238e+01   1.0000000e+00
   9.0374265e+01   1.0000000e+00
   9.0413927e+01   1.0000000e+00
   9.0453230e+01   1.0000000e+00
   9.0492180e+01   1.0000000e+00
   9.0530784e+01   1.0000000e+00
   9.0569049e+01   1.0000000e+00
   9.0606978e+01   1.0000000e+00
   9.0644580e+01   1.0000000e+00
   9.0681859e+01   1.0000000e+00
   9.0718820e+01   1.0000000e+00
   9.0755470e+01   1.0000000e+00
   9.0791812e+01   1.0000000e+00
   9.0827854e+01   1.0000000e+00
   9.0863598e+01   1.0000000e+00
   9.0899051e+01   1.0000000e+00
   9.0934217e+01   9.7613900e-01
   9.0969100e+01   9.4062400e-01
   9.1003705e+01   9.1972000e-01
   9.1038037e+01   9.0328400e-01
   9.1072100e+01   8.8924900e-01
   9.1105897e+01   8.7667700e-01
   9.1139434e+01   8.6527700e-01
   9.1172713e+01   8.5496700e-01
   9.1205739e+01   8.4521500e-01
   9.1238516e+01   8.3611500e-01
   9.1271048e+01   8.2735000e-01
   9.1303338e+01   8.1918300e-01
   9.1335389e+01   8.1149700e-01
   9.1367206e+01   8.0392400e-01
   9.1398791e+01   7.9658300e-01
   9.1430148e+01   7.8943700e-01
   9.1461280e+01   7.8261700e-01
   9.1492191e+01   7.7600600e-01
   9.1522883e+01   7.6968500e-01
   9.1553360e+01   7.6339000e-01
   9.1583625e+01   7.5732500e-01
   9.1613680e+01   7.5142800e-01
   9.1643529e+01   7.4572600e-01
   9.1673173e+01   7.3993400e-01
   9.1702617e+01   7.3441400e-01
   9.1731863e+01   7.2902700e-01
   9.1760913e+01   7.2361400e-01
   9.1789769e+01   7.1831800e-01
   9.1818436e+01   7.1309500e-01
   9.1846914e+01   7.0799900e-01
   9.1875207e+01   7.0306100e-01
   9.1903317e+01   6.9819100e-01
   9.1931246e+01   6.9342000e-01
   9.1958997e+01   6.8882100e-01
   9.1986571e+01   6.8422400e-01
   9.2013971e+01   6.7956000e-01
   9.2041200e+01   6.7508400e-01
   9.2068259e+01   6.7062500e-01
   9.2095150e+01   6.6620300e-01
   9.2121876e+01   6.6184700e-01
   9.2148438e+01   6.5753900e-01
   9.2174839e+01   6.5339700e-01
   9.2201081e+01   6.4913200e-01
   9.2227165e+01   6.4503100e-01
   9.2253093e+01   6.4088100e-01
   9.2278867e+01   6.3688600e-01
   9.2304489e+01   6.3289700e-01
   9.2329961e+01   6.2900600e-01
   9.2355284e+01   6.2500500e-01
   9.2380461e+01   6.2114300e-01
   9.2405492e+01   6.1722000e-01
   9.2430380e+01   6.1335500e-01
   9.2455127e+01   6.0968900e-01
   9.2479733e+01   6.0588400e-01
   9.2504200e+01   6.0230400e-01
   9.2528530e+01   5.9875700e-01
   9.2552725e+01   5.9503000e-01
   9.2576786e+01   5.9139700e-01
   9.2600714e+01   5.8775300e-01
   9.2624511e+01   5.8425800e-01
   9.2648178e+01   5.8072300e-01
   9.2671717e+01   5.7725200e-01
   9.2695129e+01   5.7387500e-01
   9.2718416e+01   5.7044600e-01
   9.2741578e+01   5.6699200e-01
   9.2764618e+01   5.6354600e-01
   9.2787536e+01   5.6017500e-01
   9.2810334e+01   5.5694200e-01
   9.2833012e+01   5.5365800e-01
   9.2855573e+01   5.5055600e-01
   9.2878017e+01   5.4732900e-01
   9.2900346e+01   5.4414700e-01
   9.2922561e+01   5.4088700e-01
   9.2944662e+01   5.3772200e-01
   9.2966652e+01   5.3461200e-01
   9.2988531e+01   5.3149600e-01
   9.3010300e+01   5.2834200e-01
   9.3031961e+01   5.2528100e-01
   9.3053514e+01   5.2223400e-01
   9.3074960e+01   5.1908000e-01
   9.3096302e+01   5.1610600e-01
   9.3117539e+01   5.1305400e-01
   9.3138672e+01   5.1018200e-01
   9.3159703e+01   5.0719800e-01
   9.3180633e+01   5.0432000e-01
   9.3201463e+01   5.0141800e-01
   9.3222193e+01   4.9852900e-01
   9.3242825e+01   4.9560100e-01
   9.3263359e+01   4.9270200e-01
   9.3283796e+01   4.8975500e-01
   9.3304138e+01   4.8688800e-01
   9.3324385e+01   4.8396700e-01
   9.3344538e+01   4.8112300e-01
   9.3364597e+01   4.7824900e-01
   9.3384565e+01   4.7546200e-01
   9.3404441e+01   4.7267700e-01
   9.3424227e+01   4.6988300e-01
   9.3443923e+01   4.6706000e-01
   9.3463530e+01   4.6435200e-01
   9.3483049e+01   4.6167300e-01
   9.3502480e+01   4.5900900e-01
   9.3521825e+01   4.5624200e-01
   9.3541084e+01   4.5356300e-01
   9.3560259e+01   4.5081500e-01
   9.3579348e+01   4.4820400e-01
   9.3598355e+01   4.4563300e-01
   9.3617278e+01   4.4296200e-01
   9.3636120e+01   4.4037200e-01
   9.3654880e+01   4.3775600e-01
   9.3673559e+01   4.3513000e-01
   9.3692159e+01   4.3243900e-01
   9.3710679e+01   4.2984600e-01
   9.3729120e+01   4.2733100e-01
   9.3747483e+01   4.2475400e-01
   9.3765770e+01   4.2232500e-01
   9.3783979e+01   4.1988800e-01
   9.3802112e+01   4.1745600e-01
   9.3820170e+01   4.1493500e-01
   9.3838154e+01   4.1245900e-01
   9.3856063e+01   4.1002200e-01
   9.3873898e+01   4.0751800e-01
   9.3891661e+01   4.0503400e-01
   9.3909351e+01   4.0266400e-01
   9.3926970e+01   4.0029400e-01
   9.3944517e+01   3.9784500e-01
   9.3961993e+01   3.9540300e-01
   9.3979400e+01   3.9307500e-01
   9.3996737e+01   3.9064500e-01
   9.4014005e+01   3.8830100e-01
   9.4031205e+01   3.8591100e-01
   9.4048337e+01   3.8357000e-01
   9.4065402e+01   3.8113500e-01
   9.4082400e+01   3.7875500e-01
   9.4099331e+01   3.7646700e-01
   9.4116197e+01   3.7405000e-01
   9.4132998e+01   3.7166500e-01
   9.4149733e+01   3.6941500e-01
   9.4166405e+01   3.6708800e-01
   9.4183013e+01   3.6483700e-01
   9.4199557e+01   3.6259400e-01
   9.4216039e+01   3.6032900e-01
   9.4232459e+01   3.5794900e-01
   9.4248816e+01   3.5567400e-01
   9.4265113e+01   3.5343900e-01
   9.4281348e+01   3.5121600e-01
   9.4297523e+01   3.4899200e-01
   9.4313638e+01   3.4683500e-01
   9.4329693e+01   3.4465900e-01
   9.4345689e+01   3.4240400e-01
   9.4361626e+01   3.4019000e-01
   9.4377506e+01   3.3799600e-01
   9.4393327e+01   3.3576300e-01
   9.4409091e+01   3.3362100e-01
   9.4424798e+01   3.3142000e-01
   9.4440448e+01   3.2918300e-01
   9.4456042e+01   3.2695500e-01
   9.4471580e+01   3.2480400e-01
   9.4487063e+01   3.2261200e-01
   9.4502491e+01   3.2044400e-01
   9.4517864e+01   3.1834200e-01
   9.4533183e+01   3.1625800e-01
   9.4548449e+01   3.1407500e-01
   9.4563660e+01   3.1189300e-01
   9.4578819e+01   3.0981400e-01
   9.4593925e+01   3.0773300e-01
   9.4608978e+01   3.0569400e-01
   9.4623980e+01   3.0363100e-01
   9.4638930e+01   3.0162000e-01
   9.4653829e+01   2.9965900e-01
   9.4668676e+01   2.9756800e-01
   9.4683473e+01   2.9547100e-01
   9.4698220e+01   2.9339800e-01
   9.4712917e+01   2.9140600e-01
   9.4727564e+01   2.8939600e-01
   9.4742163e+01   2.8728100e-01
   9.4756712e+01   2.8531000e-01
   9.4771213e+01   2.8326100e-01
   9.4785665e+01   2.8122000e-01
   9.4800069e+01   2.7917200e-01
   9.4814426e+01   2.7720000e-01
   9.4828736e+01   2.7530200e-01
   9.4842998e+01   2.7337100e-01
   9.4857214e+01   2.7136800e-01
   9.4871384e+01   2.6933300e-01
   9.4885507e+01   2.6730500e-01
   9.4899585e+01   2.6523400e-01
   9.4913617e+01   2.6330100e-01
   9.4927604e+01   2.6134000e-01
   9.4941546e+01   2.5931200e-01
   9.4955443e+01   2.5738500e-01
   9.4969296e+01   2.5534300e-01
   9.4983106e+01   2.5342600e-01
   9.4996871e+01   2.5150400e-01
   9.5010593e+01   2.4957500e-01
   9.5024271e+01   2.4763600e-01
   9.5037907e+01   2.4571500e-01
   9.5051500e+01   2.4379600e-01
   9.5065050e+01   2.4185800e-01
   9.5078559e+01   2.3994000e-01
   9.5092025e+01   2.3804900e-01
   9.5105450e+01   2.3615700e-01
   9.5118834e+01   2.3423300e-01
   9.5132176e+01   2.3236400e-01
   9.5145478e+01   2.3046600e-01
   9.5158738e+01   2.2856400e-01
   9.5171959e+01   2.2667200e-01
   9.5185139e+01   2.2477100e-01
   9.5198280e+01   2.2291100e-01
   9.5211381e+01   2.2099700e-01
   9.5224442e+01   2.1917600e-01
   9.5237465e+01   2.1726700e-01
   9.5250448e+01   2.1543000e-01
   9.5263393e+01   2.1358900e-01
   9.5276299e+01   2.1181000e-01
   9.5289167e+01   2.0999000e-01
   9.5301997e+01   2.0816500e-01
   9.5314789e+01   2.0630900e-01
   9.5327544e+01   2.0448300e-01
   9.5340261e+01   2.0274200e-01
   9.5352941e+01   2.0090300e-01
   9.5365584e+01   1.9901600e-01
   9.5378191e+01   1.9721500e-01
   9.5390761e+01   1.9537200e-01
   9.5403295e+01   1.9363600e-01
   9.5415792e+01   1.9181500e-01
   9.5428254e+01   1.9001100e-01
   9.5440680e+01   1.8827600e-01
   9.5453071e+01   1.8651100e-01
   9.5465427e+01   1.8471800e-01
   9.5477747e+01   1.8290700e-01
   9.5490033e+01   1.8117200e-01
   9.5502284e+01   1.7938100e-01
   9.5514500e+01   1.7758300e-01
   9.5526682e+01   1.7584000e-01
   9.5538830e+01   1.7409100e-01
   9.5550944e+01   1.7234800e-01
   9.5563025e+01   1.7061000e-01
   9.5575072e+01   1.6889300e-01
   9.5587086e+01   1.6716200e-01
   9.5599066e+01   1.6542700e-01
   9.5611014e+01   1.6371100e-01
   9.5622929e+01   1.6196500e-01
   9.5634811e+01   1.6020300e-01
   9.5646661e+01   1.5848300e-01
   9.5658478e+01   1.5678300e-01
   9.5670264e+01   1.5503800e-01
   9.5682017e+01   1.5335600e-01
   9.5693739e+01   1.5170600e-01
   9.5705429e+01   1.5006100e-01
   9.5717088e+01   1.4841100e-01
   9.5728716e+01   1.4676800e-01
   9.5740313e+01   1.4506700e-01
   9.5751878e+01   1.4337500e-01
   9.5763414e+01   1.4169300e-01
   9.5774918e+01   1.3998500e-01
   9.5786392e+01   1.3830600e-01
   9.5797836e+01   1.3657100e-01
   9.5809250e+01   1.3494300e-01
   9.5820634e+01   1.3332700e-01
   9.5831988e+01   1.3159900e-01
   9.5843312e+01   1.2986200e-01
   9.5854607e+01   1.2822700e-01
   9.5865873e+01   1.2659700e-01
   9.5877110e+01   1.2501500e-01
   9.5888317e+01   1.2338300e-01
   9.5899496e+01   1.2176100e-01
   9.5910646e+01   1.2006800e-01
   9.5921768e+01   1.1837800e-01
   9.5932861e+01   1.1670900e-01
   9.5943926e+01   1.1511000e-01
   9.5954962e+01   1.1348000e-01
   9.5965971e+01   1.1180100e-01
   9.5976952e+01   1.1015600e-01
   9.5987905e+01   1.0859500e-01
   9.5998831e+01   1.0695500e-01
   9.6009729e+01   1.0528500e-01
   9.6020600e+01   1.0378800e-01
   9.6031444e+01   1.0212600e-01
   9.6042261e+01   1.0057000e-01
   9.6053050e+01   9.8909000e-02
   9.6063814e+01   9.7348000e-02
   9.6074550e+01   9.5754000e-02
   9.6085260e+01   9.4187000e-02
   9.6095944e+01   9.2536000e-02
   9.6106602e+01   9.0953000e-02
   9.6117233e+01   8.9361000e-02
   9.6127839e+01   8.7789000e-02
   9.6138418e+01   8.6279000e-02
   9.6148972e+01   8.4650000e-02
   9.6159501e+01   8.3036000e-02
   9.6170003e+01   8.1430000e-02
   9.6180481e+01   7.9847000e-02
   9.6190933e+01   7.8341000e-02
   9.6201361e+01   7.6724000e-02
   9.6211763e+01   7.5189000e-02
   9.6222140e+01   7.3624000e-02
   9.6232493e+01   7.2056000e-02
   9.6242821e+01   7.0467000e-02
   9.6253125e+01   6.8919000e-02
   9.6263404e+01   6.7336000e-02
   9.6273659e+01   6.5781000e-02
   9.6283889e+01   6.4244000e-02
   9.6294096e+01   6.2650000e-02
   9.6304279e+01   6.1113000e-02
   9.6314438e+01   5.9643000e-02
   9.6324573e+01   5.8065000e-02
   9.6334685e+01   5.6560000e-02
   9.6344773e+01   5.4969000e-02
   9.6354837e+01   5.3427000e-02
   9.6364879e+01   5.1923000e-02
   9.6374897e+01   5.0400000e-02
   9.6384893e+01   4.8925000e-02
   9.6394865e+01   4.7400000e-02
   9.6404814e+01   4.5872000e-02
   9.6414741e+01   4.4351000e-02
   9.6424645e+01   4.2860000e-02
   9.6434527e+01   4.1314000e-02
   9.6444386e+01   3.9805000e-02
   9.6454223e+01   3.8240000e-02
   9.6464037e+01   3.6730000e-02
   9.6473830e+01   3.5160000e-02
   9.6483600e+01   3.3670000e-02
   9.6493349e+01   3.2190000e-02
   9.6503075e+01   3.0680000e-02
   9.6512780e+01   2.9228000e-02
   9.6522463e+01   2.7738000e-02
   9.6532125e+01   2.6284000e-02
   9.6541765e+01   2.4788000e-02
   9.6551384e+01   2.3288000e-02
   9.6560982e+01   2.1786000e-02
   9.6570559e+01   2.0254000e-02
   9.6580114e+01   1.8729000e-02
   9.6589648e+01   1.7239000e-02
   9.6599162e+01   1.5693000e-02
   9.6608655e+01   1.4247000e-02
   9.6618127e+01   1.2750000e-02
   9.6627578e+01   1.1269000e-02
   9.6637009e+01   9.8120000e-03
   9.6646420e+01   8.3650000e-03
   9.6655810e+01   6.9480000e-03
   9.6665180e+01   5.4740000e-03
   9.6674530e+01   3.9600000e-03
   9.6683859e+01   2.4090000e-03
   9.6693169e+01   1.0280000e-03
   9.6702459e+01   9.8700000e-04
   9.6711728e+01   8.3200000e-04
   9.6720979e+01   6.9700000e-04
   9.6730209e+01   5.4300000e-04
   9.6739420e+01   4.0120000e-04
   9.6748611e+01   2.5600000e-04
   9.6757783e+01   1.2400000e-04
   9.6766936e+01   9.5600000e-05
   9.6776070e+01   8.0280000e-05
   9.6785184e+01   6.6900000e-05
   9.6794279e+01   5.1200000e-05
   9.6803355e+01   3.7400000e-05
   9.6812412e+01   2.2200000e-05
   9.6821451e+01   8.9320000e-06
   9.7466342e+01   0.0000000e+00
   9.7474118e+01   0.0000000e+00
   9.7481880e+01   0.0000000e+00
   9.7489629e+01   0.0000000e+00
   9.7497363e+01   0.0000000e+00
   9.7505084e+01   0.0000000e+00
   9.7512791e+01   0.0000000e+00
   9.7520484e+01   0.0000000e+00
   9.7528164e+01   0.0000000e+00
   9.7535831e+01   0.0000000e+00
   9.7543483e+01   0.0000000e+00
   9.7551123e+01   0.0000000e+00
   9.7558749e+01   0.0000000e+00
   9.7566361e+01   0.0000000e+00
   9.7573960e+01   0.0000000e+00
   9.7581546e+01   0.0000000e+00
   9.7589119e+01   0.0000000e+00
   9.7596678e+01   0.0000000e+00
   9.7604225e+01   0.0000000e+00
   9.7611758e+01   0.0000000e+00
   9.7619278e+01   0.0000000e+00
   9.7626786e+01   0.0000000e+00
   9.7634280e+01   0.0000000e+00
   9.7641761e+01   0.0000000e+00
   9.7649230e+01   0.0000000e+00
   9.7656686e+01   0.0000000e+00
   9.7664128e+01   0.0000000e+00
   9.7671559e+01   0.0000000e+00
   9.7678976e+01   0.0000000e+00
   9.7686381e+01   0.0000000e+00
   9.7693773e+01   0.0000000e+00
   9.7701153e+01   0.0000000e+00
   9.7708520e+01   0.0000000e+00
   9.7715875e+01   0.0000000e+00
   9.7723217e+01   0.0000000e+00
   9.7730547e+01   0.0000000e+00
   9.7737864e+01   0.0000000e+00
   9.7745170e+01   0.0000000e+00
   9.7752463e+01   0.0000000e+00
   9.7759743e+01   0.0000000e+00
   9.7767012e+01   0.0000000e+00
   9.7774268e+01   0.0000000e+00
   9.7781513e+01   0.0000000e+00
   9.7788745e+01   0.0000000e+00
   9.7795965e+01   0.0000000e+00
   9.7803173e+01   0.0000000e+00
   9.7810369e+01   0.0000000e+00
   9.7817554e+01   0.0000000e+00
   9.7824726e+01   0.0000000e+00
   9.7831887e+01   0.0000000e+00
   9.7839036e+01   0.0000000e+00
   9.7846173e+01   0.0000000e+00
   9.7853298e+01   0.0000000e+00
   9.7860412e+01   0.0000000e+00
   9.7867514e+01   0.0000000e+00
   9.7874605e+01   0.0000000e+00
   9.7881684e+01   0.0000000e+00
   9.7888751e+01   0.0000000e+00
   9.7895807e+01   0.0000000e+00
   9.7902852e+01   0.0000000e+00
   9.7909885e+01   0.0000000e+00
   9.7916906e+01   0.0000000e+00
   9.7923917e+01   0.0000000e+00
   9.7930916e+01   0.0000000e+00
   9.7937904e+01   0.0000000e+00
   9.7944880e+01   0.0000000e+00
   9.7951846e+01   0.0000000e+00
   9.7958800e+01   0.0000000e+00
   9.7965743e+01   0.0000000e+00
   9.7972675e+01   0.0000000e+00
   9.7979596e+01   0.0000000e+00
   9.7986506e+01   0.0000000e+00
   9.7993405e+01   0.0000000e+00
   9.8000294e+01   0.0000000e+00
   9.8007171e+01   0.0000000e+00
   9.8014037e+01   0.0000000e+00
   9.8020893e+01   0.0000000e+00
   9.8027737e+01   0.0000000e+00
   9.8034571e+01   0.0000000e+00
   9.8041394e+01   0.0000000e+00
   9.8048207e+01   0.0000000e+00
   9.8055009e+01   0.0000000e+00
   9.8061800e+01   0.0000000e+00
   9.8068580e+01   0.0000000e+00
   9.8075350e+01   0.0000000e+00
   9.8082110e+01   0.0000000e+00
   9.8088859e+01   0.0000000e+00
   9.8095597e+01   0.0000000e+00
   9.8102325e+01   0.0000000e+00
   9.8109043e+01   0.0000000e+00
   9.8115750e+01   0.0000000e+00
   9.8122447e+01   0.0000000e+00
   9.8129134e+01   0.0000000e+00
   9.8135810e+01   0.0000000e+00
   9.8142476e+01   0.0000000e+00
   9.8149132e+01   0.0000000e+00
   9.8155777e+01   0.0000000e+00
   9.8162413e+01   0.0000000e+00
   9.8169038e+01   0.0000000e+00
   9.8175654e+01   0.0000000e+00
   9.8182259e+01   0.0000000e+00
   9.8188854e+01   0.0000000e+00
   9.8195439e+01   0.0000000e+00
   9.8202015e+01   0.0000000e+00
   9.8208580e+01   0.0000000e+00
   9.8215135e+01   0.0000000e+00
   9.8221681e+01   0.0000000e+00
   9.8228216e+01   0.0000000e+00
   9.8234742e+01   0.0000000e+00
   9.8241258e+01   0.0000000e+00
   9.8247765e+01   0.0000000e+00
   9.8254261e+01   0.0000000e+00
   9.8260748e+01   0.0000000e+00
   9.8267225e+01   0.0000000e+00
   9.8273693e+01   0.0000000e+00
   9.8280151e+01   0.0000000e+00
   9.8286599e+01   0.0000000e+00
   9.8293038e+01   0.0000000e+00
   9.8299467e+01   0.0000000e+00
   9.8305887e+01   0.0000000e+00
   9.8312297e+01   0.0000000e+00
   9.8318698e+01   0.0000000e+00
   9.8325089e+01   0.0000000e+00
   9.8331471e+01   0.0000000e+00
   9.8337844e+01   0.0000000e+00
   9.8344207e+01   0.0000000e+00
   9.8350561e+01   0.0000000e+00
   9.8356906e+01   0.0000000e+00
   9.8363241e+01   0.0000000e+00
   9.8369567e+01   0.0000000e+00
   9.8375884e+01   0.0000000e+00
   9.8382192e+01   0.0000000e+00
   9.8388491e+01   0.0000000e+00
   9.8394780e+01   0.0000000e+00
   9.8401061e+01   0.0000000e+00
   9.8407332e+01   0.0000000e+00
   9.8413595e+01   0.0000000e+00
   9.8419848e+01   0.0000000e+00
   9.8426092e+01   0.0000000e+00
   9.8432328e+01   0.0000000e+00
   9.8438554e+01   0.0000000e+00
   9.8444772e+01   0.0000000e+00
   9.8450980e+01   0.0000000e+00
   9.8457180e+01   0.0000000e+00
   9.8463371e+01   0.0000000e+00
   9.8469553e+01   0.0000000e+00
   9.8475727e+01   0.0000000e+00
   9.8481891e+01   0.0000000e+00
   9.8488047e+01   0.0000000e+00
   9.8494194e+01   0.0000000e+00
   9.8500333e+01   0.0000000e+00
   9.8506462e+01   0.0000000e+00
   9.8512583e+01   0.0000000e+00
   9.8518696e+01   0.0000000e+00
   9.8524800e+01   0.0000000e+00
   9.8530895e+01   0.0000000e+00
   9.8536982e+01   0.0000000e+00
   9.8543060e+01   0.0000000e+00
   9.8549130e+01   0.0000000e+00
   9.8555192e+01   0.0000000e+00
   9.8561244e+01   0.0000000e+00
   9.8567289e+01   0.0000000e+00
   9.8573325e+01   0.0000000e+00
   9.8579353e+01   0.0000000e+00
   9.8585372e+01   0.0000000e+00
   9.8591383e+01   0.0000000e+00
   9.8597386e+01   0.0000000e+00
   9.8603380e+01   0.0000000e+00
   9.8609366e+01   0.0000000e+00
   9.8615344e+01   0.0000000e+00
   9.8621314e+01   0.0000000e+00
   9.8627275e+01   0.0000000e+00
   9.8633229e+01   0.0000000e+00
   9.8639174e+01   0.0000000e+00
   9.8645111e+01   0.0000000e+00
   9.8651040e+01   0.0000000e+00
   9.8656961e+01   0.0000000e+00
   9.8662873e+01   0.0000000e+00
   9.8668778e+01   0.0000000e+00
   9.8674675e+01   0.0000000e+00
   9.8680564e+01   0.0000000e+00
   9.8686444e+01   0.0000000e+00
   9.8692317e+01   0.0000000e+00
   9.8698182e+01   0.0000000e+00
   9.8704039e+01   0.0000000e+00
   9.8709888e+01   0.0000000e+00
   9.8715729e+01   0.0000000e+00
   9.8721563e+01   0.0000000e+00
   9.8727388e+01   0.0000000e+00
   9.8733206e+01   0.0000000e+00
   9.8739016e+01   0.0000000e+00
   9.8744818e+01   0.0000000e+00
   9.8750613e+01   0.0000000e+00
   9.8756399e+01   0.0000000e+00
   9.8762178e+01   0.0000000e+00
   9.8767950e+01   0.0000000e+00
   9.8773713e+01   0.0000000e+00
   9.8779470e+01   0.0000000e+00
   9.8785218e+01   0.0000000e+00
   9.8790959e+01   0.0000000e+00
   9.8796692e+01   0.0000000e+00
   9.8802418e+01   0.0000000e+00
   9.8808136e+01   0.0000000e+00
   9.8813847e+01   0.0000000e+00
   9.8819550e+01   0.0000000e+00
   9.8825245e+01   0.0000000e+00
   9.8830934e+01   0.0000000e+00
   9.8836614e+01   0.0000000e+00
   9.8842288e+01   0.0000000e+00
   9.8847954e+01   0.0000000e+00
   9.8853612e+01   0.0000000e+00
   9.8859263e+01   0.0000000e+00
   9.8864907e+01   0.0000000e+00
   9.8870544e+01   0.0000000e+00
   9.8876173e+01   0.0000000e+00
   9.8881795e+01   0.0000000e+00
   9.8887410e+01   0.0000000e+00
   9.8893017e+01   0.0000000e+00
   9.8898617e+01   0.0000000e+00
   9.8904210e+01   0.0000000e+00
   9.8909796e+01   0.0000000e+00
   9.8915375e+01   0.0000000e+00
   9.8920946e+01   0.0000000e+00
   9.8926510e+01   0.0000000e+00
   9.8932068e+01   0.0000000e+00
   9.8937618e+01   0.0000000e+00
   9.8943161e+01   0.0000000e+00
   9.8948697e+01   0.0000000e+00
   9.8954225e+01   0.0000000e+00
   9.8959747e+01   0.0000000e+00
   9.8965262e+01   0.0000000e+00
   9.8970770e+01   0.0000000e+00
   9.8976271e+01   0.0000000e+00
   9.8981765e+01   0.0000000e+00
   9.8987252e+01   0.0000000e+00
   9.8992732e+01   0.0000000e+00
   9.8998205e+01   0.0000000e+00
   9.9003671e+01   0.0000000e+00
   9.9009131e+01   0.0000000e+00
   9.9014583e+01   0.0000000e+00
   9.9020029e+01   0.0000000e+00
   9.9025468e+01   0.0000000e+00
   9.9030900e+01   0.0000000e+00
   9.9036325e+01   0.0000000e+00
   9.9041744e+01   0.0000000e+00
   9.9047155e+01   0.0000000e+00
   9.9052560e+01   0.0000000e+00
   9.9057959e+01   0.0000000e+00
   9.9063350e+01   0.0000000e+00
   9.9068735e+01   0.0000000e+00
   9.9074114e+01   0.0000000e+00
   9.9079485e+01   0.0000000e+00
   9.9084850e+01   0.0000000e+00
   9.9090209e+01   0.0000000e+00
   9.9095560e+01   0.0000000e+00
   9.9100905e+01   0.0000000e+00
   9.9106244e+01   0.0000000e+00
   9.9111576e+01   0.0000000e+00
   9.9116902e+01   0.0000000e+00
   9.9122221e+01   0.0000000e+00
   9.9127533e+01   0.0000000e+00
   9.9132839e+01   0.0000000e+00
   9.9138139e+01   0.0000000e+00
   9.9143432e+01   0.0000000e+00
   9.9148718e+01   0.0000000e+00
   9.9153998e+01   0.0000000e+00
   9.9159272e+01   0.0000000e+00
   9.9164539e+01   0.0000000e+00
   9.9169800e+01   0.0000000e+00
   9.9175055e+01   0.0000000e+00
   9.9180303e+01   0.0000000e+00
   9.9185545e+01   0.0000000e+00
   9.9190781e+01   0.0000000e+00
   9.9196010e+01   0.0000000e+00
   9.9201233e+01   0.0000000e+00
   9.9206450e+01   0.0000000e+00
   9.9211661e+01   0.0000000e+00
   9.9216865e+01   0.0000000e+00
   9.9222063e+01   0.0000000e+00
   9.9227255e+01   0.0000000e+00
   9.9232440e+01   0.0000000e+00
   9.9237620e+01   0.0000000e+00
   9.9242793e+01   0.0000000e+00
   9.9247960e+01   0.0000000e+00
   9.9253121e+01   0.0000000e+00
   9.9258276e+01   0.0000000e+00
   9.9263424e+01   0.0000000e+00
   9.9268567e+01   0.0000000e+00
   9.9273704e+01   0.0000000e+00
   9.9278834e+01   0.0000000e+00
   9.9283959e+01   0.0000000e+00
   9.9289077e+01   0.0000000e+00
   9.9294189e+01   0.0000000e+00
   9.9299296e+01   0.0000000e+00
   9.9304396e+01   0.0000000e+00
   9.9309490e+01   0.0000000e+00
   9.9314579e+01   0.0000000e+00
   9.9319661e+01   0.0000000e+00
   9.9324738e+01   0.0000000e+00
   9.9329808e+01   0.0000000e+00
   9.9334873e+01   0.0000000e+00
   9.9339932e+01   0.0000000e+00
   9.9344985e+01   0.0000000e+00
   9.9350032e+01   0.0000000e+00
   9.9355073e+01   0.0000000e+00
   9.9360108e+01   0.0000000e+00
   9.9365137e+01   0.0000000e+00
   9.9370161e+01   0.0000000e+00
   9.9375179e+01   0.0000000e+00
   9.9380191e+01   0.0000000e+00
   9.9385197e+01   0.0000000e+00
   9.9390198e+01   0.0000000e+00
   9.9395193e+01   0.0000000e+00
   9.9400182e+01   0.0000000e+00
   9.9405165e+01   0.0000000e+00
   9.9410142e+01   0.0000000e+00
   9.9415114e+01   0.0000000e+00
   9.9420081e+01   0.0000000e+00
   9.9425041e+01   0.0000000e+00
   9.9429996e+01   0.0000000e+00
   9.9434945e+01   0.0000000e+00
   9.9439889e+01   0.0000000e+00
   9.9444827e+01   0.0000000e+00
   9.9449759e+01   0.0000000e+00
   9.9454686e+01   0.0000000e+00
   9.9459607e+01   0.0000000e+00
   9.9464523e+01   0.0000000e+00
   9.9469433e+01   0.0000000e+00
   9.9474337e+01   0.0000000e+00
   9.9479236e+01   0.0000000e+00
   9.9484130e+01   0.0000000e+00
   9.9489018e+01   0.0000000e+00
   9.9493900e+01   0.0000000e+00
   9.9498777e+01   0.0000000e+00
   9.9503649e+01   0.0000000e+00
   9.9508515e+01   0.0000000e+00
   9.9513375e+01   0.0000000e+00
   9.9518230e+01   0.0000000e+00
   9.9523080e+01   0.0000000e+00
   9.9527924e+01   0.0000000e+00
   9.9532763e+01   0.0000000e+00
   9.9537597e+01   0.0000000e+00
   9.9542425e+01   0.0000000e+00
   9.9547248e+01   0.0000000e+00
   9.9552065e+01   0.0000000e+00
   9.9556878e+01   0.0000000e+00
   9.9561684e+01   0.0000000e+00
   9.9566486e+01   0.0000000e+00
   9.9571282e+01   0.0000000e+00
   9.9576073e+01   0.0000000e+00
   9.9580858e+01   0.0000000e+00
   9.9585639e+01   0.0000000e+00
   9.9590414e+01   0.0000000e+00
   9.9595184e+01   0.0000000e+00
   9.9599948e+01   0.0000000e+00
   9.9604708e+01   0.0000000e+00
   9.9609462e+01   0.0000000e+00
   9.9614211e+01   0.0000000e+00
   9.9618955e+01   0.0000000e+00
   9.9623693e+01   0.0000000e+00
   9.9628427e+01   0.0000000e+00
   9.9633155e+01   0.0000000e+00
   9.9637878e+01   0.0000000e+00
   9.9642596e+01   0.0000000e+00
   9.9647309e+01   0.0000000e+00
   9.9652017e+01   0.0000000e+00
   9.9656720e+01   0.0000000e+00
   9.9661417e+01   0.0000000e+00
   9.9666110e+01   0.0000000e+00
   9.9670797e+01   0.0000000e+00
   9.9675480e+01   0.0000000e+00
   9.9680157e+01   0.0000000e+00
   9.9684829e+01   0.0000000e+00
   9.9689497e+01   0.0000000e+00
   9.9694159e+01   0.0000000e+00
   9.9698816e+01   0.0000000e+00
   9.9703469e+01   0.0000000e+00
   9.9708116e+01   0.0000000e+00
   9.9712758e+01   0.0000000e+00
   9.9717396e+01   0.0000000e+00
   9.9722028e+01   0.0000000e+00
   9.9726656e+01   0.0000000e+00
   9.9731279e+01   0.0000000e+00
   9.9735896e+01   0.0000000e+00
   9.9740509e+01   0.0000000e+00
   9.9745117e+01   0.0000000e+00
   9.9749720e+01   0.0000000e+00
   9.9754318e+01   0.0000000e+00
   9.9758911e+01   0.0000000e+00
   9.9763500e+01   0.0000000e+00
   9.9768083e+01   0.0000000e+00
   9.9772662e+01   0.0000000e+00
   9.9777236e+01   0.0000000e+00
   9.9781805e+01   0.0000000e+00
   9.9786369e+01   0.0000000e+00
   9.9790929e+01   0.0000000e+00
   9.9795484e+01   0.0000000e+00
   9.9800034e+01   0.0000000e+00
   9.9804579e+01   0.0000000e+00
   9.9809119e+01   0.0000000e+00
   9.9813655e+01   0.0000000e+00
   9.9818186e+01   0.0000000e+00
   9.9822712e+01   0.0000000e+00
   9.9827234e+01   0.0000000e+00
   9.9831751e+01   0.0000000e+00
   9.9836263e+01   0.0000000e+00
   9.9840770e+01   0.0000000e+00
   9.9845273e+01   0.0000000e+00
   9.9849771e+01   0.0000000e+00
   9.9854265e+01   0.0000000e+00
   9.9858754e+01   0.0000000e+00
   9.9863238e+01   0.0000000e+00
   9.9867717e+01   0.0000000e+00
   9.9872192e+01   0.0000000e+00
   9.9876663e+01   0.0000000e+00
   9.9881128e+01   0.0000000e+00
   9.9885590e+01   0.0000000e+00
   9.9890046e+01   0.0000000e+00
   9.9894498e+01   0.0000000e+00
   9.9898946e+01   0.0000000e+00
   9.9903389e+01   0.0000000e+00
   9.9907827e+01   0.0000000e+00
   9.9912261e+01   0.0000000e+00
   9.9916690e+01   0.0000000e+00
   9.9921115e+01   0.0000000e+00
   9.9925535e+01   0.0000000e+00
   9.9929951e+01   0.0000000e+00
   9.9934362e+01   0.0000000e+00
   9.9938769e+01   0.0000000e+00
   9.9943172e+01   0.0000000e+00
   9.9947569e+01   0.0000000e+00
   9.9951963e+01   0.0000000e+00
   9.9956352e+01   0.0000000e+00
   9.9960737e+01   0.0000000e+00
   9.9965117e+01   0.0000000e+00
   9.9969492e+01   0.0000000e+00
   9.9973864e+01   0.0000000e+00
   9.9978231e+01   0.0000000e+00
   9.9982593e+01   0.0000000e+00
   9.9986952e+01   0.0000000e+00
   9.9991305e+01   0.0000000e+00
   9.9995655e+01   0.0000000e+00
   1.0000000e+02   0.0000000e+00
   1.0000434e+02   0.0000000e+00
   1.0000868e+02   0.0000000e+00
   1.0001301e+02   0.0000000e+00
   1.0001734e+02   0.0000000e+00
   1.0002166e+02   0.0000000e+00
   1.0002598e+02   0.0000000e+00
   1.0003029e+02   0.0000000e+00
   1.0003461e+02   0.0000000e+00
   1.0003891e+02   0.0000000e+00
   1.0004321e+02   0.0000000e+00
   1.0004751e+02   0.0000000e+00
   1.0005181e+02   0.0000000e+00
   1.0005609e+02   0.0000000e+00
   1.0006038e+02   0.0000000e+00
   1.0006466e+02   0.0000000e+00
   1.0006894e+02   0.0000000e+00
   1.0007321e+02   0.0000000e+00
   1.0007748e+02   0.0000000e+00
   1.0008174e+02   0.0000000e+00
   1.0008600e+02   0.0000000e+00
   1.0009026e+02   0.0000000e+00
   1.0009451e+02   0.0000000e+00
   1.0009876e+02   0.0000000e+00
   1.0010300e+02   0.0000000e+00
   1.0010724e+02   0.0000000e+00
   1.0011147e+02   0.0000000e+00
   1.0011570e+02   0.0000000e+00
   1.0011993e+02   0.0000000e+00
   1.0012415e+02   0.0000000e+00
   1.0012837e+02   0.0000000e+00
   1.0013259e+02   0.0000000e+00
   1.0013680e+02   0.0000000e+00
   1.0014100e+02   0.0000000e+00
   1.0014521e+02   0.0000000e+00
   1.0014940e+02   0.0000000e+00
   1.0015360e+02   0.0000000e+00
   1.0015779e+02   0.0000000e+00
   1.0016197e+02   0.0000000e+00
   1.0016616e+02   0.0000000e+00
   1.0017033e+02   0.0000000e+00
   1.0017451e+02   0.0000000e+00
   1.0017868e+02   0.0000000e+00
   1.0018284e+02   0.0000000e+00
   1.0018700e+02   0.0000000e+00
   1.0019116e+02   0.0000000e+00
   1.0019532e+02   0.0000000e+00
   1.0019947e+02   0.0000000e+00
   1.0020361e+02   0.0000000e+00
   1.0020775e+02   0.0000000e+00
   1.0021189e+02   0.0000000e+00
   1.0021603e+02   0.0000000e+00
   1.0022016e+02   0.0000000e+00
   1.0022428e+02   0.0000000e+00
   1.0022841e+02   0.0000000e+00
   1.0023252e+02   0.0000000e+00
   1.0023664e+02   0.0000000e+00
   1.0024075e+02   0.0000000e+00
   1.0024486e+02   0.0000000e+00
   1.0024896e+02   0.0000000e+00
   1.0025306e+02   0.0000000e+00
   1.0025715e+02   0.0000000e+00
   1.0026125e+02   0.0000000e+00
   1.0026533e+02   0.0000000e+00
   1.0026942e+02   0.0000000e+00
   1.0027350e+02   0.0000000e+00
   1.0027757e+02   0.0000000e+00
   1.0028164e+02   0.0000000e+00
   1.0028571e+02   0.0000000e+00
   1.0028978e+02   0.0000000e+00
   1.0029384e+02   0.0000000e+00
   1.0029789e+02   0.0000000e+00
   1.0030195e+02   0.0000000e+00
   1.0030600e+02   0.0000000e+00
   1.0031004e+02   0.0000000e+00
   1.0031408e+02   0.0000000e+00
   1.0031812e+02   0.0000000e+00
   1.0032216e+02   0.0000000e+00
   1.0032619e+02   0.0000000e+00
   1.0033021e+02   0.0000000e+00
   1.0033424e+02   0.0000000e+00
   1.0033826e+02   0.0000000e+00
   1.0034227e+02   0.0000000e+00
   1.0034628e+02   0.0000000e+00
   1.0035029e+02   0.0000000e+00
   1.0035430e+02   0.0000000e+00
   1.0035830e+02   0.0000000e+00
   1.0036230e+02   0.0000000e+00
   1.0036629e+02   0.0000000e+00
   1.0037028e+02   0.0000000e+00
   1.0037426e+02   0.0000000e+00
   1.0037825e+02   0.0000000e+00
   1.0038223e+02   0.0000000e+00
   1.0038620e+02   0.0000000e+00
   1.0039017e+02   0.0000000e+00
   1.0039414e+02   0.0000000e+00
   1.0039811e+02   0.0000000e+00
   1.0040207e+02   0.0000000e+00
   1.0040602e+02   0.0000000e+00
   1.0040998e+02   0.0000000e+00
   1.0041393e+02   0.0000000e+00
   1.0041787e+02   0.0000000e+00
   1.0042182e+02   0.0000000e+00
   1.0042576e+02   0.0000000e+00
   1.0042969e+02   0.0000000e+00
   1.0043362e+02   0.0000000e+00
   1.0043755e+02   0.0000000e+00
   1.0044148e+02   0.0000000e+00
   1.0044540e+02   0.0000000e+00
   1.0044932e+02   0.0000000e+00
   1.0045323e+02   0.0000000e+00
   1.0045714e+02   0.0000000e+00
   1.0046105e+02   0.0000000e+00
   1.0046495e+02   0.0000000e+00
   1.0046885e+02   0.0000000e+00
   1.0047275e+02   0.0000000e+00
   1.0047664e+02   0.0000000e+00
   1.0048053e+02   0.0000000e+00
   1.0048442e+02   0.0000000e+00
   1.0048830e+02   0.0000000e+00
   1.0049218e+02   0.0000000e+00
   1.0049606e+02   0.0000000e+00
   1.0049993e+02   0.0000000e+00
   1.0050380e+02   0.0000000e+00
   1.0050766e+02   0.0000000e+00
   1.0051153e+02   0.0000000e+00
   1.0051538e+02   0.0000000e+00
   1.0051924e+02   0.0000000e+00
   1.0052309e+02   0.0000000e+00
   1.0052694e+02   0.0000000e+00
   1.0053078e+02   0.0000000e+00
   1.0053463e+02   0.0000000e+00
   1.0053846e+02   0.0000000e+00
   1.0054230e+02   0.0000000e+00
   1.0054613e+02   0.0000000e+00
   1.0054996e+02   0.0000000e+00
   1.0055378e+02   0.0000000e+00
   1.0055760e+02   0.0000000e+00
   1.0056142e+02   0.0000000e+00
   1.0056524e+02   0.0000000e+00
   1.0056905e+02   0.0000000e+00
   1.0057286e+02   0.0000000e+00
   1.0057666e+02   0.0000000e+00
   1.0058046e+02   0.0000000e+00
   1.0058426e+02   0.0000000e+00
   1.0058805e+02   0.0000000e+00
   1.0059185e+02   0.0000000e+00
   1.0059563e+02   0.0000000e+00
   1.0059942e+02   0.0000000e+00
   1.0060320e+02   0.0000000e+00
   1.0060698e+02   0.0000000e+00
   1.0061075e+02   0.0000000e+00
   1.0061452e+02   0.0000000e+00
   1.0061829e+02   0.0000000e+00
   1.0062206e+02   0.0000000e+00
   1.0062582e+02   0.0000000e+00
   1.0062958e+02   0.0000000e+00
   1.0063333e+02   0.0000000e+00
   1.0063709e+02   0.0000000e+00
   1.0064083e+02   0.0000000e+00
   1.0064458e+02   0.0000000e+00
   1.0064832e+02   0.0000000e+00
   1.0065206e+02   0.0000000e+00
   1.0065580e+02   0.0000000e+00
   1.0065953e+02   0.0000000e+00
   1.0066326e+02   0.0000000e+00
   1.0066699e+02   0.0000000e+00
   1.0067071e+02   0.0000000e+00
   1.0067443e+02   0.0000000e+00
   1.0067815e+02   0.0000000e+00
   1.0068186e+02   0.0000000e+00
   1.0068557e+02   0.0000000e+00
   1.0068928e+02   0.0000000e+00
   1.0069298e+02   0.0000000e+00
   1.0069668e+02   0.0000000e+00
   1.0070038e+02   0.0000000e+00
   1.0070407e+02   0.0000000e+00
   1.0070776e+02   0.0000000e+00
   1.0071145e+02   0.0000000e+00
   1.0071514e+02   0.0000000e+00
   1.0071882e+02   0.0000000e+00
   1.0072250e+02   0.0000000e+00
   1.0072617e+02   0.0000000e+00
   1.0072985e+02   0.0000000e+00
   1.0073352e+02   0.0000000e+00
   1.0073718e+02   0.0000000e+00
   1.0074085e+02   0.0000000e+00
   1.0074451e+02   0.0000000e+00
   1.0074816e+02   0.0000000e+00
   1.0075182e+02   0.0000000e+00
   1.0075547e+02   0.0000000e+00
   1.0075912e+02   0.0000000e+00
   1.0076276e+02   0.0000000e+00
   1.0076640e+02   0.0000000e+00
   1.0077004e+02   0.0000000e+00
   1.0077368e+02   0.0000000e+00
   1.0077731e+02   0.0000000e+00
   1.0078094e+02   0.0000000e+00
   1.0078457e+02   0.0000000e+00
   1.0078819e+02   0.0000000e+00
   1.0079181e+02   0.0000000e+00
   1.0079543e+02   0.0000000e+00
   1.0079904e+02   0.0000000e+00
   1.0080266e+02   0.0000000e+00
   1.0080626e+02   0.0000000e+00
   1.0080987e+02   0.0000000e+00
   1.0081347e+02   0.0000000e+00
   1.0081707e+02   0.0000000e+00
   1.0082067e+02   0.0000000e+00
   1.0082426e+02   0.0000000e+00
   1.0082785e+02   0.0000000e+00
   1.0083144e+02   0.0000000e+00
   1.0083503e+02   0.0000000e+00
   1.0083861e+02   0.0000000e+00
   1.0084219e+02   0.0000000e+00
   1.0084576e+02   0.0000000e+00
   1.0084934e+02   0.0000000e+00
   1.0085291e+02   0.0000000e+00
   1.0085647e+02   0.0000000e+00
   1.0086004e+02   0.0000000e+00
   1.0086360e+02   0.0000000e+00
   1.0086716e+02   0.0000000e+00
   1.0087071e+02   0.0000000e+00
   1.0087426e+02   0.0000000e+00
   1.0087781e+02   0.0000000e+00
   1.0088136e+02   0.0000000e+00
   1.0088490e+02   0.0000000e+00
   1.0088845e+02   0.0000000e+00
   1.0089198e+02   0.0000000e+00
   1.0089552e+02   0.0000000e+00
   1.0089905e+02   0.0000000e+00
   1.0090258e+02   0.0000000e+00
   1.0090611e+02   0.0000000e+00
   1.0090963e+02   0.0000000e+00
   1.0091315e+02   0.0000000e+00
   1.0091667e+02   0.0000000e+00
   1.0092018e+02   0.0000000e+00
   1.0092370e+02   0.0000000e+00
   1.0092721e+02   0.0000000e+00
   1.0093071e+02   0.0000000e+00
   1.0093422e+02   0.0000000e+00
   1.0093772e+02   0.0000000e+00
   1.0094122e+02   0.0000000e+00
   1.0094471e+02   0.0000000e+00
   1.0094820e+02   0.0000000e+00
   1.0095169e+02   0.0000000e+00
   1.0095518e+02   0.0000000e+00
   1.0095866e+02   0.0000000e+00
   1.0096215e+02   0.0000000e+00
   1.0096562e+02   0.0000000e+00
   1.0096910e+02   0.0000000e+00
   1.0097257e+02   0.0000000e+00
   1.0097604e+02   0.0000000e+00
   1.0097951e+02   0.0000000e+00
   1.0098298e+02   0.0000000e+00
   1.0098644e+02   0.0000000e+00
   1.0098990e+02   0.0000000e+00
   1.0099335e+02   0.0000000e+00
   1.0099681e+02   0.0000000e+00
   1.0100026e+02   0.0000000e+00
   1.0100371e+02   0.0000000e+00
   1.0100715e+02   0.0000000e+00
   1.0101059e+02   0.0000000e+00
   1.0101403e+02   0.0000000e+00
   1.0101747e+02   0.0000000e+00
   1.0102091e+02   0.0000000e+00
   1.0102434e+02   0.0000000e+00
   1.0102777e+02   0.0000000e+00
   1.0103119e+02   0.0000000e+00
   1.0103462e+02   0.0000000e+00
   1.0103804e+02   0.0000000e+00
   1.0104146e+02   0.0000000e+00
   1.0104487e+02   0.0000000e+00
   1.0104828e+02   0.0000000e+00
   1.0105169e+02   0.0000000e+00
   1.0105510e+02   0.0000000e+00
   1.0105851e+02   0.0000000e+00
   1.0106191e+02   0.0000000e+00
   1.0106531e+02   0.0000000e+00
   1.0106871e+02   0.0000000e+00
   1.0107210e+02   0.0000000e+00
   1.0107549e+02   0.0000000e+00
   1.0107888e+02   0.0000000e+00
   1.0108227e+02   0.0000000e+00
   1.0108565e+02   0.0000000e+00
   1.0108903e+02   0.0000000e+00
   1.0109241e+02   0.0000000e+00
   1.0109579e+02   0.0000000e+00
   1.0109916e+02   0.0000000e+00
   1.0110253e+02   0.0000000e+00
   1.0110590e+02   0.0000000e+00
   1.0110926e+02   0.0000000e+00
   1.0111263e+02   0.0000000e+00
   1.0111599e+02   0.0000000e+00
   1.0111934e+02   0.0000000e+00
   1.0112270e+02   0.0000000e+00
   1.0112605e+02   0.0000000e+00
   1.0112940e+02   0.0000000e+00
   1.0113275e+02   0.0000000e+00
   1.0113609e+02   0.0000000e+00
   1.0113943e+02   0.0000000e+00
   1.0114277e+02   0.0000000e+00
   1.0114611e+02   0.0000000e+00
   1.0114944e+02   0.0000000e+00
   1.0115278e+02   0.0000000e+00
   1.0115611e+02   0.0000000e+00
   1.0115943e+02   0.0000000e+00
   1.0116276e+02   0.0000000e+00
   1.0116608e+02   0.0000000e+00
   1.0116940e+02   0.0000000e+00
   1.0117271e+02   0.0000000e+00
   1.0117603e+02   0.0000000e+00
   1.0117934e+02   0.0000000e+00
   1.0118265e+02   0.0000000e+00
   1.0118595e+02   0.0000000e+00
   1.0118926e+02   0.0000000e+00
   1.0119256e+02   0.0000000e+00
   1.0119586e+02   0.0000000e+00
   1.0119915e+02   0.0000000e+00
   1.0120245e+02   0.0000000e+00
   1.0120574e+02   0.0000000e+00
   1.0120903e+02   0.0000000e+00
   1.0121231e+02   0.0000000e+00
   1.0121560e+02   0.0000000e+00
   1.0121888e+02   0.0000000e+00
   1.0122216e+02   0.0000000e+00
   1.0122544e+02   0.0000000e+00
   1.0122871e+02   0.0000000e+00
   1.0123198e+02   0.0000000e+00
   1.0123525e+02   0.0000000e+00
   1.0123852e+02   0.0000000e+00
   1.0124178e+02   0.0000000e+00
   1.0124504e+02   0.0000000e+00
   1.0124830e+02   0.0000000e+00
   1.0125156e+02   0.0000000e+00
   1.0125481e+02   0.0000000e+00
   1.0125806e+02   0.0000000e+00
   1.0126131e+02   0.0000000e+00
   1.0126456e+02   0.0000000e+00
   1.0126781e+02   0.0000000e+00
   1.0127105e+02   0.0000000e+00
   1.0127429e+02   0.0000000e+00
   1.0127753e+02   0.0000000e+00
   1.0128076e+02   0.0000000e+00
   1.0128399e+02   0.0000000e+00
   1.0128722e+02   0.0000000e+00
   1.0129045e+02   0.0000000e+00
   1.0129368e+02   0.0000000e+00
   1.0129690e+02   0.0000000e+00
   1.0130012e+02   0.0000000e+00
   1.0130334e+02   0.0000000e+00
   1.0130655e+02   0.0000000e+00
   1.0130977e+02   0.0000000e+00
   1.0131298e+02   0.0000000e+00
   1.0131619e+02   0.0000000e+00
   1.0131939e+02   0.0000000e+00
   1.0132260e+02   0.0000000e+00
   1.0132580e+02   0.0000000e+00
   1.0132900e+02   0.0000000e+00
   1.0133219e+02   0.0000000e+00
   1.0133539e+02   0.0000000e+00
   1.0133858e+02   0.0000000e+00
   1.0134177e+02   0.0000000e+00
   1.0134496e+02   0.0000000e+00
   1.0134814e+02   0.0000000e+00
   1.0135133e+02   0.0000000e+00
   1.0135451e+02   0.0000000e+00
   1.0135769e+02   0.0000000e+00
   1.0136086e+02   0.0000000e+00
   1.0136403e+02   0.0000000e+00
   1.0136721e+02   0.0000000e+00
   1.0137037e+02   0.0000000e+00
   1.0137354e+02   0.0000000e+00
   1.0137671e+02   0.0000000e+00
   1.0137987e+02   0.0000000e+00
   1.0138303e+02   0.0000000e+00
   1.0138618e+02   0.0000000e+00
   1.0138934e+02   0.0000000e+00
   1.0139249e+02   0.0000000e+00
   1.0139564e+02   0.0000000e+00
   1.0139879e+02   0.0000000e+00
   1.0140194e+02   0.0000000e+00
   1.0140508e+02   0.0000000e+00
   1.0140822e+02   0.0000000e+00
   1.0141136e+02   0.0000000e+00
   1.0141450e+02   0.0000000e+00
   1.0141763e+02   0.0000000e+00
   1.0142076e+02   0.0000000e+00
   1.0142389e+02   0.0000000e+00
   1.0142702e+02   0.0000000e+00
   1.0143015e+02   0.0000000e+00
   1.0143327e+02   0.0000000e+00
   1.0143639e+02   0.0000000e+00
   1.0143951e+02   0.0000000e+00
   1.0144263e+02   0.0000000e+00
   1.0144574e+02   0.0000000e+00
   1.0144885e+02   0.0000000e+00
   1.0145196e+02   0.0000000e+00
   1.0145507e+02   0.0000000e+00
   1.0145818e+02   0.0000000e+00
   1.0146128e+02   0.0000000e+00
   1.0146438e+02   0.0000000e+00
   1.0146748e+02   0.0000000e+00
   1.0147058e+02   0.0000000e+00
   1.0147367e+02   0.0000000e+00
   1.0147676e+02   0.0000000e+00
   1.0147985e+02   0.0000000e+00
   1.0148294e+02   0.0000000e+00
   1.0148603e+02   0.0000000e+00
   1.0148911e+02   0.0000000e+00
   1.0149219e+02   0.0000000e+00
   1.0149527e+02   0.0000000e+00
   1.0149835e+02   0.0000000e+00
   1.0150142e+02   0.0000000e+00
   1.0150449e+02   0.0000000e+00
   1.0150756e+02   0.0000000e+00
   1.0151063e+02   0.0000000e+00
   1.0151370e+02   0.0000000e+00
   1.0151676e+02   0.0000000e+00
   1.0151982e+02   0.0000000e+00
   1.0152288e+02   0.0000000e+00
   1.0152594e+02   0.0000000e+00
   1.0152900e+02   0.0000000e+00
   1.0153205e+02   0.0000000e+00
   1.0153510e+02   0.0000000e+00
   1.0153815e+02   0.0000000e+00
   1.0154120e+02   0.0000000e+00
   1.0154424e+02   0.0000000e+00
   1.0154728e+02   0.0000000e+00
   1.0155032e+02   0.0000000e+00
   1.0155336e+02   0.0000000e+00
   1.0155640e+02   0.0000000e+00
   1.0155943e+02   0.0000000e+00
   1.0156246e+02   0.0000000e+00
   1.0156549e+02   0.0000000e+00
   1.0156852e+02   0.0000000e+00
   1.0157154e+02   0.0000000e+00
   1.0157457e+02   0.0000000e+00
   1.0157759e+02   0.0000000e+00
   1.0158061e+02   0.0000000e+00
   1.0158362e+02   0.0000000e+00
   1.0158664e+02   0.0000000e+00
   1.0158965e+02   0.0000000e+00
   1.0159266e+02   0.0000000e+00
   1.0159567e+02   0.0000000e+00
   1.0159868e+02   0.0000000e+00
   1.0160168e+02   0.0000000e+00
   1.0160469e+02   0.0000000e+00
   1.0160769e+02   0.0000000e+00
   1.0161068e+02   0.0000000e+00
   1.0161368e+02   0.0000000e+00
   1.0161667e+02   0.0000000e+00
   1.0161967e+02   0.0000000e+00
   1.0162266e+02   0.0000000e+00
   1.0162564e+02   0.0000000e+00
   1.0162863e+02   0.0000000e+00
   1.0163161e+02   0.0000000e+00
   1.0163460e+02   0.0000000e+00
   1.0163758e+02   0.0000000e+00
   1.0164055e+02   0.0000000e+00
   1.0164353e+02   0.0000000e+00
   1.0164650e+02   0.0000000e+00
   1.0164947e+02   0.0000000e+00
   1.0165244e+02   0.0000000e+00
   1.0165541e+02   0.0000000e+00
   1.0165838e+02   0.0000000e+00
   1.0166134e+02   0.0000000e+00
   1.0166430e+02   0.0000000e+00
   1.0166726e+02   0.0000000e+00
   1.0167022e+02   0.0000000e+00
   1.0167317e+02   0.0000000e+00
   1.0167613e+02   0.0000000e+00
   1.0167908e+02   0.0000000e+00
   1.0168203e+02   0.0000000e+00
   1.0168497e+02   0.0000000e+00
   1.0168792e+02   0.0000000e+00
   1.0169086e+02   0.0000000e+00
   1.0169380e+02   0.0000000e+00
   1.0169674e+02   0.0000000e+00
   1.0169968e+02   0.0000000e+00
   1.0170262e+02   0.0000000e+00
   1.0170555e+02   0.0000000e+00
   1.0170848e+02   0.0000000e+00
   1.0171141e+02   0.0000000e+00
   1.0171434e+02   0.0000000e+00
   1.0171726e+02   0.0000000e+00
   1.0172019e+02   0.0000000e+00
   1.0172311e+02   0.0000000e+00
   1.0172603e+02   0.0000000e+00
   1.0172895e+02   0.0000000e+00
   1.0173186e+02   0.0000000e+00
   1.0173478e+02   0.0000000e+00
   1.0173769e+02   0.0000000e+00
   1.0174060e+02   0.0000000e+00
   1.0174351e+02   0.0000000e+00
   1.0174641e+02   0.0000000e+00
   1.0174932e+02   0.0000000e+00
   1.0175222e+02   0.0000000e+00
   1.0175512e+02   0.0000000e+00
   1.0175802e+02   0.0000000e+00
   1.0176091e+02   0.0000000e+00
   1.0176381e+02   0.0000000e+00
   1.0176670e+02   0.0000000e+00
   1.0176959e+02   0.0000000e+00
   1.0177248e+02   0.0000000e+00
   1.0177536e+02   0.0000000e+00
   1.0177825e+02   0.0000000e+00
   1.0178113e+02   0.0000000e+00
   1.0178401e+02   0.0000000e+00
   1.0178689e+02   0.0000000e+00
   1.0178977e+02   0.0000000e+00
   1.0179264e+02   0.0000000e+00
   1.0179552e+02   0.0000000e+00
   1.0179839e+02   0.0000000e+00
   1.0180126e+02   0.0000000e+00
   1.0180413e+02   0.0000000e+00
   1.0180699e+02   0.0000000e+00
   1.0180986e+02   0.0000000e+00
   1.0181272e+02   0.0000000e+00
   1.0181558e+02   0.0000000e+00
   1.0181844e+02   0.0000000e+00
   1.0182129e+02   0.0000000e+00
   1.0182415e+02   0.0000000e+00
   1.0182700e+02   0.0000000e+00
   1.0182985e+02   0.0000000e+00
   1.0183270e+02   0.0000000e+00
   1.0183555e+02   0.0000000e+00
   1.0183839e+02   0.0000000e+00
   1.0184123e+02   0.0000000e+00
   1.0184407e+02   0.0000000e+00
   1.0184691e+02   0.0000000e+00
   1.0184975e+02   0.0000000e+00
   1.0185259e+02   0.0000000e+00
   1.0185542e+02   0.0000000e+00
   1.0185825e+02   0.0000000e+00
   1.0186108e+02   0.0000000e+00
   1.0186391e+02   0.0000000e+00
   1.0186674e+02   0.0000000e+00
   1.0186956e+02   0.0000000e+00
   1.0187239e+02   0.0000000e+00
   1.0187521e+02   0.0000000e+00
   1.0187803e+02   0.0000000e+00
   1.0188084e+02   0.0000000e+00
   1.0188366e+02   0.0000000e+00
   1.0188647e+02   0.0000000e+00
   1.0188928e+02   0.0000000e+00
   1.0189209e+02   0.0000000e+00
   1.0189490e+02   0.0000000e+00
   1.0189771e+02   0.0000000e+00
   1.0190051e+02   0.0000000e+00
   1.0190332e+02   0.0000000e+00
   1.0190612e+02   0.0000000e+00
   1.0190892e+02   0.0000000e+00
   1.0191171e+02   0.0000000e+00
   1.0191451e+02   0.0000000e+00
   1.0191730e+02   0.0000000e+00
   1.0192010e+02   0.0000000e+00
   1.0192289e+02   0.0000000e+00
   1.0192567e+02   0.0000000e+00
   1.0192846e+02   0.0000000e+00
   1.0193125e+02   0.0000000e+00
   1.0193403e+02   0.0000000e+00
   1.0193681e+02   0.0000000e+00
   1.0193959e+02   0.0000000e+00
   1.0194237e+02   0.0000000e+00
   1.0194514e+02   0.0000000e+00
   1.0194792e+02   0.0000000e+00
   1.0195069e+02   0.0000000e+00
   1.0195346e+02   0.0000000e+00
   1.0195623e+02   0.0000000e+00
   1.0195900e+02   0.0000000e+00
   1.0196176e+02   0.0000000e+00
   1.0196453e+02   0.0000000e+00
   1.0196729e+02   0.0000000e+00
   1.0197005e+02   0.0000000e+00
   1.0197281e+02   0.0000000e+00
   1.0197556e+02   0.0000000e+00
   1.0197832e+02   0.0000000e+00
   1.0198107e+02   0.0000000e+00
   1.0198382e+02   0.0000000e+00
   1.0198657e+02   0.0000000e+00
   1.0198932e+02   0.0000000e+00
   1.0199206e+02   0.0000000e+00
   1.0199481e+02   0.0000000e+00
   1.0199755e+02   0.0000000e+00
   1.0200029e+02   0.0000000e+00
   1.0200303e+02   0.0000000e+00
   1.0200577e+02   0.0000000e+00
   1.0200850e+02   0.0000000e+00
   1.0201124e+02   0.0000000e+00
   1.0201397e+02   0.0000000e+00
   1.0201670e+02   0.0000000e+00
   1.0201943e+02   0.0000000e+00
   1.0202216e+02   0.0000000e+00
   1.0202488e+02   0.0000000e+00
   1.0202761e+02   0.0000000e+00
   1.0203033e+02   0.0000000e+00
   1.0203305e+02   0.0000000e+00
   1.0203577e+02   0.0000000e+00
   1.0203848e+02   0.0000000e+00
   1.0204120e+02   0.0000000e+00
   1.0204391e+02   0.0000000e+00
   1.0204663e+02   0.0000000e+00
   1.0204934e+02   0.0000000e+00
   1.0205204e+02   0.0000000e+00
   1.0205475e+02   0.0000000e+00
   1.0205746e+02   0.0000000e+00
   1.0206016e+02   0.0000000e+00
   1.0206286e+02   0.0000000e+00
   1.0206556e+02   0.0000000e+00
   1.0206826e+02   0.0000000e+00
   1.0207096e+02   0.0000000e+00
   1.0207365e+02   0.0000000e+00
   1.0207634e+02   0.0000000e+00
   1.0207904e+02   0.0000000e+00
   1.0208173e+02   0.0000000e+00
   1.0208441e+02   0.0000000e+00
   1.0208710e+02   0.0000000e+00
   1.0208979e+02   0.0000000e+00
   1.0209247e+02   0.0000000e+00
   1.0209515e+02   0.0000000e+00
   1.0209783e+02   0.0000000e+00
   1.0210051e+02   0.0000000e+00
   1.0210319e+02   0.0000000e+00
   1.0210586e+02   0.0000000e+00
   1.0210853e+02   0.0000000e+00
   1.0211121e+02   0.0000000e+00
   1.0211388e+02   0.0000000e+00
   1.0211654e+02   0.0000000e+00
   1.0211921e+02   0.0000000e+00
   1.0212188e+02   0.0000000e+00
   1.0212454e+02   0.0000000e+00
   1.0212720e+02   0.0000000e+00
   1.0212986e+02   0.0000000e+00
   1.0213252e+02   0.0000000e+00
   1.0213518e+02   0.0000000e+00
   1.0213783e+02   0.0000000e+00
   1.0214049e+02   0.0000000e+00
   1.0214314e+02   0.0000000e+00
   1.0214579e+02   0.0000000e+00
   1.0214844e+02   0.0000000e+00
   1.0215109e+02   0.0000000e+00
   1.0215373e+02   0.0000000e+00
   1.0215638e+02   0.0000000e+00
   1.0215902e+02   0.0000000e+00
   1.0216166e+02   0.0000000e+00
   1.0216430e+02   0.0000000e+00
   1.0216694e+02   0.0000000e+00
   1.0216957e+02   0.0000000e+00
   1.0217221e+02   0.0000000e+00
   1.0217484e+02   0.0000000e+00
   1.0217747e+02   0.0000000e+00
   1.0218010e+02   0.0000000e+00
   1.0218273e+02   0.0000000e+00
   1.0218536e+02   0.0000000e+00
   1.0218798e+02   0.0000000e+00
   1.0219060e+02   0.0000000e+00
   1.0219323e+02   0.0000000e+00
   1.0219585e+02   0.0000000e+00
   1.0219846e+02   0.0000000e+00
   1.0220108e+02   0.0000000e+00
   1.0220370e+02   0.0000000e+00
   1.0220631e+02   0.0000000e+00
   1.0220892e+02   0.0000000e+00
   1.0221153e+02   0.0000000e+00
   1.0221414e+02   0.0000000e+00
   1.0221675e+02   0.0000000e+00
   1.0221936e+02   0.0000000e+00
   1.0222196e+02   0.0000000e+00
   1.0222456e+02   0.0000000e+00
   1.0222716e+02   0.0000000e+00
   1.0222976e+02   0.0000000e+00
   1.0223236e+02   0.0000000e+00
   1.0223496e+02   0.0000000e+00
   1.0223755e+02   0.0000000e+00
   1.0224015e+02   0.0000000e+00
   1.0224274e+02   0.0000000e+00
   1.0224533e+02   0.0000000e+00
   1.0224792e+02   0.0000000e+00
   1.0225051e+02   0.0000000e+00
   1.0225309e+02   0.0000000e+00
   1.0225568e+02   0.0000000e+00
   1.0225826e+02   0.0000000e+00
   1.0226084e+02   0.0000000e+00
   1.0226342e+02   0.0000000e+00
   1.0226600e+02   0.0000000e+00
   1.0226858e+02   0.0000000e+00
   1.0227115e+02   0.0000000e+00
   1.0227372e+02   0.0000000e+00
   1.0227630e+02   0.0000000e+00
   1.0227887e+02   0.0000000e+00
   1.0228144e+02   0.0000000e+00
   1.0228400e+02   0.0000000e+00
   1.0228657e+02   0.0000000e+00
   1.0228913e+02   0.0000000e+00
   1.0229170e+02   0.0000000e+00
   1.0229426e+02   0.0000000e+00
   1.0229682e+02   0.0000000e+00
   1.0229938e+02   0.0000000e+00
   1.0230193e+02   0.0000000e+00
   1.0230449e+02   0.0000000e+00
   1.0230704e+02   0.0000000e+00
   1.0230960e+02   0.0000000e+00
   1.0231215e+02   0.0000000e+00
   1.0231470e+02   0.0000000e+00
   1.0231724e+02   0.0000000e+00
   1.0231979e+02   0.0000000e+00
   1.0232234e+02   0.0000000e+00
   1.0232488e+02   0.0000000e+00
   1.0232742e+02   0.0000000e+00
   1.0232996e+02   0.0000000e+00
   1.0233250e+02   0.0000000e+00
   1.0233504e+02   0.0000000e+00
   1.0233757e+02   0.0000000e+00
   1.0234011e+02   0.0000000e+00
   1.0234264e+02   0.0000000e+00
   1.0234517e+02   0.0000000e+00
   1.0234770e+02   0.0000000e+00
   1.0235023e+02   0.0000000e+00
   1.0235276e+02   0.0000000e+00
   1.0235528e+02   0.0000000e+00
   1.0235781e+02   0.0000000e+00
   1.0236033e+02   0.0000000e+00
   1.0236285e+02   0.0000000e+00
   1.0236537e+02   0.0000000e+00
   1.0236789e+02   0.0000000e+00
   1.0237041e+02   0.0000000e+00
   1.0237292e+02   0.0000000e+00
   1.0237544e+02   0.0000000e+00
   1.0237795e+02   0.0000000e+00
   1.0238046e+02   0.0000000e+00
   1.0238297e+02   0.0000000e+00
   1.0238548e+02   0.0000000e+00
   1.0238799e+02   0.0000000e+00
   1.0239049e+02   0.0000000e+00
   1.0239299e+02   0.0000000e+00
   1.0239550e+02   0.0000000e+00
   1.0239800e+02   0.0000000e+00
   1.0240050e+02   0.0000000e+00
   1.0240300e+02   0.0000000e+00
   1.0240549e+02   0.0000000e+00
   1.0240799e+02   0.0000000e+00
   1.0241048e+02   0.0000000e+00
   1.0241297e+02   0.0000000e+00
   1.0241546e+02   0.0000000e+00
   1.0241795e+02   0.0000000e+00
   1.0242044e+02   0.0000000e+00
   1.0242293e+02   0.0000000e+00
   1.0242541e+02   0.0000000e+00
   1.0242790e+02   0.0000000e+00
   1.0243038e+02   0.0000000e+00
   1.0243286e+02   0.0000000e+00
   1.0243534e+02   0.0000000e+00
   1.0243782e+02   0.0000000e+00
   1.0244030e+02   0.0000000e+00
   1.0244277e+02   0.0000000e+00
   1.0244525e+02   0.0000000e+00
   1.0244772e+02   0.0000000e+00
   1.0245019e+02   0.0000000e+00
   1.0245266e+02   0.0000000e+00
   1.0245513e+02   0.0000000e+00
   1.0245759e+02   0.0000000e+00
   1.0246006e+02   0.0000000e+00
   1.0246252e+02   0.0000000e+00
   1.0246499e+02   0.0000000e+00
   1.0246745e+02   0.0000000e+00
   1.0246991e+02   0.0000000e+00
   1.0247237e+02   0.0000000e+00
   1.0247482e+02   0.0000000e+00
   1.0247728e+02   0.0000000e+00
   1.0247973e+02   0.0000000e+00
   1.0248219e+02   0.0000000e+00
   1.0248464e+02   0.0000000e+00
   1.0248709e+02   0.0000000e+00
   1.0248954e+02   0.0000000e+00
   1.0249198e+02   0.0000000e+00
   1.0249443e+02   0.0000000e+00
   1.0249687e+02   0.0000000e+00
   1.0249932e+02   0.0000000e+00
   1.0250176e+02   0.0000000e+00
   1.0250420e+02   0.0000000e+00
   1.0250664e+02   0.0000000e+00
   1.0250908e+02   0.0000000e+00
   1.0251151e+02   0.0000000e+00
   1.0251395e+02   0.0000000e+00
   1.0251638e+02   0.0000000e+00
   1.0251881e+02   0.0000000e+00
   1.0252125e+02   0.0000000e+00
   1.0252368e+02   0.0000000e+00
   1.0252610e+02   0.0000000e+00
   1.0252853e+02   0.0000000e+00
   1.0253096e+02   0.0000000e+00
   1.0253338e+02   0.0000000e+00
   1.0253580e+02   0.0000000e+00
   1.0253822e+02   0.0000000e+00
   1.0254064e+02   0.0000000e+00
   1.0254306e+02   0.0000000e+00
   1.0254548e+02   0.0000000e+00
   1.0254790e+02   0.0000000e+00
   1.0255031e+02   0.0000000e+00
   1.0255273e+02   0.0000000e+00
   1.0255514e+02   0.0000000e+00
   1.0255755e+02   0.0000000e+00
   1.0255996e+02   0.0000000e+00
   1.0256237e+02   0.0000000e+00
   1.0256477e+02   0.0000000e+00
   1.0256718e+02   0.0000000e+00
   1.0256958e+02   0.0000000e+00
   1.0257198e+02   0.0000000e+00
   1.0257439e+02   0.0000000e+00
   1.0257679e+02   0.0000000e+00
   1.0257918e+02   0.0000000e+00
   1.0258158e+02   0.0000000e+00
   1.0258398e+02   0.0000000e+00
   1.0258637e+02   0.0000000e+00
   1.0258877e+02   0.0000000e+00
   1.0259116e+02   0.0000000e+00
   1.0259355e+02   0.0000000e+00
   1.0259594e+02   0.0000000e+00
   1.0259833e+02   0.0000000e+00
   1.0260071e+02   0.0000000e+00
   1.0260310e+02   0.0000000e+00
   1.0260548e+02   0.0000000e+00
   1.0260787e+02   0.0000000e+00
   1.0261025e+02   0.0000000e+00
   1.0261263e+02   0.0000000e+00
   1.0261501e+02   0.0000000e+00
   1.0261739e+02   0.0000000e+00
   1.0261976e+02   0.0000000e+00
   1.0262214e+02   0.0000000e+00
   1.0262451e+02   0.0000000e+00
   1.0262688e+02   0.0000000e+00
   1.0262925e+02   0.0000000e+00
   1.0263162e+02   0.0000000e+00
   1.0263399e+02   0.0000000e+00
   1.0263636e+02   0.0000000e+00
   1.0263873e+02   0.0000000e+00
   1.0264109e+02   0.0000000e+00
   1.0264346e+02   0.0000000e+00
   1.0264582e+02   0.0000000e+00
   1.0264818e+02   0.0000000e+00
   1.0265054e+02   0.0000000e+00
   1.0265290e+02   0.0000000e+00
   1.0265525e+02   0.0000000e+00
   1.0265761e+02   0.0000000e+00
   1.0265996e+02   0.0000000e+00
   1.0266232e+02   0.0000000e+00
   1.0266467e+02   0.0000000e+00
   1.0266702e+02   0.0000000e+00
   1.0266937e+02   0.0000000e+00
   1.0267172e+02   0.0000000e+00
   1.0267406e+02   0.0000000e+00
   1.0267641e+02   0.0000000e+00
   1.0267875e+02   0.0000000e+00
   1.0268110e+02   0.0000000e+00
   1.0268344e+02   0.0000000e+00
   1.0268578e+02   0.0000000e+00
   1.0268812e+02   0.0000000e+00
   1.0269046e+02   0.0000000e+00
   1.0269279e+02   0.0000000e+00
   1.0269513e+02   0.0000000e+00
   1.0269746e+02   0.0000000e+00
   1.0269980e+02   0.0000000e+00
   1.0270213e+02   0.0000000e+00
   1.0270446e+02   0.0000000e+00
   1.0270679e+02   0.0000000e+00
   1.0270912e+02   0.0000000e+00
   1.0271144e+02   0.0000000e+00
   1.0271377e+02   0.0000000e+00
   1.0271609e+02   0.0000000e+00
   1.0271842e+02   0.0000000e+00
   1.0272074e+02   0.0000000e+00
   1.0272306e+02   0.0000000e+00
   1.0272538e+02   0.0000000e+00
   1.0272770e+02   0.0000000e+00
   1.0273001e+02   0.0000000e+00
   1.0273233e+02   0.0000000e+00
   1.0273464e+02   0.0000000e+00
   1.0273696e+02   0.0000000e+00
   1.0273927e+02   0.0000000e+00
   1.0274158e+02   0.0000000e+00
   1.0274389e+02   0.0000000e+00
   1.0274620e+02   0.0000000e+00
   1.0274850e+02   0.0000000e+00
   1.0275081e+02   0.0000000e+00
   1.0275311e+02   0.0000000e+00
   1.0275542e+02   0.0000000e+00
   1.0275772e+02   0.0000000e+00
   1.0276002e+02   0.0000000e+00
   1.0276232e+02   0.0000000e+00
   1.0276462e+02   0.0000000e+00
   1.0276692e+02   0.0000000e+00
   1.0276921e+02   0.0000000e+00
   1.0277151e+02   0.0000000e+00
   1.0277380e+02   0.0000000e+00
   1.0277609e+02   0.0000000e+00
   1.0277838e+02   0.0000000e+00
   1.0278067e+02   0.0000000e+00
   1.0278296e+02   0.0000000e+00
   1.0278525e+02   0.0000000e+00
   1.0278754e+02   0.0000000e+00
   1.0278982e+02   0.0000000e+00
   1.0279211e+02   0.0000000e+00
   1.0279439e+02   0.0000000e+00
   1.0279667e+02   0.0000000e+00
   1.0279895e+02   0.0000000e+00
   1.0280123e+02   0.0000000e+00
   1.0280351e+02   0.0000000e+00
   1.0280578e+02   0.0000000e+00
   1.0280806e+02   0.0000000e+00
   1.0281033e+02   0.0000000e+00
   1.0281261e+02   0.0000000e+00
   1.0281488e+02   0.0000000e+00
   1.0281715e+02   0.0000000e+00
   1.0281942e+02   0.0000000e+00
   1.0282169e+02   0.0000000e+00
   1.0282396e+02   0.0000000e+00
   1.0282622e+02   0.0000000e+00
   1.0282849e+02   0.0000000e+00
   1.0283075e+02   0.0000000e+00
   1.0283301e+02   0.0000000e+00
   1.0283527e+02   0.0000000e+00
   1.0283753e+02   0.0000000e+00
   1.0283979e+02   0.0000000e+00
   1.0284205e+02   0.0000000e+00
   1.0284431e+02   0.0000000e+00
   1.0284656e+02   0.0000000e+00
   1.0284882e+02   0.0000000e+00
   1.0285107e+02   0.0000000e+00
   1.0285332e+02   0.0000000e+00
   1.0285557e+02   0.0000000e+00
   1.0285782e+02   0.0000000e+00
   1.0286007e+02   0.0000000e+00
   1.0286232e+02   0.0000000e+00
   1.0286456e+02   0.0000000e+00
   1.0286681e+02   0.0000000e+00
   1.0286905e+02   0.0000000e+00
   1.0287130e+02   0.0000000e+00
   1.0287354e+02   0.0000000e+00
   1.0287578e+02   0.0000000e+00
   1.0287802e+02   0.0000000e+00
   1.0288026e+02   0.0000000e+00
   1.0288249e+02   0.0000000e+00
   1.0288473e+02   0.0000000e+00
   1.0288696e+02   0.0000000e+00
   1.0288920e+02   0.0000000e+00
   1.0289143e+02   0.0000000e+00
   1.0289366e+02   0.0000000e+00
   1.0289589e+02   0.0000000e+00
   1.0289812e+02   0.0000000e+00
   1.0290035e+02   0.0000000e+00
   1.0290257e+02   0.0000000e+00
   1.0290480e+02   0.0000000e+00
   1.0290702e+02   0.0000000e+00
   1.0290925e+02   0.0000000e+00
   1.0291147e+02   0.0000000e+00
   1.0291369e+02   0.0000000e+00
   1.0291591e+02   0.0000000e+00
   1.0291813e+02   0.0000000e+00
   1.0292034e+02   0.0000000e+00
   1.0292256e+02   0.0000000e+00
   1.0292478e+02   0.0000000e+00
   1.0292699e+02   0.0000000e+00
   1.0292920e+02   0.0000000e+00
   1.0293141e+02   0.0000000e+00
   1.0293363e+02   0.0000000e+00
   1.0293584e+02   0.0000000e+00
   1.0293804e+02   0.0000000e+00
   1.0294025e+02   0.0000000e+00
   1.0294246e+02   0.0000000e+00
   1.0294466e+02   0.0000000e+00
   1.0294687e+02   0.0000000e+00
   1.0294907e+02   0.0000000e+00
   1.0295127e+02   0.0000000e+00
   1.0295347e+02   0.0000000e+00
   1.0295567e+02   0.0000000e+00
   1.0295787e+02   0.0000000e+00
   1.0296007e+02   0.0000000e+00
   1.0296226e+02   0.0000000e+00
   1.0296446e+02   0.0000000e+00
   1.0296665e+02   0.0000000e+00
   1.0296884e+02   0.0000000e+00
   1.0297104e+02   0.0000000e+00
   1.0297323e+02   0.0000000e+00
   1.0297542e+02   0.0000000e+00
   1.0297761e+02   0.0000000e+00
   1.0297979e+02   0.0000000e+00
   1.0298198e+02   0.0000000e+00
   1.0298416e+02   0.0000000e+00
   1.0298635e+02   0.0000000e+00
   1.0298853e+02   0.0000000e+00
   1.0299071e+02   0.0000000e+00
   1.0299289e+02   0.0000000e+00
   1.0299507e+02   0.0000000e+00
   1.0299725e+02   0.0000000e+00
   1.0299943e+02   0.0000000e+00
   1.0300161e+02   0.0000000e+00
   1.0300378e+02   0.0000000e+00
   1.0300595e+02   0.0000000e+00
   1.0300813e+02   0.0000000e+00
   1.0301030e+02   0.0000000e+00
   1.0301247e+02   0.0000000e+00
   1.0301464e+02   0.0000000e+00
   1.0301681e+02   0.0000000e+00
   1.0301898e+02   0.0000000e+00
   1.0302114e+02   0.0000000e+00
   1.0302331e+02   0.0000000e+00
   1.0302547e+02   0.0000000e+00
   1.0302764e+02   0.0000000e+00
   1.0302980e+02   0.0000000e+00
   1.0303196e+02   0.0000000e+00
   1.0303412e+02   0.0000000e+00
   1.0303628e+02   0.0000000e+00
   1.0303844e+02   0.0000000e+00
   1.0304059e+02   0.0000000e+00
   1.0304275e+02   0.0000000e+00
   1.0304491e+02   0.0000000e+00
   1.0304706e+02   0.0000000e+00
   1.0304921e+02   0.0000000e+00
   1.0305136e+02   0.0000000e+00
   1.0305351e+02   0.0000000e+00
   1.0305566e+02   0.0000000e+00
   1.0305781e+02   0.0000000e+00
   1.0305996e+02   0.0000000e+00
   1.0306211e+02   0.0000000e+00
   1.0306425e+02   0.0000000e+00
   1.0306639e+02   0.0000000e+00
   1.0306854e+02   0.0000000e+00
   1.0307068e+02   0.0000000e+00
   1.0307282e+02   0.0000000e+00
   1.0307496e+02   0.0000000e+00
   1.0307710e+02   0.0000000e+00
   1.0307924e+02   0.0000000e+00
   1.0308137e+02   0.0000000e+00
   1.0308351e+02   0.0000000e+00
   1.0308564e+02   0.0000000e+00
   1.0308778e+02   0.0000000e+00
   1.0308991e+02   0.0000000e+00
   1.0309204e+02   0.0000000e+00
   1.0309417e+02   0.0000000e+00
   1.0309630e+02   0.0000000e+00
   1.0309843e+02   0.0000000e+00
   1.0310056e+02   0.0000000e+00
   1.0310268e+02   0.0000000e+00
   1.0310481e+02   0.0000000e+00
   1.0310693e+02   0.0000000e+00
   1.0310906e+02   0.0000000e+00
   1.0311118e+02   0.0000000e+00
   1.0311330e+02   0.0000000e+00
   1.0311542e+02   0.0000000e+00
   1.0311754e+02   0.0000000e+00
   1.0311966e+02   0.0000000e+00
   1.0312177e+02   0.0000000e+00
   1.0312389e+02   0.0000000e+00
   1.0312600e+02   0.0000000e+00
   1.0312812e+02   0.0000000e+00
   1.0313023e+02   0.0000000e+00
   1.0313234e+02   0.0000000e+00
   1.0313445e+02   0.0000000e+00
   1.0313656e+02   0.0000000e+00
   1.0313867e+02   0.0000000e+00
   1.0314078e+02   0.0000000e+00
   1.0314289e+02   0.0000000e+00
   1.0314499e+02   0.0000000e+00
   1.0314710e+02   0.0000000e+00
   1.0314920e+02   0.0000000e+00
   1.0315130e+02   0.0000000e+00
   1.0315340e+02   0.0000000e+00
   1.0315551e+02   0.0000000e+00
   1.0315760e+02   0.0000000e+00
   1.0315970e+02   0.0000000e+00
   1.0316180e+02   0.0000000e+00
   1.0316390e+02   0.0000000e+00
   1.0316599e+02   0.0000000e+00
   1.0316809e+02   0.0000000e+00
   1.0317018e+02   0.0000000e+00
   1.0317227e+02   0.0000000e+00
   1.0317436e+02   0.0000000e+00
   1.0317646e+02   0.0000000e+00
   1.0317854e+02   0.0000000e+00
   1.0318063e+02   0.0000000e+00
   1.0318272e+02   0.0000000e+00
   1.0318481e+02   0.0000000e+00
   1.0318689e+02   0.0000000e+00
   1.0318898e+02   0.0000000e+00
   1.0319106e+02   0.0000000e+00
   1.0319314e+02   0.0000000e+00
   1.0319522e+02   0.0000000e+00
   1.0319730e+02   0.0000000e+00
   1.0319938e+02   0.0000000e+00
   1.0320146e+02   0.0000000e+00
   1.0320354e+02   0.0000000e+00
   1.0320562e+02   0.0000000e+00
   1.0320769e+02   0.0000000e+00
   1.0320977e+02   0.0000000e+00
   1.0321184e+02   0.0000000e+00
   1.0321391e+02   0.0000000e+00
   1.0321598e+02   0.0000000e+00
   1.0321805e+02   0.0000000e+00
   1.0322012e+02   0.0000000e+00
   1.0322219e+02   0.0000000e+00
   1.0322426e+02   0.0000000e+00
   1.0322633e+02   0.0000000e+00
   1.0322839e+02   0.0000000e+00
   1.0323046e+02   0.0000000e+00
   1.0323252e+02   0.0000000e+00
   1.0323458e+02   0.0000000e+00
   1.0323665e+02   0.0000000e+00
   1.0323871e+02   0.0000000e+00
   1.0324077e+02   0.0000000e+00
   1.0324282e+02   0.0000000e+00
   1.0324488e+02   0.0000000e+00
   1.0324694e+02   0.0000000e+00
   1.0324899e+02   0.0000000e+00
   1.0325105e+02   0.0000000e+00
   1.0325310e+02   0.0000000e+00
   1.0325516e+02   0.0000000e+00
   1.0325721e+02   0.0000000e+00
   1.0325926e+02   0.0000000e+00
   1.0326131e+02   0.0000000e+00
   1.0326336e+02   0.0000000e+00
   1.0326541e+02   0.0000000e+00
   1.0326745e+02   0.0000000e+00
   1.0326950e+02   0.0000000e+00
   1.0327155e+02   0.0000000e+00
   1.0327359e+02   0.0000000e+00
   1.0327563e+02   0.0000000e+00
   1.0327767e+02   0.0000000e+00
   1.0327972e+02   0.0000000e+00
   1.0328176e+02   0.0000000e+00
   1.0328380e+02   0.0000000e+00
   1.0328583e+02   0.0000000e+00
   1.0328787e+02   0.0000000e+00
   1.0328991e+02   0.0000000e+00
   1.0329194e+02   0.0000000e+00
   1.0329398e+02   0.0000000e+00
   1.0329601e+02   0.0000000e+00
   1.0329805e+02   0.0000000e+00
   1.0330008e+02   0.0000000e+00
   1.0330211e+02   0.0000000e+00
   1.0330414e+02   0.0000000e+00
   1.0330617e+02   0.0000000e+00
   1.0330819e+02   0.0000000e+00
   1.0331022e+02   0.0000000e+00
   1.0331225e+02   0.0000000e+00
   1.0331427e+02   0.0000000e+00
   1.0331630e+02   0.0000000e+00
   1.0331832e+02   0.0000000e+00
   1.0332034e+02   0.0000000e+00
   1.0332236e+02   0.0000000e+00
   1.0332438e+02   0.0000000e+00
   1.0332640e+02   0.0000000e+00
   1.0332842e+02   0.0000000e+00
   1.0333044e+02   0.0000000e+00
   1.0333246e+02   0.0000000e+00
   1.0333447e+02   0.0000000e+00
   1.0333649e+02   0.0000000e+00
   1.0333850e+02   0.0000000e+00
   1.0334051e+02   0.0000000e+00
   1.0334253e+02   0.0000000e+00
   1.0334454e+02   0.0000000e+00
   1.0334655e+02   0.0000000e+00
   1.0334856e+02   0.0000000e+00
   1.0335057e+02   0.0000000e+00
   1.0335257e+02   0.0000000e+00
   1.0335458e+02   0.0000000e+00
   1.0335658e+02   0.0000000e+00
   1.0335859e+02   0.0000000e+00
   1.0336059e+02   0.0000000e+00
   1.0336260e+02   0.0000000e+00
   1.0336460e+02   0.0000000e+00
   1.0336660e+02   0.0000000e+00
   1.0336860e+02   0.0000000e+00
   1.0337060e+02   0.0000000e+00
   1.0337260e+02   0.0000000e+00
   1.0337459e+02   0.0000000e+00
   1.0337659e+02   0.0000000e+00
   1.0337858e+02   0.0000000e+00
   1.0338058e+02   0.0000000e+00
   1.0338257e+02   0.0000000e+00
   1.0338456e+02   0.0000000e+00
   1.0338656e+02   0.0000000e+00
   1.0338855e+02   0.0000000e+00
   1.0339054e+02   0.0000000e+00
   1.0339253e+02   0.0000000e+00
   1.0339451e+02   0.0000000e+00
   1.0339650e+02   0.0000000e+00
   1.0339849e+02   0.0000000e+00
   1.0340047e+02   0.0000000e+00
   1.0340246e+02   0.0000000e+00
   1.0340444e+02   0.0000000e+00
   1.0340642e+02   0.0000000e+00
   1.0340841e+02   0.0000000e+00
   1.0341039e+02   0.0000000e+00
   1.0341237e+02   0.0000000e+00
   1.0341435e+02   0.0000000e+00
   1.0341632e+02   0.0000000e+00
   1.0341830e+02   0.0000000e+00
   1.0342028e+02   0.0000000e+00
   1.0342225e+02   0.0000000e+00
   1.0342423e+02   0.0000000e+00
   1.0342620e+02   0.0000000e+00
   1.0342817e+02   0.0000000e+00
   1.0343014e+02   0.0000000e+00
   1.0343212e+02   0.0000000e+00
   1.0343409e+02   0.0000000e+00
   1.0343606e+02   0.0000000e+00
   1.0343802e+02   0.0000000e+00
   1.0343999e+02   0.0000000e+00
   1.0344196e+02   0.0000000e+00
   1.0344392e+02   0.0000000e+00
   1.0344589e+02   0.0000000e+00
   1.0344785e+02   0.0000000e+00
   1.0344981e+02   0.0000000e+00
   1.0345178e+02   0.0000000e+00
   1.0345374e+02   0.0000000e+00
   1.0345570e+02   0.0000000e+00
   1.0345766e+02   0.0000000e+00
   1.0345962e+02   0.0000000e+00
   1.0346157e+02   0.0000000e+00
   1.0346353e+02   0.0000000e+00
   1.0346549e+02   0.0000000e+00
   1.0346744e+02   0.0000000e+00
   1.0346939e+02   0.0000000e+00
   1.0347135e+02   0.0000000e+00
   1.0347330e+02   0.0000000e+00
   1.0347525e+02   0.0000000e+00
   1.0347720e+02   0.0000000e+00
   1.0347915e+02   0.0000000e+00
   1.0348110e+02   0.0000000e+00
   1.0348305e+02   0.0000000e+00
   1.0348500e+02   0.0000000e+00
   1.0348694e+02   0.0000000e+00
   1.0348889e+02   0.0000000e+00
   1.0349083e+02   0.0000000e+00
   1.0349278e+02   0.0000000e+00
   1.0349472e+02   0.0000000e+00
   1.0349666e+02   0.0000000e+00
   1.0349860e+02   0.0000000e+00
   1.0350054e+02   0.0000000e+00
   1.0350248e+02   0.0000000e+00
   1.0350442e+02   0.0000000e+00
   1.0350636e+02   0.0000000e+00
   1.0350829e+02   0.0000000e+00
   1.0351023e+02   0.0000000e+00
   1.0351216e+02   0.0000000e+00
   1.0351410e+02   0.0000000e+00
   1.0351603e+02   0.0000000e+00
   1.0351796e+02   0.0000000e+00
   1.0351989e+02   0.0000000e+00
   1.0352183e+02   0.0000000e+00
   1.0352375e+02   0.0000000e+00
   1.0352568e+02   0.0000000e+00
   1.0352761e+02   0.0000000e+00
   1.0352954e+02   0.0000000e+00
   1.0353147e+02   0.0000000e+00
   1.0353339e+02   0.0000000e+00
   1.0353532e+02   0.0000000e+00
   1.0353724e+02   0.0000000e+00
   1.0353916e+02   0.0000000e+00
   1.0354108e+02   0.0000000e+00
   1.0354301e+02   0.0000000e+00
   1.0354493e+02   0.0000000e+00
   1.0354685e+02   0.0000000e+00
   1.0354876e+02   0.0000000e+00
   1.0355068e+02   0.0000000e+00
   1.0355260e+02   0.0000000e+00
   1.0355452e+02   0.0000000e+00
   1.0355643e+02   0.0000000e+00
   1.0355834e+02   0.0000000e+00
   1.0356026e+02   0.0000000e+00
   1.0356217e+02   0.0000000e+00
   1.0356408e+02   0.0000000e+00
   1.0356599e+02   0.0000000e+00
   1.0356790e+02   0.0000000e+00
   1.0356981e+02   0.0000000e+00
   1.0357172e+02   0.0000000e+00
   1.0357363e+02   0.0000000e+00
   1.0357554e+02   0.0000000e+00
   1.0357744e+02   0.0000000e+00
   1.0357935e+02   0.0000000e+00
   1.0358125e+02   0.0000000e+00
   1.0358316e+02   0.0000000e+00
   1.0358506e+02   0.0000000e+00
   1.0358696e+02   0.0000000e+00
   1.0358886e+02   0.0000000e+00
   1.0359076e+02   0.0000000e+00
   1.0359266e+02   0.0000000e+00
   1.0359456e+02   0.0000000e+00
   1.0359646e+02   0.0000000e+00
   1.0359835e+02   0.0000000e+00
   1.0360025e+02   0.0000000e+00
   1.0360215e+02   0.0000000e+00
   1.0360404e+02   0.0000000e+00
   1.0360593e+02   0.0000000e+00
   1.0360783e+02   0.0000000e+00
   1.0360972e+02   0.0000000e+00
   1.0361161e+02   0.0000000e+00
   1.0361350e+02   0.0000000e+00
   1.0361539e+02   0.0000000e+00
   1.0361728e+02   0.0000000e+00
   1.0361917e+02   0.0000000e+00
   1.0362105e+02   0.0000000e+00
   1.0362294e+02   0.0000000e+00
   1.0362482e+02   0.0000000e+00
   1.0362671e+02   0.0000000e+00
   1.0362859e+02   0.0000000e+00
   1.0363048e+02   0.0000000e+00
   1.0363236e+02   0.0000000e+00
   1.0363424e+02   0.0000000e+00
   1.0363612e+02   0.0000000e+00
   1.0363800e+02   0.0000000e+00
   1.0363988e+02   0.0000000e+00
   1.0364176e+02   0.0000000e+00
   1.0364363e+02   0.0000000e+00
   1.0364551e+02   0.0000000e+00
   1.0364739e+02   0.0000000e+00
   1.0364926e+02   0.0000000e+00
   1.0365113e+02   0.0000000e+00
   1.0365301e+02   0.0000000e+00
   1.0365488e+02   0.0000000e+00
   1.0365675e+02   0.0000000e+00
   1.0365862e+02   0.0000000e+00
   1.0366049e+02   0.0000000e+00
   1.0366236e+02   0.0000000e+00
   1.0366423e+02   0.0000000e+00
   1.0366610e+02   0.0000000e+00
   1.0366796e+02   0.0000000e+00
   1.0366983e+02   0.0000000e+00
   1.0367169e+02   0.0000000e+00
   1.0367356e+02   0.0000000e+00
   1.0367542e+02   0.0000000e+00
   1.0367729e+02   0.0000000e+00
   1.0367915e+02   0.0000000e+00
   1.0368101e+02   0.0000000e+00
   1.0368287e+02   0.0000000e+00
   1.0368473e+02   0.0000000e+00
   1.0368659e+02   0.0000000e+00
   1.0368845e+02   0.0000000e+00
   1.0369030e+02   0.0000000e+00
   1.0369216e+02   0.0000000e+00
   1.0369401e+02   0.0000000e+00
   1.0369587e+02   0.0000000e+00
   1.0369772e+02   0.0000000e+00
   1.0369958e+02   0.0000000e+00
   1.0370143e+02   0.0000000e+00
   1.0370328e+02   0.0000000e+00
   1.0370513e+02   0.0000000e+00
   1.0370698e+02   0.0000000e+00
   1.0370883e+02   0.0000000e+00
   1.0371068e+02   0.0000000e+00
   1.0371253e+02   0.0000000e+00
   1.0371437e+02   0.0000000e+00
   1.0371622e+02   0.0000000e+00
   1.0371806e+02   0.0000000e+00
   1.0371991e+02   0.0000000e+00
   1.0372175e+02   0.0000000e+00
   1.0372360e+02   0.0000000e+00
   1.0372544e+02   0.0000000e+00
   1.0372728e+02   0.0000000e+00
   1.0372912e+02   0.0000000e+00
   1.0373096e+02   0.0000000e+00
   1.0373280e+02   0.0000000e+00
   1.0373464e+02   0.0000000e+00
   1.0373647e+02   0.0000000e+00
   1.0373831e+02   0.0000000e+00
   1.0374015e+02   0.0000000e+00
   1.0374198e+02   0.0000000e+00
   1.0374382e+02   0.0000000e+00
   1.0374565e+02   0.0000000e+00
   1.0374748e+02   0.0000000e+00
   1.0374932e+02   0.0000000e+00
   1.0375115e+02   0.0000000e+00
   1.0375298e+02   0.0000000e+00
   1.0375481e+02   0.0000000e+00
   1.0375664e+02   0.0000000e+00
   1.0375846e+02   0.0000000e+00
   1.0376029e+02   0.0000000e+00
   1.0376212e+02   0.0000000e+00
   1.0376394e+02   0.0000000e+00
   1.0376577e+02   0.0000000e+00
   1.0376759e+02   0.0000000e+00
   1.0376942e+02   0.0000000e+00
   1.0377124e+02   0.0000000e+00
   1.0377306e+02   0.0000000e+00
   1.0377488e+02   0.0000000e+00
   1.0377670e+02   0.0000000e+00
   1.0377852e+02   0.0000000e+00
   1.0378034e+02   0.0000000e+00
   1.0378216e+02   0.0000000e+00
   1.0378398e+02   0.0000000e+00
   1.0378580e+02   0.0000000e+00
   1.0378761e+02   0.0000000e+00
   1.0378943e+02   0.0000000e+00
   1.0379124e+02   0.0000000e+00
   1.0379306e+02   0.0000000e+00
   1.0379487e+02   0.0000000e+00
   1.0379668e+02   0.0000000e+00
   1.0379849e+02   0.0000000e+00
   1.0380030e+02   0.0000000e+00
   1.0380211e+02   0.0000000e+00
   1.0380392e+02   0.0000000e+00
   1.0380573e+02   0.0000000e+00
   1.0380754e+02   0.0000000e+00
   1.0380934e+02   0.0000000e+00
   1.0381115e+02   0.0000000e+00
   1.0381296e+02   0.0000000e+00
   1.0381476e+02   0.0000000e+00
   1.0381656e+02   0.0000000e+00
   1.0381837e+02   0.0000000e+00
   1.0382017e+02   0.0000000e+00
   1.0382197e+02   0.0000000e+00
   1.0382377e+02   0.0000000e+00
   1.0382557e+02   0.0000000e+00
   1.0382737e+02   0.0000000e+00
   1.0382917e+02   0.0000000e+00
   1.0383097e+02   0.0000000e+00
   1.0383277e+02   0.0000000e+00
   1.0383456e+02   0.0000000e+00
   1.0383636e+02   0.0000000e+00
   1.0383815e+02   0.0000000e+00
   1.0383995e+02   0.0000000e+00
   1.0384174e+02   0.0000000e+00
   1.0384353e+02   0.0000000e+00
   1.0384533e+02   0.0000000e+00
   1.0384712e+02   0.0000000e+00
   1.0384891e+02   0.0000000e+00
   1.0385070e+02   0.0000000e+00
   1.0385249e+02   0.0000000e+00
   1.0385428e+02   0.0000000e+00
   1.0385606e+02   0.0000000e+00
   1.0385785e+02   0.0000000e+00
   1.0385964e+02   0.0000000e+00
   1.0386142e+02   0.0000000e+00
   1.0386321e+02   0.0000000e+00
   1.0386499e+02   0.0000000e+00
   1.0386677e+02   0.0000000e+00
   1.0386856e+02   0.0000000e+00
   1.0387034e+02   0.0000000e+00
   1.0387212e+02   0.0000000e+00
   1.0387390e+02   0.0000000e+00
   1.0387568e+02   0.0000000e+00
   1.0387746e+02   0.0000000e+00
   1.0387923e+02   0.0000000e+00
   1.0388101e+02   0.0000000e+00
   1.0388279e+02   0.0000000e+00
   1.0388456e+02   0.0000000e+00
   1.0388634e+02   0.0000000e+00
   1.0388811e+02   0.0000000e+00
   1.0388989e+02   0.0000000e+00
   1.0389166e+02   0.0000000e+00
   1.0389343e+02   0.0000000e+00
   1.0389520e+02   0.0000000e+00
   1.0389698e+02   0.0000000e+00
   1.0389875e+02   0.0000000e+00
   1.0390051e+02   0.0000000e+00
   1.0390228e+02   0.0000000e+00
   1.0390405e+02   0.0000000e+00
   1.0390582e+02   0.0000000e+00
   1.0390759e+02   0.0000000e+00
   1.0390935e+02   0.0000000e+00
   1.0391112e+02   0.0000000e+00
   1.0391288e+02   0.0000000e+00
   1.0391464e+02   0.0000000e+00
   1.0391641e+02   0.0000000e+00
   1.0391817e+02   0.0000000e+00
   1.0391993e+02   0.0000000e+00
   1.0392169e+02   0.0000000e+00
   1.0392345e+02   0.0000000e+00
   1.0392521e+02   0.0000000e+00
   1.0392697e+02   0.0000000e+00
   1.0392873e+02   0.0000000e+00
   1.0393048e+02   0.0000000e+00
   1.0393224e+02   0.0000000e+00
   1.0393400e+02   0.0000000e+00
   1.0393575e+02   0.0000000e+00
   1.0393751e+02   0.0000000e+00
   1.0393926e+02   0.0000000e+00
   1.0394101e+02   0.0000000e+00
   1.0394277e+02   0.0000000e+00
   1.0394452e+02   0.0000000e+00
   1.0394627e+02   0.0000000e+00
   1.0394802e+02   0.0000000e+00
   1.0394977e+02   0.0000000e+00
   1.0395152e+02   0.0000000e+00
   1.0395326e+02   0.0000000e+00
   1.0395501e+02   0.0000000e+00
   1.0395676e+02   0.0000000e+00
   1.0395850e+02   0.0000000e+00
   1.0396025e+02   0.0000000e+00
   1.0396199e+02   0.0000000e+00
   1.0396374e+02   0.0000000e+00
   1.0396548e+02   0.0000000e+00
   1.0396722e+02   0.0000000e+00
   1.0396896e+02   0.0000000e+00
   1.0397071e+02   0.0000000e+00
   1.0397245e+02   0.0000000e+00
   1.0397419e+02   0.0000000e+00
   1.0397592e+02   0.0000000e+00
   1.0397766e+02   0.0000000e+00
   1.0397940e+02   0.0000000e+00
   1.0398114e+02   0.0000000e+00
   1.0398287e+02   0.0000000e+00
   1.0398461e+02   0.0000000e+00
   1.0398634e+02   0.0000000e+00
   1.0398808e+02   0.0000000e+00
   1.0398981e+02   0.0000000e+00
   1.0399154e+02   0.0000000e+00
   1.0399328e+02   0.0000000e+00
   1.0399501e+02   0.0000000e+00
   1.0399674e+02   0.0000000e+00
   1.0399847e+02   0.0000000e+00
   1.0400020e+02   0.0000000e+00
   1.0400192e+02   0.0000000e+00
   1.0400365e+02   0.0000000e+00
   1.0400538e+02   0.0000000e+00
   1.0400711e+02   0.0000000e+00
   1.0400883e+02   0.0000000e+00
   1.0401056e+02   0.0000000e+00
   1.0401228e+02   0.0000000e+00
   1.0401401e+02   0.0000000e+00
   1.0401573e+02   0.0000000e+00
   1.0401745e+02   0.0000000e+00
   1.0401917e+02   0.0000000e+00
   1.0402089e+02   0.0000000e+00
   1.0402261e+02   0.0000000e+00
   1.0402433e+02   0.0000000e+00
   1.0402605e+02   0.0000000e+00
   1.0402777e+02   0.0000000e+00
   1.0402949e+02   0.0000000e+00
   1.0403121e+02   0.0000000e+00
   1.0403292e+02   0.0000000e+00
   1.0403464e+02   0.0000000e+00
   1.0403635e+02   0.0000000e+00
   1.0403807e+02   0.0000000e+00
   1.0403978e+02   0.0000000e+00
   1.0404149e+02   0.0000000e+00
   1.0404320e+02   0.0000000e+00
   1.0404492e+02   0.0000000e+00
   1.0404663e+02   0.0000000e+00
   1.0404834e+02   0.0000000e+00
   1.0405005e+02   0.0000000e+00
   1.0405176e+02   0.0000000e+00
   1.0405346e+02   0.0000000e+00
   1.0405517e+02   0.0000000e+00
   1.0405688e+02   0.0000000e+00
   1.0405858e+02   0.0000000e+00
   1.0406029e+02   0.0000000e+00
   1.0406199e+02   0.0000000e+00
   1.0406370e+02   0.0000000e+00
   1.0406540e+02   0.0000000e+00
   1.0406710e+02   0.0000000e+00
   1.0406881e+02   0.0000000e+00
   1.0407051e+02   0.0000000e+00
   1.0407221e+02   0.0000000e+00
   1.0407391e+02   0.0000000e+00
   1.0407561e+02   0.0000000e+00
   1.0407731e+02   0.0000000e+00
   1.0407901e+02   0.0000000e+00
   1.0408070e+02   0.0000000e+00
   1.0408240e+02   0.0000000e+00
   1.0408410e+02   0.0000000e+00
   1.0408579e+02   0.0000000e+00
   1.0408749e+02   0.0000000e+00
   1.0408918e+02   0.0000000e+00
   1.0409087e+02   0.0000000e+00
   1.0409257e+02   0.0000000e+00
   1.0409426e+02   0.0000000e+00
   1.0409595e+02   0.0000000e+00
   1.0409764e+02   0.0000000e+00
   1.0409933e+02   0.0000000e+00
   1.0410102e+02   0.0000000e+00
   1.0410271e+02   0.0000000e+00
   1.0410440e+02   0.0000000e+00
   1.0410609e+02   0.0000000e+00
   1.0410777e+02   0.0000000e+00
   1.0410946e+02   0.0000000e+00
   1.0411114e+02   0.0000000e+00
   1.0411283e+02   0.0000000e+00
   1.0411451e+02   0.0000000e+00
   1.0411620e+02   0.0000000e+00
   1.0411788e+02   0.0000000e+00
   1.0411956e+02   0.0000000e+00
   1.0412124e+02   0.0000000e+00
   1.0412293e+02   0.0000000e+00
   1.0412461e+02   0.0000000e+00
   1.0412629e+02   0.0000000e+00
   1.0412796e+02   0.0000000e+00
   1.0412964e+02   0.0000000e+00
   1.0413132e+02   0.0000000e+00
   1.0413300e+02   0.0000000e+00
   1.0413467e+02   0.0000000e+00
   1.0413635e+02   0.0000000e+00
   1.0413803e+02   0.0000000e+00
   1.0413970e+02   0.0000000e+00
   1.0414137e+02   0.0000000e+00
   1.0414305e+02   0.0000000e+00
   1.0414472e+02   0.0000000e+00
   1.0414639e+02   0.0000000e+00
   1.0414806e+02   0.0000000e+00
   1.0414973e+02   0.0000000e+00
   1.0415140e+02   0.0000000e+00
   1.0415307e+02   0.0000000e+00
   1.0415474e+02   0.0000000e+00
   1.0415641e+02   0.0000000e+00
   1.0415808e+02   0.0000000e+00
   1.0415974e+02   0.0000000e+00
   1.0416141e+02   0.0000000e+00
   1.0416308e+02   0.0000000e+00
   1.0416474e+02   0.0000000e+00
   1.0416641e+02   0.0000000e+00
   1.0416807e+02   0.0000000e+00
   1.0416973e+02   0.0000000e+00
   1.0417139e+02   0.0000000e+00
   1.0417306e+02   0.0000000e+00
   1.0417472e+02   0.0000000e+00
   1.0417638e+02   0.0000000e+00
   1.0417804e+02   0.0000000e+00
   1.0417970e+02   0.0000000e+00
   1.0418135e+02   0.0000000e+00
   1.0418301e+02   0.0000000e+00
   1.0418467e+02   0.0000000e+00
   1.0418633e+02   0.0000000e+00
   1.0418798e+02   0.0000000e+00
   1.0418964e+02   0.0000000e+00
   1.0419129e+02   0.0000000e+00
   1.0419295e+02   0.0000000e+00
   1.0419460e+02   0.0000000e+00
   1.0419625e+02   0.0000000e+00
   1.0419791e+02   0.0000000e+00
   1.0419956e+02   0.0000000e+00
   1.0420121e+02   0.0000000e+00
   1.0420286e+02   0.0000000e+00
   1.0420451e+02   0.0000000e+00
   1.0420616e+02   0.0000000e+00
   1.0420781e+02   0.0000000e+00
   1.0420945e+02   0.0000000e+00
   1.0421110e+02   0.0000000e+00
   1.0421275e+02   0.0000000e+00
   1.0421439e+02   0.0000000e+00
   1.0421604e+02   0.0000000e+00
   1.0421768e+02   0.0000000e+00
   1.0421933e+02   0.0000000e+00
   1.0422097e+02   0.0000000e+00
   1.0422261e+02   0.0000000e+00
   1.0422426e+02   0.0000000e+00
   1.0422590e+02   0.0000000e+00
   1.0422754e+02   0.0000000e+00
   1.0422918e+02   0.0000000e+00
   1.0423082e+02   0.0000000e+00
   1.0423246e+02   0.0000000e+00
   1.0423410e+02   0.0000000e+00
   1.0423574e+02   0.0000000e+00
   1.0423737e+02   0.0000000e+00
   1.0423901e+02   0.0000000e+00
   1.0424065e+02   0.0000000e+00
   1.0424228e+02   0.0000000e+00
   1.0424392e+02   0.0000000e+00
   1.0424555e+02   0.0000000e+00
   1.0424718e+02   0.0000000e+00
   1.0424882e+02   0.0000000e+00
   1.0425045e+02   0.0000000e+00
   1.0425208e+02   0.0000000e+00
   1.0425371e+02   0.0000000e+00
   1.0425534e+02   0.0000000e+00
   1.0425697e+02   0.0000000e+00
   1.0425860e+02   0.0000000e+00
   1.0426023e+02   0.0000000e+00
   1.0426186e+02   0.0000000e+00
   1.0426349e+02   0.0000000e+00
   1.0426511e+02   0.0000000e+00
   1.0426674e+02   0.0000000e+00
   1.0426836e+02   0.0000000e+00
   1.0426999e+02   0.0000000e+00
   1.0427161e+02   0.0000000e+00
   1.0427324e+02   0.0000000e+00
   1.0427486e+02   0.0000000e+00
   1.0427648e+02   0.0000000e+00
   1.0427811e+02   0.0000000e+00
   1.0427973e+02   0.0000000e+00
   1.0428135e+02   0.0000000e+00
   1.0428297e+02   0.0000000e+00
   1.0428459e+02   0.0000000e+00
   1.0428621e+02   0.0000000e+00
   1.0428783e+02   0.0000000e+00
   1.0428944e+02   0.0000000e+00
   1.0429106e+02   0.0000000e+00
   1.0429268e+02   0.0000000e+00
   1.0429429e+02   0.0000000e+00
   1.0429591e+02   0.0000000e+00
   1.0429752e+02   0.0000000e+00
   1.0429914e+02   0.0000000e+00
   1.0430075e+02   0.0000000e+00
   1.0430236e+02   0.0000000e+00
   1.0430398e+02   0.0000000e+00
   1.0430559e+02   0.0000000e+00
   1.0430720e+02   0.0000000e+00
   1.0430881e+02   0.0000000e+00
   1.0431042e+02   0.0000000e+00
   1.0431203e+02   0.0000000e+00
   1.0431364e+02   0.0000000e+00
   1.0431525e+02   0.0000000e+00
   1.0431685e+02   0.0000000e+00
   1.0431846e+02   0.0000000e+00
   1.0432007e+02   0.0000000e+00
   1.0432167e+02   0.0000000e+00
   1.0432328e+02   0.0000000e+00
   1.0432488e+02   0.0000000e+00
   1.0432649e+02   0.0000000e+00
   1.0432809e+02   0.0000000e+00
   1.0432969e+02   0.0000000e+00
   1.0433130e+02   0.0000000e+00
   1.0433290e+02   0.0000000e+00
   1.0433450e+02   0.0000000e+00
   1.0433610e+02   0.0000000e+00
   1.0433770e+02   0.0000000e+00
   1.0433930e+02   0.0000000e+00
   1.0434090e+02   0.0000000e+00
   1.0434249e+02   0.0000000e+00
   1.0434409e+02   0.0000000e+00
   1.0434569e+02   0.0000000e+00
   1.0434729e+02   0.0000000e+00
   1.0434888e+02   0.0000000e+00
   1.0435048e+02   0.0000000e+00
   1.0435207e+02   0.0000000e+00
   1.0435367e+02   0.0000000e+00
   1.0435526e+02   0.0000000e+00
   1.0435685e+02   0.0000000e+00
   1.0435844e+02   0.0000000e+00
   1.0436004e+02   0.0000000e+00
   1.0436163e+02   0.0000000e+00
   1.0436322e+02   0.0000000e+00
   1.0436481e+02   0.0000000e+00
   1.0436640e+02   0.0000000e+00
   1.0436799e+02   0.0000000e+00
   1.0436957e+02   0.0000000e+00
   1.0437116e+02   0.0000000e+00
   1.0437275e+02   0.0000000e+00
   1.0437433e+02   0.0000000e+00
   1.0437592e+02   0.0000000e+00
   1.0437751e+02   0.0000000e+00
   1.0437909e+02   0.0000000e+00
   1.0438067e+02   0.0000000e+00
   1.0438226e+02   0.0000000e+00
   1.0438384e+02   0.0000000e+00
   1.0438542e+02   0.0000000e+00
   1.0438701e+02   0.0000000e+00
   1.0438859e+02   0.0000000e+00
   1.0439017e+02   0.0000000e+00
   1.0439175e+02   0.0000000e+00
   1.0439333e+02   0.0000000e+00
   1.0439491e+02   0.0000000e+00
   1.0439648e+02   0.0000000e+00
   1.0439806e+02   0.0000000e+00
   1.0439964e+02   0.0000000e+00
   1.0440122e+02   0.0000000e+00
   1.0440279e+02   0.0000000e+00
   1.0440437e+02   0.0000000e+00
   1.0440594e+02   0.0000000e+00
   1.0440752e+02   0.0000000e+00
   1.0440909e+02   0.0000000e+00
   1.0441066e+02   0.0000000e+00
   1.0441224e+02   0.0000000e+00
   1.0441381e+02   0.0000000e+00
   1.0441538e+02   0.0000000e+00
   1.0441695e+02   0.0000000e+00
   1.0441852e+02   0.0000000e+00
   1.0442009e+02   0.0000000e+00
   1.0442166e+02   0.0000000e+00
   1.0442323e+02   0.0000000e+00
   1.0442480e+02   0.0000000e+00
   1.0442637e+02   0.0000000e+00
   1.0442793e+02   0.0000000e+00
   1.0442950e+02   0.0000000e+00
   1.0443106e+02   0.0000000e+00
   1.0443263e+02   0.0000000e+00
   1.0443419e+02   0.0000000e+00
   1.0443576e+02   0.0000000e+00
   1.0443732e+02   0.0000000e+00
   1.0443889e+02   0.0000000e+00
   1.0444045e+02   0.0000000e+00
   1.0444201e+02   0.0000000e+00
   1.0444357e+02   0.0000000e+00
   1.0444513e+02   0.0000000e+00
   1.0444669e+02   0.0000000e+00
   1.0444825e+02   0.0000000e+00
   1.0444981e+02   0.0000000e+00
   1.0445137e+02   0.0000000e+00
   1.0445293e+02   0.0000000e+00
   1.0445449e+02   0.0000000e+00
   1.0445604e+02   0.0000000e+00
   1.0445760e+02   0.0000000e+00
   1.0445915e+02   0.0000000e+00
   1.0446071e+02   0.0000000e+00
   1.0446226e+02   0.0000000e+00
   1.0446382e+02   0.0000000e+00
   1.0446537e+02   0.0000000e+00
   1.0446692e+02   0.0000000e+00
   1.0446848e+02   0.0000000e+00
   1.0447003e+02   0.0000000e+00
   1.0447158e+02   0.0000000e+00
   1.0447313e+02   0.0000000e+00
   1.0447468e+02   0.0000000e+00
   1.0447623e+02   0.0000000e+00
   1.0447778e+02   0.0000000e+00
   1.0447933e+02   0.0000000e+00
   1.0448088e+02   0.0000000e+00
   1.0448242e+02   0.0000000e+00
   1.0448397e+02   0.0000000e+00
   1.0448552e+02   0.0000000e+00
   1.0448706e+02   0.0000000e+00
   1.0448861e+02   0.0000000e+00
   1.0449015e+02   0.0000000e+00
   1.0449170e+02   0.0000000e+00
   1.0449324e+02   0.0000000e+00
   1.0449478e+02   0.0000000e+00
   1.0449633e+02   0.0000000e+00
   1.0449787e+02   0.0000000e+00
   1.0449941e+02   0.0000000e+00
   1.0450095e+02   0.0000000e+00
   1.0450249e+02   0.0000000e+00
   1.0450403e+02   0.0000000e+00
   1.0450557e+02   0.0000000e+00
   1.0450711e+02   0.0000000e+00
   1.0450865e+02   0.0000000e+00
   1.0451018e+02   0.0000000e+00
   1.0451172e+02   0.0000000e+00
   1.0451326e+02   0.0000000e+00
   1.0451479e+02   0.0000000e+00
   1.0451633e+02   0.0000000e+00
   1.0451786e+02   0.0000000e+00
   1.0451940e+02   0.0000000e+00
   1.0452093e+02   0.0000000e+00
   1.0452247e+02   0.0000000e+00
   1.0452400e+02   0.0000000e+00
   1.0452553e+02   0.0000000e+00
   1.0452706e+02   0.0000000e+00
   1.0452859e+02   0.0000000e+00
   1.0453012e+02   0.0000000e+00
   1.0453165e+02   0.0000000e+00
   1.0453318e+02   0.0000000e+00
   1.0453471e+02   0.0000000e+00
   1.0453624e+02   0.0000000e+00
   1.0453777e+02   0.0000000e+00
   1.0453930e+02   0.0000000e+00
   1.0454082e+02   0.0000000e+00
   1.0454235e+02   0.0000000e+00
   1.0454387e+02   0.0000000e+00
   1.0454540e+02   0.0000000e+00
   1.0454692e+02   0.0000000e+00
   1.0454845e+02   0.0000000e+00
   1.0454997e+02   0.0000000e+00
   1.0455150e+02   0.0000000e+00
   1.0455302e+02   0.0000000e+00
   1.0455454e+02   0.0000000e+00
   1.0455606e+02   0.0000000e+00
   1.0455758e+02   0.0000000e+00
   1.0455910e+02   0.0000000e+00
   1.0456062e+02   0.0000000e+00
   1.0456214e+02   0.0000000e+00
   1.0456366e+02   0.0000000e+00
   1.0456518e+02   0.0000000e+00
   1.0456670e+02   0.0000000e+00
   1.0456821e+02   0.0000000e+00
   1.0456973e+02   0.0000000e+00
   1.0457125e+02   0.0000000e+00
   1.0457276e+02   0.0000000e+00
   1.0457428e+02   0.0000000e+00
   1.0457579e+02   0.0000000e+00
   1.0457731e+02   0.0000000e+00
   1.0457882e+02   0.0000000e+00
   1.0458033e+02   0.0000000e+00
   1.0458184e+02   0.0000000e+00
   1.0458336e+02   0.0000000e+00
   1.0458487e+02   0.0000000e+00
   1.0458638e+02   0.0000000e+00
   1.0458789e+02   0.0000000e+00
   1.0458940e+02   0.0000000e+00
   1.0459091e+02   0.0000000e+00
   1.0459242e+02   0.0000000e+00
   1.0459392e+02   0.0000000e+00
   1.0459543e+02   0.0000000e+00
   1.0459694e+02   0.0000000e+00
   1.0459845e+02   0.0000000e+00
   1.0459995e+02   0.0000000e+00
   1.0460146e+02   0.0000000e+00
   1.0460296e+02   0.0000000e+00
   1.0460447e+02   0.0000000e+00
   1.0460597e+02   0.0000000e+00
   1.0460748e+02   0.0000000e+00
   1.0460898e+02   0.0000000e+00
   1.0461048e+02   0.0000000e+00
   1.0461198e+02   0.0000000e+00
   1.0461348e+02   0.0000000e+00
   1.0461499e+02   0.0000000e+00
   1.0461649e+02   0.0000000e+00
   1.0461799e+02   0.0000000e+00
   1.0461948e+02   0.0000000e+00
   1.0462098e+02   0.0000000e+00
   1.0462248e+02   0.0000000e+00
   1.0462398e+02   0.0000000e+00
   1.0462548e+02   0.0000000e+00
   1.0462697e+02   0.0000000e+00
   1.0462847e+02   0.0000000e+00
   1.0462997e+02   0.0000000e+00
   1.0463146e+02   0.0000000e+00
   1.0463296e+02   0.0000000e+00
   1.0463445e+02   0.0000000e+00
   1.0463594e+02   0.0000000e+00
   1.0463744e+02   0.0000000e+00
   1.0463893e+02   0.0000000e+00
   1.0464042e+02   0.0000000e+00
   1.0464191e+02   0.0000000e+00
   1.0464340e+02   0.0000000e+00
   1.0464490e+02   0.0000000e+00
   1.0464639e+02   0.0000000e+00
   1.0464788e+02   0.0000000e+00
   1.0464936e+02   0.0000000e+00
   1.0465085e+02   0.0000000e+00
   1.0465234e+02   0.0000000e+00
   1.0465383e+02   0.0000000e+00
   1.0465532e+02   0.0000000e+00
   1.0465680e+02   0.0000000e+00
   1.0465829e+02   0.0000000e+00
   1.0465977e+02   0.0000000e+00
   1.0466126e+02   0.0000000e+00
   1.0466274e+02   0.0000000e+00
   1.0466423e+02   0.0000000e+00
   1.0466571e+02   0.0000000e+00
   1.0466719e+02   0.0000000e+00
   1.0466868e+02   0.0000000e+00
   1.0467016e+02   0.0000000e+00
   1.0467164e+02   0.0000000e+00
   1.0467312e+02   0.0000000e+00
   1.0467460e+02   0.0000000e+00
   1.0467608e+02   0.0000000e+00
   1.0467756e+02   0.0000000e+00
   1.0467904e+02   0.0000000e+00
   1.0468052e+02   0.0000000e+00
   1.0468200e+02   0.0000000e+00
   1.0468347e+02   0.0000000e+00
   1.0468495e+02   0.0000000e+00
   1.0468643e+02   0.0000000e+00
   1.0468790e+02   0.0000000e+00
   1.0468938e+02   0.0000000e+00
   1.0469085e+02   0.0000000e+00
   1.0469233e+02   0.0000000e+00
   1.0469380e+02   0.0000000e+00
   1.0469527e+02   0.0000000e+00
   1.0469675e+02   0.0000000e+00
   1.0469822e+02   0.0000000e+00
   1.0469969e+02   0.0000000e+00
   1.0470116e+02   0.0000000e+00
   1.0470263e+02   0.0000000e+00
   1.0470410e+02   0.0000000e+00
   1.0470557e+02   0.0000000e+00
   1.0470704e+02   0.0000000e+00
   1.0470851e+02   0.0000000e+00
   1.0470998e+02   0.0000000e+00
   1.0471145e+02   0.0000000e+00
   1.0471292e+02   0.0000000e+00
   1.0471438e+02   0.0000000e+00
   1.0471585e+02   0.0000000e+00
   1.0471732e+02   0.0000000e+00
   1.0471878e+02   0.0000000e+00
   1.0472025e+02   0.0000000e+00
   1.0472171e+02   0.0000000e+00
   1.0472318e+02   0.0000000e+00
   1.0472464e+02   0.0000000e+00
   1.0472610e+02   0.0000000e+00
   1.0472756e+02   0.0000000e+00
   1.0472903e+02   0.0000000e+00
   1.0473049e+02   0.0000000e+00
   1.0473195e+02   0.0000000e+00
   1.0473341e+02   0.0000000e+00
   1.0473487e+02   0.0000000e+00
   1.0473633e+02   0.0000000e+00
   1.0473779e+02   0.0000000e+00
   1.0473925e+02   0.0000000e+00
   1.0474071e+02   0.0000000e+00
   1.0474216e+02   0.0000000e+00
   1.0474362e+02   0.0000000e+00
   1.0474508e+02   0.0000000e+00
   1.0474653e+02   0.0000000e+00
   1.0474799e+02   0.0000000e+00
   1.0474944e+02   0.0000000e+00
   1.0475090e+02   0.0000000e+00
   1.0475235e+02   0.0000000e+00
   1.0475381e+02   0.0000000e+00
   1.0475526e+02   0.0000000e+00
   1.0475671e+02   0.0000000e+00
   1.0475816e+02   0.0000000e+00
   1.0475962e+02   0.0000000e+00
   1.0476107e+02   0.0000000e+00
   1.0476252e+02   0.0000000e+00
   1.0476397e+02   0.0000000e+00
   1.0476542e+02   0.0000000e+00
   1.0476687e+02   0.0000000e+00
   1.0476832e+02   0.0000000e+00
   1.0476976e+02   0.0000000e+00
   1.0477121e+02   0.0000000e+00
   1.0477266e+02   0.0000000e+00
   1.0477411e+02   0.0000000e+00
   1.0477555e+02   0.0000000e+00
   1.0477700e+02   0.0000000e+00
   1.0477844e+02   0.0000000e+00
   1.0477989e+02   0.0000000e+00
   1.0478133e+02   0.0000000e+00
   1.0478278e+02   0.0000000e+00
   1.0478422e+02   0.0000000e+00
   1.0478566e+02   0.0000000e+00
   1.0478711e+02   0.0000000e+00
   1.0478855e+02   0.0000000e+00
   1.0478999e+02   0.0000000e+00
   1.0479143e+02   0.0000000e+00
   1.0479287e+02   0.0000000e+00
   1.0479431e+02   0.0000000e+00
   1.0479575e+02   0.0000000e+00
   1.0479719e+02   0.0000000e+00
   1.0479863e+02   0.0000000e+00
   1.0480007e+02   0.0000000e+00
   1.0480151e+02   0.0000000e+00
   1.0480294e+02   0.0000000e+00
   1.0480438e+02   0.0000000e+00
   1.0480582e+02   0.0000000e+00
   1.0480725e+02   0.0000000e+00
   1.0480869e+02   0.0000000e+00
   1.0481012e+02   0.0000000e+00
   1.0481156e+02   0.0000000e+00
   1.0481299e+02   0.0000000e+00
   1.0481443e+02   0.0000000e+00
   1.0481586e+02   0.0000000e+00
   1.0481729e+02   0.0000000e+00
   1.0481872e+02   0.0000000e+00
   1.0482016e+02   0.0000000e+00
   1.0482159e+02   0.0000000e+00
   1.0482302e+02   0.0000000e+00
   1.0482445e+02   0.0000000e+00
   1.0482588e+02   0.0000000e+00
   1.0482731e+02   0.0000000e+00
   1.0482874e+02   0.0000000e+00
   1.0483016e+02   0.0000000e+00
   1.0483159e+02   0.0000000e+00
   1.0483302e+02   0.0000000e+00
   1.0483445e+02   0.0000000e+00
   1.0483587e+02   0.0000000e+00
   1.0483730e+02   0.0000000e+00
   1.0483872e+02   0.0000000e+00
   1.0484015e+02   0.0000000e+00
   1.0484157e+02   0.0000000e+00
   1.0484300e+02   0.0000000e+00
   1.0484442e+02   0.0000000e+00
   1.0484585e+02   0.0000000e+00
   1.0484727e+02   0.0000000e+00
   1.0484869e+02   0.0000000e+00
   1.0485011e+02   0.0000000e+00
   1.0485153e+02   0.0000000e+00
   1.0485295e+02   0.0000000e+00
   1.0485437e+02   0.0000000e+00
   1.0485579e+02   0.0000000e+00
   1.0485721e+02   0.0000000e+00
   1.0485863e+02   0.0000000e+00
   1.0486005e+02   0.0000000e+00
   1.0486147e+02   0.0000000e+00
   1.0486289e+02   0.0000000e+00
   1.0486430e+02   0.0000000e+00
   1.0486572e+02   0.0000000e+00
   1.0486714e+02   0.0000000e+00
   1.0486855e+02   0.0000000e+00
   1.0486997e+02   0.0000000e+00
   1.0487138e+02   0.0000000e+00
   1.0487280e+02   0.0000000e+00
   1.0487421e+02   0.0000000e+00
   1.0487563e+02   0.0000000e+00
   1.0487704e+02   0.0000000e+00
   1.0487845e+02   0.0000000e+00
   1.0487986e+02   0.0000000e+00
   1.0488127e+02   0.0000000e+00
   1.0488269e+02   0.0000000e+00
   1.0488410e+02   0.0000000e+00
   1.0488551e+02   0.0000000e+00
   1.0488692e+02   0.0000000e+00
   1.0488833e+02   0.0000000e+00
   1.0488974e+02   0.0000000e+00
   1.0489114e+02   0.0000000e+00
   1.0489255e+02   0.0000000e+00
   1.0489396e+02   0.0000000e+00
   1.0489537e+02   0.0000000e+00
   1.0489677e+02   0.0000000e+00
   1.0489818e+02   0.0000000e+00
   1.0489958e+02   0.0000000e+00
   1.0490099e+02   0.0000000e+00
   1.0490239e+02   0.0000000e+00
   1.0490380e+02   0.0000000e+00
   1.0490520e+02   0.0000000e+00
   1.0490661e+02   0.0000000e+00
   1.0490801e+02   0.0000000e+00
   1.0490941e+02   0.0000000e+00
   1.0491081e+02   0.0000000e+00
   1.0491222e+02   0.0000000e+00
   1.0491362e+02   0.0000000e+00
   1.0491502e+02   0.0000000e+00
   1.0491642e+02   0.0000000e+00
   1.0491782e+02   0.0000000e+00
   1.0491922e+02   0.0000000e+00
   1.0492062e+02   0.0000000e+00
   1.0492201e+02   0.0000000e+00
   1.0492341e+02   0.0000000e+00
   1.0492481e+02   0.0000000e+00
   1.0492621e+02   0.0000000e+00
   1.0492760e+02   0.0000000e+00
   1.0492900e+02   0.0000000e+00
   1.0493040e+02   0.0000000e+00
   1.0493179e+02   0.0000000e+00
   1.0493319e+02   0.0000000e+00
   1.0493458e+02   0.0000000e+00
   1.0493597e+02   0.0000000e+00
   1.0493737e+02   0.0000000e+00
   1.0493876e+02   0.0000000e+00
   1.0494015e+02   0.0000000e+00
   1.0494155e+02   0.0000000e+00
   1.0494294e+02   0.0000000e+00
   1.0494433e+02   0.0000000e+00
   1.0494572e+02   0.0000000e+00
   1.0494711e+02   0.0000000e+00
   1.0494850e+02   0.0000000e+00
   1.0494989e+02   0.0000000e+00
   1.0495128e+02   0.0000000e+00
   1.0495267e+02   0.0000000e+00
   1.0495406e+02   0.0000000e+00
   1.0495544e+02   0.0000000e+00
   1.0495683e+02   0.0000000e+00
   1.0495822e+02   0.0000000e+00
   1.0495960e+02   0.0000000e+00
   1.0496099e+02   0.0000000e+00
   1.0496238e+02   0.0000000e+00
   1.0496376e+02   0.0000000e+00
   1.0496515e+02   0.0000000e+00
   1.0496653e+02   0.0000000e+00
   1.0496791e+02   0.0000000e+00
   1.0496930e+02   0.0000000e+00
   1.0497068e+02   0.0000000e+00
   1.0497206e+02   0.0000000e+00
   1.0497344e+02   0.0000000e+00
   1.0497483e+02   0.0000000e+00
   1.0497621e+02   0.0000000e+00
   1.0497759e+02   0.0000000e+00
   1.0497897e+02   0.0000000e+00
   1.0498035e+02   0.0000000e+00
   1.0498173e+02   0.0000000e+00
   1.0498311e+02   0.0000000e+00
   1.0498448e+02   0.0000000e+00
   1.0498586e+02   0.0000000e+00
   1.0498724e+02   0.0000000e+00
   1.0498862e+02   0.0000000e+00
   1.0498999e+02   0.0000000e+00
   1.0499137e+02   0.0000000e+00
   1.0499275e+02   0.0000000e+00
   1.0499412e+02   0.0000000e+00
   1.0499550e+02   0.0000000e+00
   1.0499687e+02   0.0000000e+00
   1.0499824e+02   0.0000000e+00
   1.0499962e+02   0.0000000e+00
   1.0500099e+02   0.0000000e+00
   1.0500236e+02   0.0000000e+00
   1.0500374e+02   0.0000000e+00
   1.0500511e+02   0.0000000e+00
   1.0500648e+02   0.0000000e+00
   1.0500785e+02   0.0000000e+00
   1.0500922e+02   0.0000000e+00
   1.0501059e+02   0.0000000e+00
   1.0501196e+02   0.0000000e+00
   1.0501333e+02   0.0000000e+00
   1.0501470e+02   0.0000000e+00
   1.0501607e+02   0.0000000e+00
   1.0501744e+02   0.0000000e+00
   1.0501880e+02   0.0000000e+00
   1.0502017e+02   0.0000000e+00
   1.0502154e+02   0.0000000e+00
   1.0502291e+02   0.0000000e+00
   1.0502427e+02   0.0000000e+00
   1.0502564e+02   0.0000000e+00
   1.0502700e+02   0.0000000e+00
   1.0502837e+02   0.0000000e+00
   1.0502973e+02   0.0000000e+00
   1.0503109e+02   0.0000000e+00
   1.0503246e+02   0.0000000e+00
   1.0503382e+02   0.0000000e+00
   1.0503518e+02   0.0000000e+00
   1.0503655e+02   0.0000000e+00
   1.0503791e+02   0.0000000e+00
   1.0503927e+02   0.0000000e+00
   1.0504063e+02   0.0000000e+00
   1.0504199e+02   0.0000000e+00
   1.0504335e+02   0.0000000e+00
   1.0504471e+02   0.0000000e+00
   1.0504607e+02   0.0000000e+00
   1.0504743e+02   0.0000000e+00
   1.0504878e+02   0.0000000e+00
   1.0505014e+02   0.0000000e+00
   1.0505150e+02   0.0000000e+00
   1.0505286e+02   0.0000000e+00
   1.0505421e+02   0.0000000e+00
   1.0505557e+02   0.0000000e+00
   1.0505693e+02   0.0000000e+00
   1.0505828e+02   0.0000000e+00
   1.0505964e+02   0.0000000e+00
   1.0506099e+02   0.0000000e+00
   1.0506234e+02   0.0000000e+00
   1.0506370e+02   0.0000000e+00
   1.0506505e+02   0.0000000e+00
   1.0506640e+02   0.0000000e+00
   1.0506776e+02   0.0000000e+00
   1.0506911e+02   0.0000000e+00
   1.0507046e+02   0.0000000e+00
   1.0507181e+02   0.0000000e+00
   1.0507316e+02   0.0000000e+00
   1.0507451e+02   0.0000000e+00
   1.0507586e+02   0.0000000e+00
   1.0507721e+02   0.0000000e+00
   1.0507856e+02   0.0000000e+00
   1.0507991e+02   0.0000000e+00
   1.0508126e+02   0.0000000e+00
   1.0508260e+02   0.0000000e+00
   1.0508395e+02   0.0000000e+00
   1.0508530e+02   0.0000000e+00
   1.0508664e+02   0.0000000e+00
   1.0508799e+02   0.0000000e+00
   1.0508934e+02   0.0000000e+00
   1.0509068e+02   0.0000000e+00
   1.0509203e+02   0.0000000e+00
   1.0509337e+02   0.0000000e+00
   1.0509471e+02   0.0000000e+00
   1.0509606e+02   0.0000000e+00
   1.0509740e+02   0.0000000e+00
   1.0509874e+02   0.0000000e+00
   1.0510009e+02   0.0000000e+00
   1.0510143e+02   0.0000000e+00
   1.0510277e+02   0.0000000e+00
   1.0510411e+02   0.0000000e+00
   1.0510545e+02   0.0000000e+00
   1.0510679e+02   0.0000000e+00
   1.0510813e+02   0.0000000e+00
   1.0510947e+02   0.0000000e+00
   1.0511081e+02   0.0000000e+00
   1.0511215e+02   0.0000000e+00
   1.0511349e+02   0.0000000e+00
   1.0511482e+02   0.0000000e+00
   1.0511616e+02   0.0000000e+00
   1.0511750e+02   0.0000000e+00
   1.0511883e+02   0.0000000e+00
   1.0512017e+02   0.0000000e+00
   1.0512151e+02   0.0000000e+00
   1.0512284e+02   0.0000000e+00
   1.0512418e+02   0.0000000e+00
   1.0512551e+02   0.0000000e+00
   1.0512684e+02   0.0000000e+00
   1.0512818e+02   0.0000000e+00
   1.0512951e+02   0.0000000e+00
   1.0513084e+02   0.0000000e+00
   1.0513218e+02   0.0000000e+00
   1.0513351e+02   0.0000000e+00
   1.0513484e+02   0.0000000e+00
   1.0513617e+02   0.0000000e+00
   1.0513750e+02   0.0000000e+00
   1.0513883e+02   0.0000000e+00
   1.0514016e+02   0.0000000e+00
   1.0514149e+02   0.0000000e+00
   1.0514282e+02   0.0000000e+00
   1.0514415e+02   0.0000000e+00
   1.0514548e+02   0.0000000e+00
   1.0514681e+02   0.0000000e+00
   1.0514813e+02   0.0000000e+00
   1.0514946e+02   0.0000000e+00
   1.0515079e+02   0.0000000e+00
   1.0515211e+02   0.0000000e+00
   1.0515344e+02   0.0000000e+00
   1.0515476e+02   0.0000000e+00
   1.0515609e+02   0.0000000e+00
   1.0515741e+02   0.0000000e+00
   1.0515874e+02   0.0000000e+00
   1.0516006e+02   0.0000000e+00
   1.0516139e+02   0.0000000e+00
   1.0516271e+02   0.0000000e+00
   1.0516403e+02   0.0000000e+00
   1.0516535e+02   0.0000000e+00
   1.0516668e+02   0.0000000e+00
   1.0516800e+02   0.0000000e+00
   1.0516932e+02   0.0000000e+00
   1.0517064e+02   0.0000000e+00
   1.0517196e+02   0.0000000e+00
   1.0517328e+02   0.0000000e+00
   1.0517460e+02   0.0000000e+00
   1.0517592e+02   0.0000000e+00
   1.0517724e+02   0.0000000e+00
   1.0517855e+02   0.0000000e+00
   1.0517987e+02   0.0000000e+00
   1.0518119e+02   0.0000000e+00
   1.0518251e+02   0.0000000e+00
   1.0518382e+02   0.0000000e+00
   1.0518514e+02   0.0000000e+00
   1.0518646e+02   0.0000000e+00
   1.0518777e+02   0.0000000e+00
   1.0518909e+02   0.0000000e+00
   1.0519040e+02   0.0000000e+00
   1.0519171e+02   0.0000000e+00
   1.0519303e+02   0.0000000e+00
   1.0519434e+02   0.0000000e+00
   1.0519566e+02   0.0000000e+00
   1.0519697e+02   0.0000000e+00
   1.0519828e+02   0.0000000e+00
   1.0519959e+02   0.0000000e+00
   1.0520090e+02   0.0000000e+00
   1.0520221e+02   0.0000000e+00
   1.0520353e+02   0.0000000e+00
   1.0520484e+02   0.0000000e+00
   1.0520615e+02   0.0000000e+00
   1.0520745e+02   0.0000000e+00
   1.0520876e+02   0.0000000e+00
   1.0521007e+02   0.0000000e+00
   1.0521138e+02   0.0000000e+00
   1.0521269e+02   0.0000000e+00
   1.0521400e+02   0.0000000e+00
   1.0521530e+02   0.0000000e+00
   1.0521661e+02   0.0000000e+00
   1.0521792e+02   0.0000000e+00
   1.0521922e+02   0.0000000e+00
   1.0522053e+02   0.0000000e+00
   1.0522183e+02   0.0000000e+00
   1.0522314e+02   0.0000000e+00
   1.0522444e+02   0.0000000e+00
   1.0522575e+02   0.0000000e+00
   1.0522705e+02   0.0000000e+00
   1.0522835e+02   0.0000000e+00
   1.0522966e+02   0.0000000e+00
   1.0523096e+02   0.0000000e+00
   1.0523226e+02   0.0000000e+00
   1.0523356e+02   0.0000000e+00
   1.0523486e+02   0.0000000e+00
   1.0523616e+02   0.0000000e+00
   1.0523746e+02   0.0000000e+00
   1.0523876e+02   0.0000000e+00
   1.0524006e+02   0.0000000e+00
   1.0524136e+02   0.0000000e+00
   1.0524266e+02   0.0000000e+00
   1.0524396e+02   0.0000000e+00
   1.0524526e+02   0.0000000e+00
   1.0524656e+02   0.0000000e+00
   1.0524785e+02   0.0000000e+00
   1.0524915e+02   0.0000000e+00
   1.0525045e+02   0.0000000e+00
   1.0525174e+02   0.0000000e+00
   1.0525304e+02   0.0000000e+00
   1.0525434e+02   0.0000000e+00
   1.0525563e+02   0.0000000e+00
   1.0525693e+02   0.0000000e+00
   1.0525822e+02   0.0000000e+00
   1.0525951e+02   0.0000000e+00
   1.0526081e+02   0.0000000e+00
   1.0526210e+02   0.0000000e+00
   1.0526339e+02   0.0000000e+00
   1.0526469e+02   0.0000000e+00
   1.0526598e+02   0.0000000e+00
   1.0526727e+02   0.0000000e+00
   1.0526856e+02   0.0000000e+00
   1.0526985e+02   0.0000000e+00
   1.0527114e+02   0.0000000e+00
   1.0527243e+02   0.0000000e+00
   1.0527372e+02   0.0000000e+00
   1.0527501e+02   0.0000000e+00
   1.0527630e+02   0.0000000e+00
   1.0527759e+02   0.0000000e+00
   1.0527888e+02   0.0000000e+00
   1.0528016e+02   0.0000000e+00
   1.0528145e+02   0.0000000e+00
   1.0528274e+02   0.0000000e+00
   1.0528402e+02   0.0000000e+00
   1.0528531e+02   0.0000000e+00
   1.0528660e+02   0.0000000e+00
   1.0528788e+02   0.0000000e+00
   1.0528917e+02   0.0000000e+00
   1.0529045e+02   0.0000000e+00
   1.0529174e+02   0.0000000e+00
   1.0529302e+02   0.0000000e+00
   1.0529430e+02   0.0000000e+00
   1.0529559e+02   0.0000000e+00
   1.0529687e+02   0.0000000e+00
   1.0529815e+02   0.0000000e+00
   1.0529943e+02   0.0000000e+00
   1.0530072e+02   0.0000000e+00
   1.0530200e+02   0.0000000e+00
   1.0530328e+02   0.0000000e+00
   1.0530456e+02   0.0000000e+00
   1.0530584e+02   0.0000000e+00
   1.0530712e+02   0.0000000e+00
   1.0530840e+02   0.0000000e+00
   1.0530968e+02   0.0000000e+00
   1.0531096e+02   0.0000000e+00
   1.0531223e+02   0.0000000e+00
   1.0531351e+02   0.0000000e+00
   1.0531479e+02   0.0000000e+00
   1.0531607e+02   0.0000000e+00
   1.0531734e+02   0.0000000e+00
   1.0531862e+02   0.0000000e+00
   1.0531990e+02   0.0000000e+00
   1.0532117e+02   0.0000000e+00
   1.0532245e+02   0.0000000e+00
   1.0532372e+02   0.0000000e+00
   1.0532500e+02   0.0000000e+00
   1.0532627e+02   0.0000000e+00
   1.0532754e+02   0.0000000e+00
   1.0532882e+02   0.0000000e+00
   1.0533009e+02   0.0000000e+00
   1.0533136e+02   0.0000000e+00
   1.0533264e+02   0.0000000e+00
   1.0533391e+02   0.0000000e+00
   1.0533518e+02   0.0000000e+00
   1.0533645e+02   0.0000000e+00
   1.0533772e+02   0.0000000e+00
   1.0533899e+02   0.0000000e+00
   1.0534026e+02   0.0000000e+00
   1.0534153e+02   0.0000000e+00
   1.0534280e+02   0.0000000e+00
   1.0534407e+02   0.0000000e+00
   1.0534534e+02   0.0000000e+00
   1.0534661e+02   0.0000000e+00
   1.0534787e+02   0.0000000e+00
   1.0534914e+02   0.0000000e+00
   1.0535041e+02   0.0000000e+00
   1.0535167e+02   0.0000000e+00
   1.0535294e+02   0.0000000e+00
   1.0535421e+02   0.0000000e+00
   1.0535547e+02   0.0000000e+00
   1.0535674e+02   0.0000000e+00
   1.0535800e+02   0.0000000e+00
   1.0535927e+02   0.0000000e+00
   1.0536053e+02   0.0000000e+00
   1.0536180e+02   0.0000000e+00
   1.0536306e+02   0.0000000e+00
   1.0536432e+02   0.0000000e+00
   1.0536558e+02   0.0000000e+00
   1.0536685e+02   0.0000000e+00
   1.0536811e+02   0.0000000e+00
   1.0536937e+02   0.0000000e+00
   1.0537063e+02   0.0000000e+00
   1.0537189e+02   0.0000000e+00
   1.0537315e+02   0.0000000e+00
   1.0537441e+02   0.0000000e+00
   1.0537567e+02   0.0000000e+00
   1.0537693e+02   0.0000000e+00
   1.0537819e+02   0.0000000e+00
   1.0537945e+02   0.0000000e+00
   1.0538071e+02   0.0000000e+00
   1.0538197e+02   0.0000000e+00
   1.0538322e+02   0.0000000e+00
   1.0538448e+02   0.0000000e+00
   1.0538574e+02   0.0000000e+00
   1.0538699e+02   0.0000000e+00
   1.0538825e+02   0.0000000e+00
   1.0538951e+02   0.0000000e+00
   1.0539076e+02   0.0000000e+00
   1.0539202e+02   0.0000000e+00
   1.0539327e+02   0.0000000e+00
   1.0539452e+02   0.0000000e+00
   1.0539578e+02   0.0000000e+00
   1.0539703e+02   0.0000000e+00
   1.0539829e+02   0.0000000e+00
   1.0539954e+02   0.0000000e+00
   1.0540079e+02   0.0000000e+00
   1.0540204e+02   0.0000000e+00
   1.0540329e+02   0.0000000e+00
   1.0540455e+02   0.0000000e+00
   1.0540580e+02   0.0000000e+00
   1.0540705e+02   0.0000000e+00
   1.0540830e+02   0.0000000e+00
   1.0540955e+02   0.0000000e+00
   1.0541080e+02   0.0000000e+00
   1.0541205e+02   0.0000000e+00
   1.0541330e+02   0.0000000e+00
   1.0541454e+02   0.0000000e+00
   1.0541579e+02   0.0000000e+00
   1.0541704e+02   0.0000000e+00
   1.0541829e+02   0.0000000e+00
   1.0541953e+02   0.0000000e+00
   1.0542078e+02   0.0000000e+00
   1.0542203e+02   0.0000000e+00
   1.0542327e+02   0.0000000e+00
   1.0542452e+02   0.0000000e+00
   1.0542576e+02   0.0000000e+00
   1.0542701e+02   0.0000000e+00
   1.0542825e+02   0.0000000e+00
   1.0542950e+02   0.0000000e+00
   1.0543074e+02   0.0000000e+00
   1.0543199e+02   0.0000000e+00
   1.0543323e+02   0.0000000e+00
   1.0543447e+02   0.0000000e+00
   1.0543571e+02   0.0000000e+00
   1.0543696e+02   0.0000000e+00
   1.0543820e+02   0.0000000e+00
   1.0543944e+02   0.0000000e+00
   1.0544068e+02   0.0000000e+00
   1.0544192e+02   0.0000000e+00
   1.0544316e+02   0.0000000e+00
   1.0544440e+02   0.0000000e+00
   1.0544564e+02   0.0000000e+00
   1.0544688e+02   0.0000000e+00
   1.0544812e+02   0.0000000e+00
   1.0544936e+02   0.0000000e+00
   1.0545060e+02   0.0000000e+00
   1.0545183e+02   0.0000000e+00
   1.0545307e+02   0.0000000e+00
   1.0545431e+02   0.0000000e+00
   1.0545555e+02   0.0000000e+00
   1.0545678e+02   0.0000000e+00
   1.0545802e+02   0.0000000e+00
   1.0545925e+02   0.0000000e+00
   1.0546049e+02   0.0000000e+00
   1.0546172e+02   0.0000000e+00
   1.0546296e+02   0.0000000e+00
   1.0546419e+02   0.0000000e+00
   1.0546543e+02   0.0000000e+00
   1.0546666e+02   0.0000000e+00
   1.0546789e+02   0.0000000e+00
   1.0546913e+02   0.0000000e+00
   1.0547036e+02   0.0000000e+00
   1.0547159e+02   0.0000000e+00
   1.0547282e+02   0.0000000e+00
   1.0547405e+02   0.0000000e+00
   1.0547529e+02   0.0000000e+00
   1.0547652e+02   0.0000000e+00
   1.0547775e+02   0.0000000e+00
   1.0547898e+02   0.0000000e+00
   1.0548021e+02   0.0000000e+00
   1.0548144e+02   0.0000000e+00
   1.0548267e+02   0.0000000e+00
   1.0548389e+02   0.0000000e+00
   1.0548512e+02   0.0000000e+00
   1.0548635e+02   0.0000000e+00
   1.0548758e+02   0.0000000e+00
   1.0548881e+02   0.0000000e+00
   1.0549003e+02   0.0000000e+00
   1.0549126e+02   0.0000000e+00
   1.0549249e+02   0.0000000e+00
   1.0549371e+02   0.0000000e+00
   1.0549494e+02   0.0000000e+00
   1.0549616e+02   0.0000000e+00
   1.0549739e+02   0.0000000e+00
   1.0549861e+02   0.0000000e+00
   1.0549984e+02   0.0000000e+00
   1.0550106e+02   0.0000000e+00
   1.0550228e+02   0.0000000e+00
   1.0550351e+02   0.0000000e+00
   1.0550473e+02   0.0000000e+00
   1.0550595e+02   0.0000000e+00
   1.0550717e+02   0.0000000e+00
   1.0550840e+02   0.0000000e+00
   1.0550962e+02   0.0000000e+00
   1.0551084e+02   0.0000000e+00
   1.0551206e+02   0.0000000e+00
   1.0551328e+02   0.0000000e+00
   1.0551450e+02   0.0000000e+00
   1.0551572e+02   0.0000000e+00
   1.0551694e+02   0.0000000e+00
   1.0551816e+02   0.0000000e+00
   1.0551938e+02   0.0000000e+00
   1.0552060e+02   0.0000000e+00
   1.0552181e+02   0.0000000e+00
   1.0552303e+02   0.0000000e+00
   1.0552425e+02   0.0000000e+00
   1.0552547e+02   0.0000000e+00
   1.0552668e+02   0.0000000e+00
   1.0552790e+02   0.0000000e+00
   1.0552911e+02   0.0000000e+00
   1.0553033e+02   0.0000000e+00
   1.0553155e+02   0.0000000e+00
   1.0553276e+02   0.0000000e+00
   1.0553398e+02   0.0000000e+00
   1.0553519e+02   0.0000000e+00
   1.0553640e+02   0.0000000e+00
   1.0553762e+02   0.0000000e+00
   1.0553883e+02   0.0000000e+00
   1.0554004e+02   0.0000000e+00
   1.0554126e+02   0.0000000e+00
   1.0554247e+02   0.0000000e+00
   1.0554368e+02   0.0000000e+00
   1.0554489e+02   0.0000000e+00
   1.0554610e+02   0.0000000e+00
   1.0554731e+02   0.0000000e+00
   1.0554852e+02   0.0000000e+00
   1.0554973e+02   0.0000000e+00
   1.0555094e+02   0.0000000e+00
   1.0555215e+02   0.0000000e+00
   1.0555336e+02   0.0000000e+00
   1.0555457e+02   0.0000000e+00
   1.0555578e+02   0.0000000e+00
   1.0555699e+02   0.0000000e+00
   1.0555820e+02   0.0000000e+00
   1.0555940e+02   0.0000000e+00
   1.0556061e+02   0.0000000e+00
   1.0556182e+02   0.0000000e+00
   1.0556303e+02   0.0000000e+00
   1.0556423e+02   0.0000000e+00
   1.0556544e+02   0.0000000e+00
   1.0556664e+02   0.0000000e+00
   1.0556785e+02   0.0000000e+00
   1.0556905e+02   0.0000000e+00
   1.0557026e+02   0.0000000e+00
   1.0557146e+02   0.0000000e+00
   1.0557267e+02   0.0000000e+00
   1.0557387e+02   0.0000000e+00
   1.0557507e+02   0.0000000e+00
   1.0557627e+02   0.0000000e+00
   1.0557748e+02   0.0000000e+00
   1.0557868e+02   0.0000000e+00
   1.0557988e+02   0.0000000e+00
   1.0558108e+02   0.0000000e+00
   1.0558228e+02   0.0000000e+00
   1.0558349e+02   0.0000000e+00
   1.0558469e+02   0.0000000e+00
   1.0558589e+02   0.0000000e+00
   1.0558709e+02   0.0000000e+00
   1.0558829e+02   0.0000000e+00
   1.0558948e+02   0.0000000e+00
   1.0559068e+02   0.0000000e+00
   1.0559188e+02   0.0000000e+00
   1.0559308e+02   0.0000000e+00
   1.0559428e+02   0.0000000e+00
   1.0559548e+02   0.0000000e+00
   1.0559667e+02   0.0000000e+00
   1.0559787e+02   0.0000000e+00
   1.0559907e+02   0.0000000e+00
   1.0560026e+02   0.0000000e+00
   1.0560146e+02   0.0000000e+00
   1.0560265e+02   0.0000000e+00
   1.0560385e+02   0.0000000e+00
   1.0560504e+02   0.0000000e+00
   1.0560624e+02   0.0000000e+00
   1.0560743e+02   0.0000000e+00
   1.0560863e+02   0.0000000e+00
   1.0560982e+02   0.0000000e+00
   1.0561101e+02   0.0000000e+00
   1.0561221e+02   0.0000000e+00
   1.0561340e+02   0.0000000e+00
   1.0561459e+02   0.0000000e+00
   1.0561578e+02   0.0000000e+00
   1.0561698e+02   0.0000000e+00
   1.0561817e+02   0.0000000e+00
   1.0561936e+02   0.0000000e+00
   1.0562055e+02   0.0000000e+00
   1.0562174e+02   0.0000000e+00
   1.0562293e+02   0.0000000e+00
   1.0562412e+02   0.0000000e+00
   1.0562531e+02   0.0000000e+00
   1.0562650e+02   0.0000000e+00
   1.0562769e+02   0.0000000e+00
   1.0562887e+02   0.0000000e+00
   1.0563006e+02   0.0000000e+00
   1.0563125e+02   0.0000000e+00
   1.0563244e+02   0.0000000e+00
   1.0563362e+02   0.0000000e+00
   1.0563481e+02   0.0000000e+00
   1.0563600e+02   0.0000000e+00
   1.0563718e+02   0.0000000e+00
   1.0563837e+02   0.0000000e+00
   1.0563955e+02   0.0000000e+00
   1.0564074e+02   0.0000000e+00
   1.0564192e+02   0.0000000e+00
   1.0564311e+02   0.0000000e+00
   1.0564429e+02   0.0000000e+00
   1.0564548e+02   0.0000000e+00
   1.0564666e+02   0.0000000e+00
   1.0564784e+02   0.0000000e+00
   1.0564903e+02   0.0000000e+00
   1.0565021e+02   0.0000000e+00
   1.0565139e+02   0.0000000e+00
   1.0565257e+02   0.0000000e+00
   1.0565376e+02   0.0000000e+00
   1.0565494e+02   0.0000000e+00
   1.0565612e+02   0.0000000e+00
   1.0565730e+02   0.0000000e+00
   1.0565848e+02   0.0000000e+00
   1.0565966e+02   0.0000000e+00
   1.0566084e+02   0.0000000e+00
   1.0566202e+02   0.0000000e+00
   1.0566320e+02   0.0000000e+00
   1.0566437e+02   0.0000000e+00
   1.0566555e+02   0.0000000e+00
   1.0566673e+02   0.0000000e+00
   1.0566791e+02   0.0000000e+00
   1.0566909e+02   0.0000000e+00
   1.0567026e+02   0.0000000e+00
   1.0567144e+02   0.0000000e+00
   1.0567262e+02   0.0000000e+00
   1.0567379e+02   0.0000000e+00
   1.0567497e+02   0.0000000e+00
   1.0567614e+02   0.0000000e+00
   1.0567732e+02   0.0000000e+00
   1.0567849e+02   0.0000000e+00
   1.0567967e+02   0.0000000e+00
   1.0568084e+02   0.0000000e+00
   1.0568202e+02   0.0000000e+00
   1.0568319e+02   0.0000000e+00
   1.0568436e+02   0.0000000e+00
   1.0568554e+02   0.0000000e+00
   1.0568671e+02   0.0000000e+00
   1.0568788e+02   0.0000000e+00
   1.0568905e+02   0.0000000e+00
   1.0569023e+02   0.0000000e+00
   1.0569140e+02   0.0000000e+00
   1.0569257e+02   0.0000000e+00
   1.0569374e+02   0.0000000e+00
   1.0569491e+02   0.0000000e+00
   1.0569608e+02   0.0000000e+00
   1.0569725e+02   0.0000000e+00
   1.0569842e+02   0.0000000e+00
   1.0569959e+02   0.0000000e+00
   1.0570076e+02   0.0000000e+00
   1.0570193e+02   0.0000000e+00
   1.0570309e+02   0.0000000e+00
   1.0570426e+02   0.0000000e+00
   1.0570543e+02   0.0000000e+00
   1.0570660e+02   0.0000000e+00
   1.0570776e+02   0.0000000e+00
   1.0570893e+02   0.0000000e+00
   1.0571010e+02   0.0000000e+00
   1.0571126e+02   0.0000000e+00
   1.0571243e+02   0.0000000e+00
   1.0571359e+02   0.0000000e+00
   1.0571476e+02   0.0000000e+00
   1.0571592e+02   0.0000000e+00
   1.0571709e+02   0.0000000e+00
   1.0571825e+02   0.0000000e+00
   1.0571942e+02   0.0000000e+00
   1.0572058e+02   0.0000000e+00
   1.0572174e+02   0.0000000e+00
   1.0572291e+02   0.0000000e+00
   1.0572407e+02   0.0000000e+00
   1.0572523e+02   0.0000000e+00
   1.0572639e+02   0.0000000e+00
   1.0572755e+02   0.0000000e+00
   1.0572872e+02   0.0000000e+00
   1.0572988e+02   0.0000000e+00
   1.0573104e+02   0.0000000e+00
   1.0573220e+02   0.0000000e+00
   1.0573336e+02   0.0000000e+00
   1.0573452e+02   0.0000000e+00
   1.0573568e+02   0.0000000e+00
   1.0573684e+02   0.0000000e+00
   1.0573800e+02   0.0000000e+00
   1.0573915e+02   0.0000000e+00
   1.0574031e+02   0.0000000e+00
   1.0574147e+02   0.0000000e+00
   1.0574263e+02   0.0000000e+00
   1.0574379e+02   0.0000000e+00
   1.0574494e+02   0.0000000e+00
   1.0574610e+02   0.0000000e+00
   1.0574726e+02   0.0000000e+00
   1.0574841e+02   0.0000000e+00
   1.0574957e+02   0.0000000e+00
   1.0575072e+02   0.0000000e+00
   1.0575188e+02   0.0000000e+00
   1.0575303e+02   0.0000000e+00
   1.0575419e+02   0.0000000e+00
   1.0575534e+02   0.0000000e+00
   1.0575650e+02   0.0000000e+00
   1.0575765e+02   0.0000000e+00
   1.0575880e+02   0.0000000e+00
   1.0575996e+02   0.0000000e+00
   1.0576111e+02   0.0000000e+00
   1.0576226e+02   0.0000000e+00
   1.0576341e+02   0.0000000e+00
   1.0576457e+02   0.0000000e+00
   1.0576572e+02   0.0000000e+00
   1.0576687e+02   0.0000000e+00
   1.0576802e+02   0.0000000e+00
   1.0576917e+02   0.0000000e+00
   1.0577032e+02   0.0000000e+00
   1.0577147e+02   0.0000000e+00
   1.0577262e+02   0.0000000e+00
   1.0577377e+02   0.0000000e+00
   1.0577492e+02   0.0000000e+00
   1.0577607e+02   0.0000000e+00
   1.0577722e+02   0.0000000e+00
   1.0577836e+02   0.0000000e+00
   1.0577951e+02   0.0000000e+00
   1.0578066e+02   0.0000000e+00
   1.0578181e+02   0.0000000e+00
   1.0578295e+02   0.0000000e+00
   1.0578410e+02   0.0000000e+00
   1.0578525e+02   0.0000000e+00
   1.0578639e+02   0.0000000e+00
   1.0578754e+02   0.0000000e+00
   1.0578868e+02   0.0000000e+00
   1.0578983e+02   0.0000000e+00
   1.0579097e+02   0.0000000e+00
   1.0579212e+02   0.0000000e+00
   1.0579326e+02   0.0000000e+00
   1.0579441e+02   0.0000000e+00
   1.0579555e+02   0.0000000e+00
   1.0579669e+02   0.0000000e+00
   1.0579784e+02   0.0000000e+00
   1.0579898e+02   0.0000000e+00
   1.0580012e+02   0.0000000e+00
   1.0580126e+02   0.0000000e+00
   1.0580241e+02   0.0000000e+00
   1.0580355e+02   0.0000000e+00
   1.0580469e+02   0.0000000e+00
   1.0580583e+02   0.0000000e+00
   1.0580697e+02   0.0000000e+00
   1.0580811e+02   0.0000000e+00
   1.0580925e+02   0.0000000e+00
   1.0581039e+02   0.0000000e+00
   1.0581153e+02   0.0000000e+00
   1.0581267e+02   0.0000000e+00
   1.0581381e+02   0.0000000e+00
   1.0581495e+02   0.0000000e+00
   1.0581608e+02   0.0000000e+00
   1.0581722e+02   0.0000000e+00
   1.0581836e+02   0.0000000e+00
   1.0581950e+02   0.0000000e+00
   1.0582063e+02   0.0000000e+00
   1.0582177e+02   0.0000000e+00
   1.0582291e+02   0.0000000e+00
   1.0582404e+02   0.0000000e+00
   1.0582518e+02   0.0000000e+00
   1.0582631e+02   0.0000000e+00
   1.0582745e+02   0.0000000e+00
   1.0582858e+02   0.0000000e+00
   1.0582972e+02   0.0000000e+00
   1.0583085e+02   0.0000000e+00
   1.0583199e+02   0.0000000e+00
   1.0583312e+02   0.0000000e+00
   1.0583426e+02   0.0000000e+00
   1.0583539e+02   0.0000000e+00
   1.0583652e+02   0.0000000e+00
   1.0583765e+02   0.0000000e+00
   1.0583879e+02   0.0000000e+00
   1.0583992e+02   0.0000000e+00
   1.0584105e+02   0.0000000e+00
   1.0584218e+02   0.0000000e+00
   1.0584331e+02   0.0000000e+00
   1.0584444e+02   0.0000000e+00
   1.0584557e+02   0.0000000e+00
   1.0584670e+02   0.0000000e+00
   1.0584783e+02   0.0000000e+00
   1.0584896e+02   0.0000000e+00
   1.0585009e+02   0.0000000e+00
   1.0585122e+02   0.0000000e+00
   1.0585235e+02   0.0000000e+00
   1.0585348e+02   0.0000000e+00
   1.0585461e+02   0.0000000e+00
   1.0585574e+02   0.0000000e+00
   1.0585686e+02   0.0000000e+00
   1.0585799e+02   0.0000000e+00
   1.0585912e+02   0.0000000e+00
   1.0586024e+02   0.0000000e+00
   1.0586137e+02   0.0000000e+00
   1.0586250e+02   0.0000000e+00
   1.0586362e+02   0.0000000e+00
   1.0586475e+02   0.0000000e+00
   1.0586587e+02   0.0000000e+00
   1.0586700e+02   0.0000000e+00
   1.0586812e+02   0.0000000e+00
   1.0586925e+02   0.0000000e+00
   1.0587037e+02   0.0000000e+00
   1.0587149e+02   0.0000000e+00
   1.0587262e+02   0.0000000e+00
   1.0587374e+02   0.0000000e+00
   1.0587486e+02   0.0000000e+00
   1.0587599e+02   0.0000000e+00
   1.0587711e+02   0.0000000e+00
   1.0587823e+02   0.0000000e+00
   1.0587935e+02   0.0000000e+00
   1.0588047e+02   0.0000000e+00
   1.0588160e+02   0.0000000e+00
   1.0588272e+02   0.0000000e+00
   1.0588384e+02   0.0000000e+00
   1.0588496e+02   0.0000000e+00
   1.0588608e+02   0.0000000e+00
   1.0588720e+02   0.0000000e+00
   1.0588832e+02   0.0000000e+00
   1.0588944e+02   0.0000000e+00
   1.0589056e+02   0.0000000e+00
   1.0589167e+02   0.0000000e+00
   1.0589279e+02   0.0000000e+00
   1.0589391e+02   0.0000000e+00
   1.0589503e+02   0.0000000e+00
   1.0589615e+02   0.0000000e+00
   1.0589726e+02   0.0000000e+00
   1.0589838e+02   0.0000000e+00
   1.0589950e+02   0.0000000e+00
   1.0590061e+02   0.0000000e+00
   1.0590173e+02   0.0000000e+00
   1.0590284e+02   0.0000000e+00
   1.0590396e+02   0.0000000e+00
   1.0590507e+02   0.0000000e+00
   1.0590619e+02   0.0000000e+00
   1.0590730e+02   0.0000000e+00
   1.0590842e+02   0.0000000e+00
   1.0590953e+02   0.0000000e+00
   1.0591065e+02   0.0000000e+00
   1.0591176e+02   0.0000000e+00
   1.0591287e+02   0.0000000e+00
   1.0591399e+02   0.0000000e+00
   1.0591510e+02   0.0000000e+00
   1.0591621e+02   0.0000000e+00
   1.0591732e+02   0.0000000e+00
   1.0591843e+02   0.0000000e+00
   1.0591955e+02   0.0000000e+00
   1.0592066e+02   0.0000000e+00
   1.0592177e+02   0.0000000e+00
   1.0592288e+02   0.0000000e+00
   1.0592399e+02   0.0000000e+00
   1.0592510e+02   0.0000000e+00
   1.0592621e+02   0.0000000e+00
   1.0592732e+02   0.0000000e+00
   1.0592843e+02   0.0000000e+00
   1.0592954e+02   0.0000000e+00
   1.0593064e+02   0.0000000e+00
   1.0593175e+02   0.0000000e+00
   1.0593286e+02   0.0000000e+00
   1.0593397e+02   0.0000000e+00
   1.0593508e+02   0.0000000e+00
   1.0593618e+02   0.0000000e+00
   1.0593729e+02   0.0000000e+00
   1.0593840e+02   0.0000000e+00
   1.0593950e+02   0.0000000e+00
   1.0594061e+02   0.0000000e+00
   1.0594171e+02   0.0000000e+00
   1.0594282e+02   0.0000000e+00
   1.0594393e+02   0.0000000e+00
   1.0594503e+02   0.0000000e+00
   1.0594614e+02   0.0000000e+00
   1.0594724e+02   0.0000000e+00
   1.0594834e+02   0.0000000e+00
   1.0594945e+02   0.0000000e+00
   1.0595055e+02   0.0000000e+00
   1.0595165e+02   0.0000000e+00
   1.0595276e+02   0.0000000e+00
   1.0595386e+02   0.0000000e+00
   1.0595496e+02   0.0000000e+00
   1.0595606e+02   0.0000000e+00
   1.0595717e+02   0.0000000e+00
   1.0595827e+02   0.0000000e+00
   1.0595937e+02   0.0000000e+00
   1.0596047e+02   0.0000000e+00
   1.0596157e+02   0.0000000e+00
   1.0596267e+02   0.0000000e+00
   1.0596377e+02   0.0000000e+00
   1.0596487e+02   0.0000000e+00
   1.0596597e+02   0.0000000e+00
   1.0596707e+02   0.0000000e+00
   1.0596817e+02   0.0000000e+00
   1.0596927e+02   0.0000000e+00
   1.0597037e+02   0.0000000e+00
   1.0597146e+02   0.0000000e+00
   1.0597256e+02   0.0000000e+00
   1.0597366e+02   0.0000000e+00
   1.0597476e+02   0.0000000e+00
   1.0597586e+02   0.0000000e+00
   1.0597695e+02   0.0000000e+00
   1.0597805e+02   0.0000000e+00
   1.0597914e+02   0.0000000e+00
   1.0598024e+02   0.0000000e+00
   1.0598134e+02   0.0000000e+00
   1.0598243e+02   0.0000000e+00
   1.0598353e+02   0.0000000e+00
   1.0598462e+02   0.0000000e+00
   1.0598572e+02   0.0000000e+00
   1.0598681e+02   0.0000000e+00
   1.0598791e+02   0.0000000e+00
   1.0598900e+02   0.0000000e+00
   1.0599009e+02   0.0000000e+00
   1.0599119e+02   0.0000000e+00
   1.0599228e+02   0.0000000e+00
   1.0599337e+02   0.0000000e+00
   1.0599446e+02   0.0000000e+00
   1.0599556e+02   0.0000000e+00
   1.0599665e+02   0.0000000e+00
   1.0599774e+02   0.0000000e+00
   1.0599883e+02   0.0000000e+00
   1.0599992e+02   0.0000000e+00
   1.0600101e+02   0.0000000e+00
   1.0600210e+02   0.0000000e+00
   1.0600319e+02   0.0000000e+00
   1.0600428e+02   0.0000000e+00
   1.0600537e+02   0.0000000e+00
   1.0600646e+02   0.0000000e+00
   1.0600755e+02   0.0000000e+00
   1.0600864e+02   0.0000000e+00
   1.0600973e+02   0.0000000e+00
   1.0601082e+02   0.0000000e+00
   1.0601191e+02   0.0000000e+00
   1.0601299e+02   0.0000000e+00
   1.0601408e+02   0.0000000e+00
   1.0601517e+02   0.0000000e+00
   1.0601625e+02   0.0000000e+00
   1.0601734e+02   0.0000000e+00
   1.0601843e+02   0.0000000e+00
   1.0601951e+02   0.0000000e+00
   1.0602060e+02   0.0000000e+00
   1.0602169e+02   0.0000000e+00
   1.0602277e+02   0.0000000e+00
   1.0602386e+02   0.0000000e+00
   1.0602494e+02   0.0000000e+00
   1.0602603e+02   0.0000000e+00
   1.0602711e+02   0.0000000e+00
   1.0602819e+02   0.0000000e+00
   1.0602928e+02   0.0000000e+00
   1.0603036e+02   0.0000000e+00
   1.0603144e+02   0.0000000e+00
   1.0603253e+02   0.0000000e+00
   1.0603361e+02   0.0000000e+00
   1.0603469e+02   0.0000000e+00
   1.0603577e+02   0.0000000e+00
   1.0603686e+02   0.0000000e+00
   1.0603794e+02   0.0000000e+00
   1.0603902e+02   0.0000000e+00
   1.0604010e+02   0.0000000e+00
   1.0604118e+02   0.0000000e+00
   1.0604226e+02   0.0000000e+00
   1.0604334e+02   0.0000000e+00
   1.0604442e+02   0.0000000e+00
   1.0604550e+02   0.0000000e+00
   1.0604658e+02   0.0000000e+00
   1.0604766e+02   0.0000000e+00
   1.0604874e+02   0.0000000e+00
   1.0604982e+02   0.0000000e+00
   1.0605089e+02   0.0000000e+00
   1.0605197e+02   0.0000000e+00
   1.0605305e+02   0.0000000e+00
   1.0605413e+02   0.0000000e+00
   1.0605521e+02   0.0000000e+00
   1.0605628e+02   0.0000000e+00
   1.0605736e+02   0.0000000e+00
   1.0605844e+02   0.0000000e+00
   1.0605951e+02   0.0000000e+00
   1.0606059e+02   0.0000000e+00
   1.0606166e+02   0.0000000e+00
   1.0606274e+02   0.0000000e+00
   1.0606381e+02   0.0000000e+00
   1.0606489e+02   0.0000000e+00
   1.0606596e+02   0.0000000e+00
   1.0606704e+02   0.0000000e+00
   1.0606811e+02   0.0000000e+00
   1.0606919e+02   0.0000000e+00
   1.0607026e+02   0.0000000e+00
   1.0607133e+02   0.0000000e+00
   1.0607241e+02   0.0000000e+00
   1.0607348e+02   0.0000000e+00
   1.0607455e+02   0.0000000e+00
   1.0607562e+02   0.0000000e+00
   1.0607669e+02   0.0000000e+00
   1.0607777e+02   0.0000000e+00
   1.0607884e+02   0.0000000e+00
   1.0607991e+02   0.0000000e+00
   1.0608098e+02   0.0000000e+00
   1.0608205e+02   0.0000000e+00
   1.0608312e+02   0.0000000e+00
   1.0608419e+02   0.0000000e+00
   1.0608526e+02   0.0000000e+00
   1.0608633e+02   0.0000000e+00
   1.0608740e+02   0.0000000e+00
   1.0608847e+02   0.0000000e+00
   1.0608954e+02   0.0000000e+00
   1.0609061e+02   0.0000000e+00
   1.0609167e+02   0.0000000e+00
   1.0609274e+02   0.0000000e+00
   1.0609381e+02   0.0000000e+00
   1.0609488e+02   0.0000000e+00
   1.0609594e+02   0.0000000e+00
   1.0609701e+02   0.0000000e+00
   1.0609808e+02   0.0000000e+00
   1.0609914e+02   0.0000000e+00
   1.0610021e+02   0.0000000e+00
   1.0610128e+02   0.0000000e+00
   1.0610234e+02   0.0000000e+00
   1.0610341e+02   0.0000000e+00
   1.0610447e+02   0.0000000e+00
   1.0610554e+02   0.0000000e+00
   1.0610660e+02   0.0000000e+00
   1.0610767e+02   0.0000000e+00
   1.0610873e+02   0.0000000e+00
   1.0610979e+02   0.0000000e+00
   1.0611086e+02   0.0000000e+00
   1.0611192e+02   0.0000000e+00
   1.0611298e+02   0.0000000e+00
   1.0611405e+02   0.0000000e+00
   1.0611511e+02   0.0000000e+00
   1.0611617e+02   0.0000000e+00
   1.0611723e+02   0.0000000e+00
   1.0611829e+02   0.0000000e+00
   1.0611936e+02   0.0000000e+00
   1.0612042e+02   0.0000000e+00
   1.0612148e+02   0.0000000e+00
   1.0612254e+02   0.0000000e+00
   1.0612360e+02   0.0000000e+00
   1.0612466e+02   0.0000000e+00
   1.0612572e+02   0.0000000e+00
   1.0612678e+02   0.0000000e+00
   1.0612784e+02   0.0000000e+00
   1.0612890e+02   0.0000000e+00
   1.0612996e+02   0.0000000e+00
   1.0613102e+02   0.0000000e+00
   1.0613207e+02   0.0000000e+00
   1.0613313e+02   0.0000000e+00
   1.0613419e+02   0.0000000e+00
   1.0613525e+02   0.0000000e+00
   1.0613630e+02   0.0000000e+00
   1.0613736e+02   0.0000000e+00
   1.0613842e+02   0.0000000e+00
   1.0613947e+02   0.0000000e+00
   1.0614053e+02   0.0000000e+00
   1.0614159e+02   0.0000000e+00
   1.0614264e+02   0.0000000e+00
   1.0614370e+02   0.0000000e+00
   1.0614475e+02   0.0000000e+00
   1.0614581e+02   0.0000000e+00
   1.0614686e+02   0.0000000e+00
   1.0614792e+02   0.0000000e+00
   1.0614897e+02   0.0000000e+00
   1.0615003e+02   0.0000000e+00
   1.0615108e+02   0.0000000e+00
   1.0615213e+02   0.0000000e+00
   1.0615319e+02   0.0000000e+00
   1.0615424e+02   0.0000000e+00
   1.0615529e+02   0.0000000e+00
   1.0615634e+02   0.0000000e+00
   1.0615740e+02   0.0000000e+00
   1.0615845e+02   0.0000000e+00
   1.0615950e+02   0.0000000e+00
   1.0616055e+02   0.0000000e+00
   1.0616160e+02   0.0000000e+00
   1.0616265e+02   0.0000000e+00
   1.0616370e+02   0.0000000e+00
   1.0616476e+02   0.0000000e+00
   1.0616581e+02   0.0000000e+00
   1.0616686e+02   0.0000000e+00
   1.0616790e+02   0.0000000e+00
   1.0616895e+02   0.0000000e+00
   1.0617000e+02   0.0000000e+00
   1.0617105e+02   0.0000000e+00
   1.0617210e+02   0.0000000e+00
   1.0617315e+02   0.0000000e+00
   1.0617420e+02   0.0000000e+00
   1.0617525e+02   0.0000000e+00
   1.0617629e+02   0.0000000e+00
   1.0617734e+02   0.0000000e+00
   1.0617839e+02   0.0000000e+00
   1.0617943e+02   0.0000000e+00
   1.0618048e+02   0.0000000e+00
   1.0618153e+02   0.0000000e+00
   1.0618257e+02   0.0000000e+00
   1.0618362e+02   0.0000000e+00
   1.0618466e+02   0.0000000e+00
   1.0618571e+02   0.0000000e+00
   1.0618676e+02   0.0000000e+00
   1.0618780e+02   0.0000000e+00
   1.0618884e+02   0.0000000e+00
   1.0618989e+02   0.0000000e+00
   1.0619093e+02   0.0000000e+00
   1.0619198e+02   0.0000000e+00
   1.0619302e+02   0.0000000e+00
   1.0619406e+02   0.0000000e+00
   1.0619511e+02   0.0000000e+00
   1.0619615e+02   0.0000000e+00
   1.0619719e+02   0.0000000e+00
   1.0619824e+02   0.0000000e+00
   1.0619928e+02   0.0000000e+00
   1.0620032e+02   0.0000000e+00
   1.0620136e+02   0.0000000e+00
   1.0620240e+02   0.0000000e+00
   1.0620344e+02   0.0000000e+00
   1.0620448e+02   0.0000000e+00
   1.0620552e+02   0.0000000e+00
   1.0620656e+02   0.0000000e+00
   1.0620760e+02   0.0000000e+00
   1.0620864e+02   0.0000000e+00
   1.0620968e+02   0.0000000e+00
   1.0621072e+02   0.0000000e+00
   1.0621176e+02   0.0000000e+00
   1.0621280e+02   0.0000000e+00
   1.0621384e+02   0.0000000e+00
   1.0621488e+02   0.0000000e+00
   1.0621592e+02   0.0000000e+00
   1.0621695e+02   0.0000000e+00
   1.0621799e+02   0.0000000e+00
   1.0621903e+02   0.0000000e+00
   1.0622007e+02   0.0000000e+00
   1.0622110e+02   0.0000000e+00
   1.0622214e+02   0.0000000e+00
   1.0622318e+02   0.0000000e+00
   1.0622421e+02   0.0000000e+00
   1.0622525e+02   0.0000000e+00
   1.0622628e+02   0.0000000e+00
   1.0622732e+02   0.0000000e+00
   1.0622835e+02   0.0000000e+00
   1.0622939e+02   0.0000000e+00
   1.0623042e+02   0.0000000e+00
   1.0623146e+02   0.0000000e+00
   1.0623249e+02   0.0000000e+00
   1.0623353e+02   0.0000000e+00
   1.0623456e+02   0.0000000e+00
   1.0623559e+02   0.0000000e+00
   1.0623663e+02   0.0000000e+00
   1.0623766e+02   0.0000000e+00
   1.0623869e+02   0.0000000e+00
   1.0623973e+02   0.0000000e+00
   1.0624076e+02   0.0000000e+00
   1.0624179e+02   0.0000000e+00
   1.0624282e+02   0.0000000e+00
   1.0624385e+02   0.0000000e+00
   1.0624488e+02   0.0000000e+00
   1.0624591e+02   0.0000000e+00
   1.0624695e+02   0.0000000e+00
   1.0624798e+02   0.0000000e+00
   1.0624901e+02   0.0000000e+00
   1.0625004e+02   0.0000000e+00
   1.0625107e+02   0.0000000e+00
   1.0625210e+02   0.0000000e+00
   1.0625312e+02   0.0000000e+00
   1.0625415e+02   0.0000000e+00
   1.0625518e+02   0.0000000e+00
   1.0625621e+02   0.0000000e+00
   1.0625724e+02   0.0000000e+00
   1.0625827e+02   0.0000000e+00
   1.0625929e+02   0.0000000e+00
   1.0626032e+02   0.0000000e+00
   1.0626135e+02   0.0000000e+00
   1.0626238e+02   0.0000000e+00
   1.0626340e+02   0.0000000e+00
   1.0626443e+02   0.0000000e+00
   1.0626546e+02   0.0000000e+00
   1.0626648e+02   0.0000000e+00
   1.0626751e+02   0.0000000e+00
   1.0626853e+02   0.0000000e+00
   1.0626956e+02   0.0000000e+00
   1.0627058e+02   0.0000000e+00
   1.0627161e+02   0.0000000e+00
   1.0627263e+02   0.0000000e+00
   1.0627366e+02   0.0000000e+00
   1.0627468e+02   0.0000000e+00
   1.0627571e+02   0.0000000e+00
   1.0627673e+02   0.0000000e+00
   1.0627775e+02   0.0000000e+00
   1.0627878e+02   0.0000000e+00
   1.0627980e+02   0.0000000e+00
   1.0628082e+02   0.0000000e+00
   1.0628185e+02   0.0000000e+00
   1.0628287e+02   0.0000000e+00
   1.0628389e+02   0.0000000e+00
   1.0628491e+02   0.0000000e+00
   1.0628593e+02   0.0000000e+00
   1.0628695e+02   0.0000000e+00
   1.0628797e+02   0.0000000e+00
   1.0628900e+02   0.0000000e+00
   1.0629002e+02   0.0000000e+00
   1.0629104e+02   0.0000000e+00
   1.0629206e+02   0.0000000e+00
   1.0629308e+02   0.0000000e+00
   1.0629410e+02   0.0000000e+00
   1.0629512e+02   0.0000000e+00
   1.0629613e+02   0.0000000e+00
   1.0629715e+02   0.0000000e+00
   1.0629817e+02   0.0000000e+00
   1.0629919e+02   0.0000000e+00
   1.0630021e+02   0.0000000e+00
   1.0630123e+02   0.0000000e+00
   1.0630224e+02   0.0000000e+00
   1.0630326e+02   0.0000000e+00
   1.0630428e+02   0.0000000e+00
   1.0630530e+02   0.0000000e+00
   1.0630631e+02   0.0000000e+00
   1.0630733e+02   0.0000000e+00
   1.0630835e+02   0.0000000e+00
   1.0630936e+02   0.0000000e+00
   1.0631038e+02   0.0000000e+00
   1.0631139e+02   0.0000000e+00
   1.0631241e+02   0.0000000e+00
   1.0631342e+02   0.0000000e+00
   1.0631444e+02   0.0000000e+00
   1.0631545e+02   0.0000000e+00
   1.0631647e+02   0.0000000e+00
   1.0631748e+02   0.0000000e+00
   1.0631849e+02   0.0000000e+00
   1.0631951e+02   0.0000000e+00
   1.0632052e+02   0.0000000e+00
   1.0632153e+02   0.0000000e+00
   1.0632255e+02   0.0000000e+00
   1.0632356e+02   0.0000000e+00
   1.0632457e+02   0.0000000e+00
   1.0632559e+02   0.0000000e+00
   1.0632660e+02   0.0000000e+00
   1.0632761e+02   0.0000000e+00
   1.0632862e+02   0.0000000e+00
   1.0632963e+02   0.0000000e+00
   1.0633064e+02   0.0000000e+00
   1.0633165e+02   0.0000000e+00
   1.0633266e+02   0.0000000e+00
   1.0633367e+02   0.0000000e+00
   1.0633468e+02   0.0000000e+00
   1.0633569e+02   0.0000000e+00
   1.0633670e+02   0.0000000e+00
   1.0633771e+02   0.0000000e+00
   1.0633872e+02   0.0000000e+00
   1.0633973e+02   0.0000000e+00
   1.0634074e+02   0.0000000e+00
   1.0634175e+02   0.0000000e+00
   1.0634276e+02   0.0000000e+00
   1.0634376e+02   0.0000000e+00
   1.0634477e+02   0.0000000e+00
   1.0634578e+02   0.0000000e+00
   1.0634679e+02   0.0000000e+00
   1.0634779e+02   0.0000000e+00
   1.0634880e+02   0.0000000e+00
   1.0634981e+02   0.0000000e+00
   1.0635081e+02   0.0000000e+00
   1.0635182e+02   0.0000000e+00
   1.0635283e+02   0.0000000e+00
   1.0635383e+02   0.0000000e+00
   1.0635484e+02   0.0000000e+00
   1.0635584e+02   0.0000000e+00
   1.0635685e+02   0.0000000e+00
   1.0635785e+02   0.0000000e+00
   1.0635886e+02   0.0000000e+00
   1.0635986e+02   0.0000000e+00
   1.0636087e+02   0.0000000e+00
   1.0636187e+02   0.0000000e+00
   1.0636287e+02   0.0000000e+00
   1.0636388e+02   0.0000000e+00
   1.0636488e+02   0.0000000e+00
   1.0636588e+02   0.0000000e+00
   1.0636688e+02   0.0000000e+00
   1.0636789e+02   0.0000000e+00
   1.0636889e+02   0.0000000e+00
   1.0636989e+02   0.0000000e+00
   1.0637089e+02   0.0000000e+00
   1.0637189e+02   0.0000000e+00
   1.0637290e+02   0.0000000e+00
   1.0637390e+02   0.0000000e+00
   1.0637490e+02   0.0000000e+00
   1.0637590e+02   0.0000000e+00
   1.0637690e+02   0.0000000e+00
   1.0637790e+02   0.0000000e+00
   1.0637890e+02   0.0000000e+00
   1.0637990e+02   0.0000000e+00
   1.0638090e+02   0.0000000e+00
   1.0638190e+02   0.0000000e+00
   1.0638290e+02   0.0000000e+00
   1.0638389e+02   0.0000000e+00
   1.0638489e+02   0.0000000e+00
   1.0638589e+02   0.0000000e+00
   1.0638689e+02   0.0000000e+00
   1.0638789e+02   0.0000000e+00
   1.0638888e+02   0.0000000e+00
   1.0638988e+02   0.0000000e+00
   1.0639088e+02   0.0000000e+00
   1.0639188e+02   0.0000000e+00
   1.0639287e+02   0.0000000e+00
   1.0639387e+02   0.0000000e+00
   1.0639486e+02   0.0000000e+00
   1.0639586e+02   0.0000000e+00
   1.0639686e+02   0.0000000e+00
   1.0639785e+02   0.0000000e+00
   1.0639885e+02   0.0000000e+00
   1.0639984e+02   0.0000000e+00
   1.0640084e+02   0.0000000e+00
   1.0640183e+02   0.0000000e+00
   1.0640283e+02   0.0000000e+00
   1.0640382e+02   0.0000000e+00
   1.0640481e+02   0.0000000e+00
   1.0640581e+02   0.0000000e+00
   1.0640680e+02   0.0000000e+00
   1.0640779e+02   0.0000000e+00
   1.0640879e+02   0.0000000e+00
   1.0640978e+02   0.0000000e+00
   1.0641077e+02   0.0000000e+00
   1.0641177e+02   0.0000000e+00
   1.0641276e+02   0.0000000e+00
   1.0641375e+02   0.0000000e+00
   1.0641474e+02   0.0000000e+00
   1.0641573e+02   0.0000000e+00
   1.0641672e+02   0.0000000e+00
   1.0641771e+02   0.0000000e+00
   1.0641871e+02   0.0000000e+00
   1.0641970e+02   0.0000000e+00
   1.0642069e+02   0.0000000e+00
   1.0642168e+02   0.0000000e+00
   1.0642267e+02   0.0000000e+00
   1.0642366e+02   0.0000000e+00
   1.0642465e+02   0.0000000e+00
   1.0642563e+02   0.0000000e+00
   1.0642662e+02   0.0000000e+00
   1.0642761e+02   0.0000000e+00
   1.0642860e+02   0.0000000e+00
   1.0642959e+02   0.0000000e+00
   1.0643058e+02   0.0000000e+00
   1.0643156e+02   0.0000000e+00
   1.0643255e+02   0.0000000e+00
   1.0643354e+02   0.0000000e+00
   1.0643453e+02   0.0000000e+00
   1.0643551e+02   0.0000000e+00
   1.0643650e+02   0.0000000e+00
   1.0643749e+02   0.0000000e+00
   1.0643847e+02   0.0000000e+00
   1.0643946e+02   0.0000000e+00
   1.0644044e+02   0.0000000e+00
   1.0644143e+02   0.0000000e+00
   1.0644242e+02   0.0000000e+00
   1.0644340e+02   0.0000000e+00
   1.0644439e+02   0.0000000e+00
   1.0644537e+02   0.0000000e+00
   1.0644636e+02   0.0000000e+00
   1.0644734e+02   0.0000000e+00
   1.0644832e+02   0.0000000e+00
   1.0644931e+02   0.0000000e+00
   1.0645029e+02   0.0000000e+00
   1.0645127e+02   0.0000000e+00
   1.0645226e+02   0.0000000e+00
   1.0645324e+02   0.0000000e+00
   1.0645422e+02   0.0000000e+00
   1.0645521e+02   0.0000000e+00
   1.0645619e+02   0.0000000e+00
   1.0645717e+02   0.0000000e+00
   1.0645815e+02   0.0000000e+00
   1.0645913e+02   0.0000000e+00
   1.0646011e+02   0.0000000e+00
   1.0646110e+02   0.0000000e+00
   1.0646208e+02   0.0000000e+00
   1.0646306e+02   0.0000000e+00
   1.0646404e+02   0.0000000e+00
   1.0646502e+02   0.0000000e+00
   1.0646600e+02   0.0000000e+00
   1.0646698e+02   0.0000000e+00
   1.0646796e+02   0.0000000e+00
   1.0646894e+02   0.0000000e+00
   1.0646992e+02   0.0000000e+00
   1.0647089e+02   0.0000000e+00
   1.0647187e+02   0.0000000e+00
   1.0647285e+02   0.0000000e+00
   1.0647383e+02   0.0000000e+00
   1.0647481e+02   0.0000000e+00
   1.0647579e+02   0.0000000e+00
   1.0647676e+02   0.0000000e+00
   1.0647774e+02   0.0000000e+00
   1.0647872e+02   0.0000000e+00
   1.0647969e+02   0.0000000e+00
   1.0648067e+02   0.0000000e+00
   1.0648165e+02   0.0000000e+00
   1.0648262e+02   0.0000000e+00
   1.0648360e+02   0.0000000e+00
   1.0648458e+02   0.0000000e+00
   1.0648555e+02   0.0000000e+00
   1.0648653e+02   0.0000000e+00
   1.0648750e+02   0.0000000e+00
   1.0648848e+02   0.0000000e+00
   1.0648945e+02   0.0000000e+00
   1.0649043e+02   0.0000000e+00
   1.0649140e+02   0.0000000e+00
   1.0649237e+02   0.0000000e+00
   1.0649335e+02   0.0000000e+00
   1.0649432e+02   0.0000000e+00
   1.0649530e+02   0.0000000e+00
   1.0649627e+02   0.0000000e+00
   1.0649724e+02   0.0000000e+00
   1.0649821e+02   0.0000000e+00
   1.0649919e+02   0.0000000e+00
   1.0650016e+02   0.0000000e+00
   1.0650113e+02   0.0000000e+00
   1.0650210e+02   0.0000000e+00
   1.0650308e+02   0.0000000e+00
   1.0650405e+02   0.0000000e+00
   1.0650502e+02   0.0000000e+00
   1.0650599e+02   0.0000000e+00
   1.0650696e+02   0.0000000e+00
   1.0650793e+02   0.0000000e+00
   1.0650890e+02   0.0000000e+00
   1.0650987e+02   0.0000000e+00
   1.0651084e+02   0.0000000e+00
   1.0651181e+02   0.0000000e+00
   1.0651278e+02   0.0000000e+00
   1.0651375e+02   0.0000000e+00
   1.0651472e+02   0.0000000e+00
   1.0651569e+02   0.0000000e+00
   1.0651666e+02   0.0000000e+00
   1.0651762e+02   0.0000000e+00
   1.0651859e+02   0.0000000e+00
   1.0651956e+02   0.0000000e+00
   1.0652053e+02   0.0000000e+00
   1.0652150e+02   0.0000000e+00
   1.0652246e+02   0.0000000e+00
   1.0652343e+02   0.0000000e+00
   1.0652440e+02   0.0000000e+00
   1.0652536e+02   0.0000000e+00
   1.0652633e+02   0.0000000e+00
   1.0652730e+02   0.0000000e+00
   1.0652826e+02   0.0000000e+00
   1.0652923e+02   0.0000000e+00
   1.0653019e+02   0.0000000e+00
   1.0653116e+02   0.0000000e+00
   1.0653213e+02   0.0000000e+00
   1.0653309e+02   0.0000000e+00
   1.0653405e+02   0.0000000e+00
   1.0653502e+02   0.0000000e+00
   1.0653598e+02   0.0000000e+00
   1.0653695e+02   0.0000000e+00
   1.0653791e+02   0.0000000e+00
   1.0653888e+02   0.0000000e+00
   1.0653984e+02   0.0000000e+00
   1.0654080e+02   0.0000000e+00
   1.0654177e+02   0.0000000e+00
   1.0654273e+02   0.0000000e+00
   1.0654369e+02   0.0000000e+00
   1.0654465e+02   0.0000000e+00
   1.0654562e+02   0.0000000e+00
   1.0654658e+02   0.0000000e+00
   1.0654754e+02   0.0000000e+00
   1.0654850e+02   0.0000000e+00
   1.0654946e+02   0.0000000e+00
   1.0655042e+02   0.0000000e+00
   1.0655138e+02   0.0000000e+00
   1.0655235e+02   0.0000000e+00
   1.0655331e+02   0.0000000e+00
   1.0655427e+02   0.0000000e+00
   1.0655523e+02   0.0000000e+00
   1.0655619e+02   0.0000000e+00
   1.0655715e+02   0.0000000e+00
   1.0655810e+02   0.0000000e+00
   1.0655906e+02   0.0000000e+00
   1.0656002e+02   0.0000000e+00
   1.0656098e+02   0.0000000e+00
   1.0656194e+02   0.0000000e+00
   1.0656290e+02   0.0000000e+00
   1.0656386e+02   0.0000000e+00
   1.0656482e+02   0.0000000e+00
   1.0656577e+02   0.0000000e+00
   1.0656673e+02   0.0000000e+00
   1.0656769e+02   0.0000000e+00
   1.0656864e+02   0.0000000e+00
   1.0656960e+02   0.0000000e+00
   1.0657056e+02   0.0000000e+00
   1.0657152e+02   0.0000000e+00
   1.0657247e+02   0.0000000e+00
   1.0657343e+02   0.0000000e+00
   1.0657438e+02   0.0000000e+00
   1.0657534e+02   0.0000000e+00
   1.0657629e+02   0.0000000e+00
   1.0657725e+02   0.0000000e+00
   1.0657820e+02   0.0000000e+00
   1.0657916e+02   0.0000000e+00
   1.0658011e+02   0.0000000e+00
   1.0658107e+02   0.0000000e+00
   1.0658202e+02   0.0000000e+00
   1.0658298e+02   0.0000000e+00
   1.0658393e+02   0.0000000e+00
   1.0658488e+02   0.0000000e+00
   1.0658584e+02   0.0000000e+00
   1.0658679e+02   0.0000000e+00
   1.0658774e+02   0.0000000e+00
   1.0658870e+02   0.0000000e+00
   1.0658965e+02   0.0000000e+00
   1.0659060e+02   0.0000000e+00
   1.0659155e+02   0.0000000e+00
   1.0659250e+02   0.0000000e+00
   1.0659346e+02   0.0000000e+00
   1.0659441e+02   0.0000000e+00
   1.0659536e+02   0.0000000e+00
   1.0659631e+02   0.0000000e+00
   1.0659726e+02   0.0000000e+00
   1.0659821e+02   0.0000000e+00
   1.0659916e+02   0.0000000e+00
   1.0660011e+02   0.0000000e+00
   1.0660106e+02   0.0000000e+00
   1.0660201e+02   0.0000000e+00
   1.0660296e+02   0.0000000e+00
   1.0660391e+02   0.0000000e+00
   1.0660486e+02   0.0000000e+00
   1.0660581e+02   0.0000000e+00
   1.0660676e+02   0.0000000e+00
   1.0660771e+02   0.0000000e+00
   1.0660865e+02   0.0000000e+00
   1.0660960e+02   0.0000000e+00
   1.0661055e+02   0.0000000e+00
   1.0661150e+02   0.0000000e+00
   1.0661245e+02   0.0000000e+00
   1.0661339e+02   0.0000000e+00
   1.0661434e+02   0.0000000e+00
   1.0661529e+02   0.0000000e+00
   1.0661623e+02   0.0000000e+00
   1.0661718e+02   0.0000000e+00
   1.0661813e+02   0.0000000e+00
   1.0661907e+02   0.0000000e+00
   1.0662002e+02   0.0000000e+00
   1.0662096e+02   0.0000000e+00
   1.0662191e+02   0.0000000e+00
   1.0662286e+02   0.0000000e+00
   1.0662380e+02   0.0000000e+00
   1.0662475e+02   0.0000000e+00
   1.0662569e+02   0.0000000e+00
   1.0662663e+02   0.0000000e+00
   1.0662758e+02   0.0000000e+00
   1.0662852e+02   0.0000000e+00
   1.0662947e+02   0.0000000e+00
   1.0663041e+02   0.0000000e+00
   1.0663135e+02   0.0000000e+00
   1.0663230e+02   0.0000000e+00
   1.0663324e+02   0.0000000e+00
   1.0663418e+02   0.0000000e+00
   1.0663512e+02   0.0000000e+00
   1.0663607e+02   0.0000000e+00
   1.0663701e+02   0.0000000e+00
   1.0663795e+02   0.0000000e+00
   1.0663889e+02   0.0000000e+00
   1.0663983e+02   0.0000000e+00
   1.0664078e+02   0.0000000e+00
   1.0664172e+02   0.0000000e+00
   1.0664266e+02   0.0000000e+00
   1.0664360e+02   0.0000000e+00
   1.0664454e+02   0.0000000e+00
   1.0664548e+02   0.0000000e+00
   1.0664642e+02   0.0000000e+00
   1.0664736e+02   0.0000000e+00
   1.0664830e+02   0.0000000e+00
   1.0664924e+02   0.0000000e+00
   1.0665018e+02   0.0000000e+00
   1.0665112e+02   0.0000000e+00
   1.0665206e+02   0.0000000e+00
   1.0665299e+02   0.0000000e+00
   1.0665393e+02   0.0000000e+00
   1.0665487e+02   0.0000000e+00
   1.0665581e+02   0.0000000e+00
   1.0665675e+02   0.0000000e+00
   1.0665769e+02   0.0000000e+00
   1.0665862e+02   0.0000000e+00
   1.0665956e+02   0.0000000e+00
   1.0666050e+02   0.0000000e+00
   1.0666143e+02   0.0000000e+00
   1.0666237e+02   0.0000000e+00
   1.0666331e+02   0.0000000e+00
   1.0666424e+02   0.0000000e+00
   1.0666518e+02   0.0000000e+00
   1.0666612e+02   0.0000000e+00
   1.0666705e+02   0.0000000e+00
   1.0666799e+02   0.0000000e+00
   1.0666892e+02   0.0000000e+00
   1.0666986e+02   0.0000000e+00
   1.0667079e+02   0.0000000e+00
   1.0667173e+02   0.0000000e+00
   1.0667266e+02   0.0000000e+00
   1.0667360e+02   0.0000000e+00
   1.0667453e+02   0.0000000e+00
   1.0667546e+02   0.0000000e+00
   1.0667640e+02   0.0000000e+00
   1.0667733e+02   0.0000000e+00
   1.0667826e+02   0.0000000e+00
   1.0667920e+02   0.0000000e+00
   1.0668013e+02   0.0000000e+00
   1.0668106e+02   0.0000000e+00
   1.0668199e+02   0.0000000e+00
   1.0668293e+02   0.0000000e+00
   1.0668386e+02   0.0000000e+00
   1.0668479e+02   0.0000000e+00
   1.0668572e+02   0.0000000e+00
   1.0668665e+02   0.0000000e+00
   1.0668759e+02   0.0000000e+00
   1.0668852e+02   0.0000000e+00
   1.0668945e+02   0.0000000e+00
   1.0669038e+02   0.0000000e+00
   1.0669131e+02   0.0000000e+00
   1.0669224e+02   0.0000000e+00
   1.0669317e+02   0.0000000e+00
   1.0669410e+02   0.0000000e+00
   1.0669503e+02   0.0000000e+00
   1.0669596e+02   0.0000000e+00
   1.0669689e+02   0.0000000e+00
   1.0669782e+02   0.0000000e+00
   1.0669875e+02   0.0000000e+00
   1.0669967e+02   0.0000000e+00
   1.0670060e+02   0.0000000e+00
   1.0670153e+02   0.0000000e+00
   1.0670246e+02   0.0000000e+00
   1.0670339e+02   0.0000000e+00
   1.0670431e+02   0.0000000e+00
   1.0670524e+02   0.0000000e+00
   1.0670617e+02   0.0000000e+00
   1.0670710e+02   0.0000000e+00
   1.0670802e+02   0.0000000e+00
   1.0670895e+02   0.0000000e+00
   1.0670988e+02   0.0000000e+00
   1.0671080e+02   0.0000000e+00
   1.0671173e+02   0.0000000e+00
   1.0671265e+02   0.0000000e+00
   1.0671358e+02   0.0000000e+00
   1.0671451e+02   0.0000000e+00
   1.0671543e+02   0.0000000e+00
   1.0671636e+02   0.0000000e+00
   1.0671728e+02   0.0000000e+00
   1.0671821e+02   0.0000000e+00
   1.0671913e+02   0.0000000e+00
   1.0672005e+02   0.0000000e+00
   1.0672098e+02   0.0000000e+00
   1.0672190e+02   0.0000000e+00
   1.0672283e+02   0.0000000e+00
   1.0672375e+02   0.0000000e+00
   1.0672467e+02   0.0000000e+00
   1.0672560e+02   0.0000000e+00
   1.0672652e+02   0.0000000e+00
   1.0672744e+02   0.0000000e+00
   1.0672836e+02   0.0000000e+00
   1.0672929e+02   0.0000000e+00
   1.0673021e+02   0.0000000e+00
   1.0673113e+02   0.0000000e+00
   1.0673205e+02   0.0000000e+00
   1.0673297e+02   0.0000000e+00
   1.0673390e+02   0.0000000e+00
   1.0673482e+02   0.0000000e+00
   1.0673574e+02   0.0000000e+00
   1.0673666e+02   0.0000000e+00
   1.0673758e+02   0.0000000e+00
   1.0673850e+02   0.0000000e+00
   1.0673942e+02   0.0000000e+00
   1.0674034e+02   0.0000000e+00
   1.0674126e+02   0.0000000e+00
   1.0674218e+02   0.0000000e+00
   1.0674310e+02   0.0000000e+00
   1.0674402e+02   0.0000000e+00
   1.0674494e+02   0.0000000e+00
   1.0674586e+02   0.0000000e+00
   1.0674677e+02   0.0000000e+00
   1.0674769e+02   0.0000000e+00
   1.0674861e+02   0.0000000e+00
   1.0674953e+02   0.0000000e+00
   1.0675045e+02   0.0000000e+00
   1.0675137e+02   0.0000000e+00
   1.0675228e+02   0.0000000e+00
   1.0675320e+02   0.0000000e+00
   1.0675412e+02   0.0000000e+00
   1.0675503e+02   0.0000000e+00
   1.0675595e+02   0.0000000e+00
   1.0675687e+02   0.0000000e+00
   1.0675778e+02   0.0000000e+00
   1.0675870e+02   0.0000000e+00
   1.0675962e+02   0.0000000e+00
   1.0676053e+02   0.0000000e+00
   1.0676145e+02   0.0000000e+00
   1.0676236e+02   0.0000000e+00
   1.0676328e+02   0.0000000e+00
   1.0676419e+02   0.0000000e+00
   1.0676511e+02   0.0000000e+00
   1.0676602e+02   0.0000000e+00
   1.0676694e+02   0.0000000e+00
   1.0676785e+02   0.0000000e+00
   1.0676876e+02   0.0000000e+00
   1.0676968e+02   0.0000000e+00
   1.0677059e+02   0.0000000e+00
   1.0677151e+02   0.0000000e+00
   1.0677242e+02   0.0000000e+00
   1.0677333e+02   0.0000000e+00
   1.0677424e+02   0.0000000e+00
   1.0677516e+02   0.0000000e+00
   1.0677607e+02   0.0000000e+00
   1.0677698e+02   0.0000000e+00
   1.0677789e+02   0.0000000e+00
   1.0677881e+02   0.0000000e+00
   1.0677972e+02   0.0000000e+00
   1.0678063e+02   0.0000000e+00
   1.0678154e+02   0.0000000e+00
   1.0678245e+02   0.0000000e+00
   1.0678336e+02   0.0000000e+00
   1.0678427e+02   0.0000000e+00
   1.0678518e+02   0.0000000e+00
   1.0678609e+02   0.0000000e+00
   1.0678700e+02   0.0000000e+00
   1.0678791e+02   0.0000000e+00
   1.0678882e+02   0.0000000e+00
   1.0678973e+02   0.0000000e+00
   1.0679064e+02   0.0000000e+00
   1.0679155e+02   0.0000000e+00
   1.0679246e+02   0.0000000e+00
   1.0679337e+02   0.0000000e+00
   1.0679428e+02   0.0000000e+00
   1.0679519e+02   0.0000000e+00
   1.0679610e+02   0.0000000e+00
   1.0679700e+02   0.0000000e+00
   1.0679791e+02   0.0000000e+00
   1.0679882e+02   0.0000000e+00
   1.0679973e+02   0.0000000e+00
   1.0680063e+02   0.0000000e+00
   1.0680154e+02   0.0000000e+00
   1.0680245e+02   0.0000000e+00
   1.0680336e+02   0.0000000e+00
   1.0680426e+02   0.0000000e+00
   1.0680517e+02   0.0000000e+00
   1.0680607e+02   0.0000000e+00
   1.0680698e+02   0.0000000e+00
   1.0680789e+02   0.0000000e+00
   1.0680879e+02   0.0000000e+00
   1.0680970e+02   0.0000000e+00
   1.0681060e+02   0.0000000e+00
   1.0681151e+02   0.0000000e+00
   1.0681241e+02   0.0000000e+00
   1.0681332e+02   0.0000000e+00
   1.0681422e+02   0.0000000e+00
   1.0681513e+02   0.0000000e+00
   1.0681603e+02   0.0000000e+00
   1.0681693e+02   0.0000000e+00
   1.0681784e+02   0.0000000e+00
   1.0681874e+02   0.0000000e+00
   1.0681964e+02   0.0000000e+00
   1.0682055e+02   0.0000000e+00
   1.0682145e+02   0.0000000e+00
   1.0682235e+02   0.0000000e+00
   1.0682326e+02   0.0000000e+00
   1.0682416e+02   0.0000000e+00
   1.0682506e+02   0.0000000e+00
   1.0682596e+02   0.0000000e+00
   1.0682686e+02   0.0000000e+00
   1.0682777e+02   0.0000000e+00
   1.0682867e+02   0.0000000e+00
   1.0682957e+02   0.0000000e+00
   1.0683047e+02   0.0000000e+00
   1.0683137e+02   0.0000000e+00
   1.0683227e+02   0.0000000e+00
   1.0683317e+02   0.0000000e+00
   1.0683407e+02   0.0000000e+00
   1.0683497e+02   0.0000000e+00
   1.0683587e+02   0.0000000e+00
   1.0683677e+02   0.0000000e+00
   1.0683767e+02   0.0000000e+00
   1.0683857e+02   0.0000000e+00
   1.0683947e+02   0.0000000e+00
   1.0684037e+02   0.0000000e+00
   1.0684127e+02   0.0000000e+00
   1.0684217e+02   0.0000000e+00
   1.0684307e+02   0.0000000e+00
   1.0684396e+02   0.0000000e+00
   1.0684486e+02   0.0000000e+00
   1.0684576e+02   0.0000000e+00
   1.0684666e+02   0.0000000e+00
   1.0684756e+02   0.0000000e+00
   1.0684845e+02   0.0000000e+00
   1.0684935e+02   0.0000000e+00
   1.0685025e+02   0.0000000e+00
   1.0685114e+02   0.0000000e+00
   1.0685204e+02   0.0000000e+00
   1.0685294e+02   0.0000000e+00
   1.0685383e+02   0.0000000e+00
   1.0685473e+02   0.0000000e+00
   1.0685563e+02   0.0000000e+00
   1.0685652e+02   0.0000000e+00
   1.0685742e+02   0.0000000e+00
   1.0685831e+02   0.0000000e+00
   1.0685921e+02   0.0000000e+00
   1.0686010e+02   0.0000000e+00
   1.0686100e+02   0.0000000e+00
   1.0686189e+02   0.0000000e+00
   1.0686279e+02   0.0000000e+00
   1.0686368e+02   0.0000000e+00
   1.0686458e+02   0.0000000e+00
   1.0686547e+02   0.0000000e+00
   1.0686636e+02   0.0000000e+00
   1.0686726e+02   0.0000000e+00
   1.0686815e+02   0.0000000e+00
   1.0686904e+02   0.0000000e+00
   1.0686994e+02   0.0000000e+00
   1.0687083e+02   0.0000000e+00
   1.0687172e+02   0.0000000e+00
   1.0687261e+02   0.0000000e+00
   1.0687351e+02   0.0000000e+00
   1.0687440e+02   0.0000000e+00
   1.0687529e+02   0.0000000e+00
   1.0687618e+02   0.0000000e+00
   1.0687707e+02   0.0000000e+00
   1.0687796e+02   0.0000000e+00
   1.0687886e+02   0.0000000e+00
   1.0687975e+02   0.0000000e+00
   1.0688064e+02   0.0000000e+00
   1.0688153e+02   0.0000000e+00
   1.0688242e+02   0.0000000e+00
   1.0688331e+02   0.0000000e+00
   1.0688420e+02   0.0000000e+00
   1.0688509e+02   0.0000000e+00
   1.0688598e+02   0.0000000e+00
   1.0688687e+02   0.0000000e+00
   1.0688776e+02   0.0000000e+00
   1.0688865e+02   0.0000000e+00
   1.0688953e+02   0.0000000e+00
   1.0689042e+02   0.0000000e+00
   1.0689131e+02   0.0000000e+00
   1.0689220e+02   0.0000000e+00
   1.0689309e+02   0.0000000e+00
   1.0689398e+02   0.0000000e+00
   1.0689486e+02   0.0000000e+00
   1.0689575e+02   0.0000000e+00
   1.0689664e+02   0.0000000e+00
   1.0689753e+02   0.0000000e+00
   1.0689841e+02   0.0000000e+00
   1.0689930e+02   0.0000000e+00
   1.0690019e+02   0.0000000e+00
   1.0690107e+02   0.0000000e+00
   1.0690196e+02   0.0000000e+00
   1.0690285e+02   0.0000000e+00
   1.0690373e+02   0.0000000e+00
   1.0690462e+02   0.0000000e+00
   1.0690550e+02   0.0000000e+00
   1.0690639e+02   0.0000000e+00
   1.0690728e+02   0.0000000e+00
   1.0690816e+02   0.0000000e+00
   1.0690905e+02   0.0000000e+00
   1.0690993e+02   0.0000000e+00
   1.0691081e+02   0.0000000e+00
   1.0691170e+02   0.0000000e+00
   1.0691258e+02   0.0000000e+00
   1.0691347e+02   0.0000000e+00
   1.0691435e+02   0.0000000e+00
   1.0691524e+02   0.0000000e+00
   1.0691612e+02   0.0000000e+00
   1.0691700e+02   0.0000000e+00
   1.0691789e+02   0.0000000e+00
   1.0691877e+02   0.0000000e+00
   1.0691965e+02   0.0000000e+00
   1.0692053e+02   0.0000000e+00
   1.0692142e+02   0.0000000e+00
   1.0692230e+02   0.0000000e+00
   1.0692318e+02   0.0000000e+00
   1.0692406e+02   0.0000000e+00
   1.0692494e+02   0.0000000e+00
   1.0692583e+02   0.0000000e+00
   1.0692671e+02   0.0000000e+00
   1.0692759e+02   0.0000000e+00
   1.0692847e+02   0.0000000e+00
   1.0692935e+02   0.0000000e+00
   1.0693023e+02   0.0000000e+00
   1.0693111e+02   0.0000000e+00
   1.0693199e+02   0.0000000e+00
   1.0693287e+02   0.0000000e+00
   1.0693375e+02   0.0000000e+00
   1.0693463e+02   0.0000000e+00
   1.0693551e+02   0.0000000e+00
   1.0693639e+02   0.0000000e+00
   1.0693727e+02   0.0000000e+00
   1.0693815e+02   0.0000000e+00
   1.0693903e+02   0.0000000e+00
   1.0693991e+02   0.0000000e+00
   1.0694078e+02   0.0000000e+00
   1.0694166e+02   0.0000000e+00
   1.0694254e+02   0.0000000e+00
   1.0694342e+02   0.0000000e+00
   1.0694430e+02   0.0000000e+00
   1.0694517e+02   0.0000000e+00
   1.0694605e+02   0.0000000e+00
   1.0694693e+02   0.0000000e+00
   1.0694781e+02   0.0000000e+00
   1.0694868e+02   0.0000000e+00
   1.0694956e+02   0.0000000e+00
   1.0695044e+02   0.0000000e+00
   1.0695131e+02   0.0000000e+00
   1.0695219e+02   0.0000000e+00
   1.0695307e+02   0.0000000e+00
   1.0695394e+02   0.0000000e+00
   1.0695482e+02   0.0000000e+00
   1.0695569e+02   0.0000000e+00
   1.0695657e+02   0.0000000e+00
   1.0695744e+02   0.0000000e+00
   1.0695832e+02   0.0000000e+00
   1.0695919e+02   0.0000000e+00
   1.0696007e+02   0.0000000e+00
   1.0696094e+02   0.0000000e+00
   1.0696182e+02   0.0000000e+00
   1.0696269e+02   0.0000000e+00
   1.0696356e+02   0.0000000e+00
   1.0696444e+02   0.0000000e+00
   1.0696531e+02   0.0000000e+00
   1.0696618e+02   0.0000000e+00
   1.0696706e+02   0.0000000e+00
   1.0696793e+02   0.0000000e+00
   1.0696880e+02   0.0000000e+00
   1.0696968e+02   0.0000000e+00
   1.0697055e+02   0.0000000e+00
   1.0697142e+02   0.0000000e+00
   1.0697229e+02   0.0000000e+00
   1.0697317e+02   0.0000000e+00
   1.0697404e+02   0.0000000e+00
   1.0697491e+02   0.0000000e+00
   1.0697578e+02   0.0000000e+00
   1.0697665e+02   0.0000000e+00
   1.0697752e+02   0.0000000e+00
   1.0697839e+02   0.0000000e+00
   1.0697926e+02   0.0000000e+00
   1.0698014e+02   0.0000000e+00
   1.0698101e+02   0.0000000e+00
   1.0698188e+02   0.0000000e+00
   1.0698275e+02   0.0000000e+00
   1.0698362e+02   0.0000000e+00
   1.0698449e+02   0.0000000e+00
   1.0698535e+02   0.0000000e+00
   1.0698622e+02   0.0000000e+00
   1.0698709e+02   0.0000000e+00
   1.0698796e+02   0.0000000e+00
   1.0698883e+02   0.0000000e+00
   1.0698970e+02   0.0000000e+00
   1.0699057e+02   0.0000000e+00
   1.0699144e+02   0.0000000e+00
   1.0699231e+02   0.0000000e+00
   1.0699317e+02   0.0000000e+00
   1.0699404e+02   0.0000000e+00
   1.0699491e+02   0.0000000e+00
   1.0699578e+02   0.0000000e+00
   1.0699664e+02   0.0000000e+00
   1.0699751e+02   0.0000000e+00
   1.0699838e+02   0.0000000e+00
   1.0699924e+02   0.0000000e+00
   1.0700011e+02   0.0000000e+00
   1.0700098e+02   0.0000000e+00
   1.0700184e+02   0.0000000e+00
   1.0700271e+02   0.0000000e+00
   1.0700358e+02   0.0000000e+00
   1.0700444e+02   0.0000000e+00
   1.0700531e+02   0.0000000e+00
   1.0700617e+02   0.0000000e+00
   1.0700704e+02   0.0000000e+00
   1.0700790e+02   0.0000000e+00
   1.0700877e+02   0.0000000e+00
   1.0700963e+02   0.0000000e+00
   1.0701050e+02   0.0000000e+00
   1.0701136e+02   0.0000000e+00
   1.0701222e+02   0.0000000e+00
   1.0701309e+02   0.0000000e+00
   1.0701395e+02   0.0000000e+00
   1.0701482e+02   0.0000000e+00
   1.0701568e+02   0.0000000e+00
   1.0701654e+02   0.0000000e+00
   1.0701741e+02   0.0000000e+00
   1.0701827e+02   0.0000000e+00
   1.0701913e+02   0.0000000e+00
   1.0701999e+02   0.0000000e+00
   1.0702086e+02   0.0000000e+00
   1.0702172e+02   0.0000000e+00
   1.0702258e+02   0.0000000e+00
   1.0702344e+02   0.0000000e+00
   1.0702431e+02   0.0000000e+00
   1.0702517e+02   0.0000000e+00
   1.0702603e+02   0.0000000e+00
   1.0702689e+02   0.0000000e+00
   1.0702775e+02   0.0000000e+00
   1.0702861e+02   0.0000000e+00
   1.0702947e+02   0.0000000e+00
   1.0703033e+02   0.0000000e+00
   1.0703119e+02   0.0000000e+00
   1.0703205e+02   0.0000000e+00
   1.0703291e+02   0.0000000e+00
   1.0703377e+02   0.0000000e+00
   1.0703463e+02   0.0000000e+00
   1.0703549e+02   0.0000000e+00
   1.0703635e+02   0.0000000e+00
   1.0703721e+02   0.0000000e+00
   1.0703807e+02   0.0000000e+00
   1.0703893e+02   0.0000000e+00
   1.0703979e+02   0.0000000e+00
   1.0704065e+02   0.0000000e+00
   1.0704151e+02   0.0000000e+00
   1.0704236e+02   0.0000000e+00
   1.0704322e+02   0.0000000e+00
   1.0704408e+02   0.0000000e+00
   1.0704494e+02   0.0000000e+00
   1.0704579e+02   0.0000000e+00
   1.0704665e+02   0.0000000e+00
   1.0704751e+02   0.0000000e+00
   1.0704837e+02   0.0000000e+00
   1.0704922e+02   0.0000000e+00
   1.0705008e+02   0.0000000e+00
   1.0705094e+02   0.0000000e+00
   1.0705179e+02   0.0000000e+00
   1.0705265e+02   0.0000000e+00
   1.0705350e+02   0.0000000e+00
   1.0705436e+02   0.0000000e+00
   1.0705522e+02   0.0000000e+00
   1.0705607e+02   0.0000000e+00
   1.0705693e+02   0.0000000e+00
   1.0705778e+02   0.0000000e+00
   1.0705864e+02   0.0000000e+00
   1.0705949e+02   0.0000000e+00
   1.0706035e+02   0.0000000e+00
   1.0706120e+02   0.0000000e+00
   1.0706206e+02   0.0000000e+00
   1.0706291e+02   0.0000000e+00
   1.0706376e+02   0.0000000e+00
   1.0706462e+02   0.0000000e+00
   1.0706547e+02   0.0000000e+00
   1.0706632e+02   0.0000000e+00
   1.0706718e+02   0.0000000e+00
   1.0706803e+02   0.0000000e+00
   1.0706888e+02   0.0000000e+00
   1.0706974e+02   0.0000000e+00
   1.0707059e+02   0.0000000e+00
   1.0707144e+02   0.0000000e+00
   1.0707229e+02   0.0000000e+00
   1.0707315e+02   0.0000000e+00
   1.0707400e+02   0.0000000e+00
   1.0707485e+02   0.0000000e+00
   1.0707570e+02   0.0000000e+00
   1.0707655e+02   0.0000000e+00
   1.0707740e+02   0.0000000e+00
   1.0707826e+02   0.0000000e+00
   1.0707911e+02   0.0000000e+00
   1.0707996e+02   0.0000000e+00
   1.0708081e+02   0.0000000e+00
   1.0708166e+02   0.0000000e+00
   1.0708251e+02   0.0000000e+00
   1.0708336e+02   0.0000000e+00
   1.0708421e+02   0.0000000e+00
   1.0708506e+02   0.0000000e+00
   1.0708591e+02   0.0000000e+00
   1.0708676e+02   0.0000000e+00
   1.0708761e+02   0.0000000e+00
   1.0708846e+02   0.0000000e+00
   1.0708931e+02   0.0000000e+00
   1.0709015e+02   0.0000000e+00
   1.0709100e+02   0.0000000e+00
   1.0709185e+02   0.0000000e+00
   1.0709270e+02   0.0000000e+00
   1.0709355e+02   0.0000000e+00
   1.0709440e+02   0.0000000e+00
   1.0709524e+02   0.0000000e+00
   1.0709609e+02   0.0000000e+00
   1.0709694e+02   0.0000000e+00
   1.0709779e+02   0.0000000e+00
   1.0709863e+02   0.0000000e+00
   1.0709948e+02   0.0000000e+00
   1.0710033e+02   0.0000000e+00
   1.0710117e+02   0.0000000e+00
   1.0710202e+02   0.0000000e+00
   1.0710287e+02   0.0000000e+00
   1.0710371e+02   0.0000000e+00
   1.0710456e+02   0.0000000e+00
   1.0710540e+02   0.0000000e+00
   1.0710625e+02   0.0000000e+00
   1.0710710e+02   0.0000000e+00
   1.0710794e+02   0.0000000e+00
   1.0710879e+02   0.0000000e+00
   1.0710963e+02   0.0000000e+00
   1.0711048e+02   0.0000000e+00
   1.0711132e+02   0.0000000e+00
   1.0711217e+02   0.0000000e+00
   1.0711301e+02   0.0000000e+00
   1.0711385e+02   0.0000000e+00
   1.0711470e+02   0.0000000e+00
   1.0711554e+02   0.0000000e+00
   1.0711639e+02   0.0000000e+00
   1.0711723e+02   0.0000000e+00
   1.0711807e+02   0.0000000e+00
   1.0711892e+02   0.0000000e+00
   1.0711976e+02   0.0000000e+00
   1.0712060e+02   0.0000000e+00
   1.0712144e+02   0.0000000e+00
   1.0712229e+02   0.0000000e+00
   1.0712313e+02   0.0000000e+00
   1.0712397e+02   0.0000000e+00
   1.0712481e+02   0.0000000e+00
   1.0712566e+02   0.0000000e+00
   1.0712650e+02   0.0000000e+00
   1.0712734e+02   0.0000000e+00
   1.0712818e+02   0.0000000e+00
   1.0712902e+02   0.0000000e+00
   1.0712986e+02   0.0000000e+00
   1.0713070e+02   0.0000000e+00
   1.0713154e+02   0.0000000e+00
   1.0713238e+02   0.0000000e+00
   1.0713323e+02   0.0000000e+00
   1.0713407e+02   0.0000000e+00
   1.0713491e+02   0.0000000e+00
   1.0713575e+02   0.0000000e+00
   1.0713659e+02   0.0000000e+00
   1.0713742e+02   0.0000000e+00
   1.0713826e+02   0.0000000e+00
   1.0713910e+02   0.0000000e+00
   1.0713994e+02   0.0000000e+00
   1.0714078e+02   0.0000000e+00
   1.0714162e+02   0.0000000e+00
   1.0714246e+02   0.0000000e+00
   1.0714330e+02   0.0000000e+00
   1.0714414e+02   0.0000000e+00
   1.0714497e+02   0.0000000e+00
   1.0714581e+02   0.0000000e+00
   1.0714665e+02   0.0000000e+00
   1.0714749e+02   0.0000000e+00
   1.0714833e+02   0.0000000e+00
   1.0714916e+02   0.0000000e+00
   1.0715000e+02   0.0000000e+00
   1.0715084e+02   0.0000000e+00
   1.0715167e+02   0.0000000e+00
   1.0715251e+02   0.0000000e+00
   1.0715335e+02   0.0000000e+00
   1.0715418e+02   0.0000000e+00
   1.0715502e+02   0.0000000e+00
   1.0715586e+02   0.0000000e+00
   1.0715669e+02   0.0000000e+00
   1.0715753e+02   0.0000000e+00
   1.0715836e+02   0.0000000e+00
   1.0715920e+02   0.0000000e+00
   1.0716003e+02   0.0000000e+00
   1.0716087e+02   0.0000000e+00
   1.0716170e+02   0.0000000e+00
   1.0716254e+02   0.0000000e+00
   1.0716337e+02   0.0000000e+00
   1.0716421e+02   0.0000000e+00
   1.0716504e+02   0.0000000e+00
   1.0716588e+02   0.0000000e+00
   1.0716671e+02   0.0000000e+00
   1.0716754e+02   0.0000000e+00
   1.0716838e+02   0.0000000e+00
   1.0716921e+02   0.0000000e+00
   1.0717004e+02   0.0000000e+00
   1.0717088e+02   0.0000000e+00
   1.0717171e+02   0.0000000e+00
   1.0717254e+02   0.0000000e+00
   1.0717338e+02   0.0000000e+00
   1.0717421e+02   0.0000000e+00
   1.0717504e+02   0.0000000e+00
   1.0717587e+02   0.0000000e+00
   1.0717671e+02   0.0000000e+00
   1.0717754e+02   0.0000000e+00
   1.0717837e+02   0.0000000e+00
   1.0717920e+02   0.0000000e+00
   1.0718003e+02   0.0000000e+00
   1.0718086e+02   0.0000000e+00
   1.0718169e+02   0.0000000e+00
   1.0718253e+02   0.0000000e+00
   1.0718336e+02   0.0000000e+00
   1.0718419e+02   0.0000000e+00
   1.0718502e+02   0.0000000e+00
   1.0718585e+02   0.0000000e+00
   1.0718668e+02   0.0000000e+00
   1.0718751e+02   0.0000000e+00
   1.0718834e+02   0.0000000e+00
   1.0718917e+02   0.0000000e+00
   1.0719000e+02   0.0000000e+00
   1.0719083e+02   0.0000000e+00
   1.0719165e+02   0.0000000e+00
   1.0719248e+02   0.0000000e+00
   1.0719331e+02   0.0000000e+00
   1.0719414e+02   0.0000000e+00
   1.0719497e+02   0.0000000e+00
   1.0719580e+02   0.0000000e+00
   1.0719663e+02   0.0000000e+00
   1.0719745e+02   0.0000000e+00
   1.0719828e+02   0.0000000e+00
   1.0719911e+02   0.0000000e+00
   1.0719994e+02   0.0000000e+00
   1.0720077e+02   0.0000000e+00
   1.0720159e+02   0.0000000e+00
   1.0720242e+02   0.0000000e+00
   1.0720325e+02   0.0000000e+00
   1.0720407e+02   0.0000000e+00
   1.0720490e+02   0.0000000e+00
   1.0720573e+02   0.0000000e+00
   1.0720655e+02   0.0000000e+00
   1.0720738e+02   0.0000000e+00
   1.0720821e+02   0.0000000e+00
   1.0720903e+02   0.0000000e+00
   1.0720986e+02   0.0000000e+00
   1.0721068e+02   0.0000000e+00
   1.0721151e+02   0.0000000e+00
   1.0721233e+02   0.0000000e+00
   1.0721316e+02   0.0000000e+00
   1.0721398e+02   0.0000000e+00
   1.0721481e+02   0.0000000e+00
   1.0721563e+02   0.0000000e+00
   1.0721646e+02   0.0000000e+00
   1.0721728e+02   0.0000000e+00
   1.0721811e+02   0.0000000e+00
   1.0721893e+02   0.0000000e+00
   1.0721975e+02   0.0000000e+00
   1.0722058e+02   0.0000000e+00
   1.0722140e+02   0.0000000e+00
   1.0722222e+02   0.0000000e+00
   1.0722305e+02   0.0000000e+00
   1.0722387e+02   0.0000000e+00
   1.0722469e+02   0.0000000e+00
   1.0722552e+02   0.0000000e+00
   1.0722634e+02   0.0000000e+00
   1.0722716e+02   0.0000000e+00
   1.0722798e+02   0.0000000e+00
   1.0722881e+02   0.0000000e+00
   1.0722963e+02   0.0000000e+00
   1.0723045e+02   0.0000000e+00
   1.0723127e+02   0.0000000e+00
   1.0723209e+02   0.0000000e+00
   1.0723291e+02   0.0000000e+00
   1.0723374e+02   0.0000000e+00
   1.0723456e+02   0.0000000e+00
   1.0723538e+02   0.0000000e+00
   1.0723620e+02   0.0000000e+00
   1.0723702e+02   0.0000000e+00
   1.0723784e+02   0.0000000e+00
   1.0723866e+02   0.0000000e+00
   1.0723948e+02   0.0000000e+00
   1.0724030e+02   0.0000000e+00
   1.0724112e+02   0.0000000e+00
   1.0724194e+02   0.0000000e+00
   1.0724276e+02   0.0000000e+00
   1.0724358e+02   0.0000000e+00
   1.0724440e+02   0.0000000e+00
   1.0724522e+02   0.0000000e+00
   1.0724604e+02   0.0000000e+00
   1.0724685e+02   0.0000000e+00
   1.0724767e+02   0.0000000e+00
   1.0724849e+02   0.0000000e+00
   1.0724931e+02   0.0000000e+00
   1.0725013e+02   0.0000000e+00
   1.0725095e+02   0.0000000e+00
   1.0725176e+02   0.0000000e+00
   1.0725258e+02   0.0000000e+00
   1.0725340e+02   0.0000000e+00
   1.0725422e+02   0.0000000e+00
   1.0725503e+02   0.0000000e+00
   1.0725585e+02   0.0000000e+00
   1.0725667e+02   0.0000000e+00
   1.0725748e+02   0.0000000e+00
   1.0725830e+02   0.0000000e+00
   1.0725912e+02   0.0000000e+00
   1.0725993e+02   0.0000000e+00
   1.0726075e+02   0.0000000e+00
   1.0726156e+02   0.0000000e+00
   1.0726238e+02   0.0000000e+00
   1.0726320e+02   0.0000000e+00
   1.0726401e+02   0.0000000e+00
   1.0726483e+02   0.0000000e+00
   1.0726564e+02   0.0000000e+00
   1.0726646e+02   0.0000000e+00
   1.0726727e+02   0.0000000e+00
   1.0726809e+02   0.0000000e+00
   1.0726890e+02   0.0000000e+00
   1.0726972e+02   0.0000000e+00
   1.0727053e+02   0.0000000e+00
   1.0727134e+02   0.0000000e+00
   1.0727216e+02   0.0000000e+00
   1.0727297e+02   0.0000000e+00
   1.0727379e+02   0.0000000e+00
   1.0727460e+02   0.0000000e+00
   1.0727541e+02   0.0000000e+00
   1.0727623e+02   0.0000000e+00
   1.0727704e+02   0.0000000e+00
   1.0727785e+02   0.0000000e+00
   1.0727866e+02   0.0000000e+00
   1.0727948e+02   0.0000000e+00
   1.0728029e+02   0.0000000e+00
   1.0728110e+02   0.0000000e+00
   1.0728191e+02   0.0000000e+00
   1.0728273e+02   0.0000000e+00
   1.0728354e+02   0.0000000e+00
   1.0728435e+02   0.0000000e+00
   1.0728516e+02   0.0000000e+00
   1.0728597e+02   0.0000000e+00
   1.0728678e+02   0.0000000e+00
   1.0728759e+02   0.0000000e+00
   1.0728841e+02   0.0000000e+00
   1.0728922e+02   0.0000000e+00
   1.0729003e+02   0.0000000e+00
   1.0729084e+02   0.0000000e+00
   1.0729165e+02   0.0000000e+00
   1.0729246e+02   0.0000000e+00
   1.0729327e+02   0.0000000e+00
   1.0729408e+02   0.0000000e+00
   1.0729489e+02   0.0000000e+00
   1.0729570e+02   0.0000000e+00
   1.0729651e+02   0.0000000e+00
   1.0729732e+02   0.0000000e+00
   1.0729813e+02   0.0000000e+00
   1.0729893e+02   0.0000000e+00
   1.0729974e+02   0.0000000e+00
   1.0730055e+02   0.0000000e+00
   1.0730136e+02   0.0000000e+00
   1.0730217e+02   0.0000000e+00
   1.0730298e+02   0.0000000e+00
   1.0730378e+02   0.0000000e+00
   1.0730459e+02   0.0000000e+00
   1.0730540e+02   0.0000000e+00
   1.0730621e+02   0.0000000e+00
   1.0730702e+02   0.0000000e+00
   1.0730782e+02   0.0000000e+00
   1.0730863e+02   0.0000000e+00
   1.0730944e+02   0.0000000e+00
   1.0731024e+02   0.0000000e+00
   1.0731105e+02   0.0000000e+00
   1.0731186e+02   0.0000000e+00
   1.0731266e+02   0.0000000e+00
   1.0731347e+02   0.0000000e+00
   1.0731428e+02   0.0000000e+00
   1.0731508e+02   0.0000000e+00
   1.0731589e+02   0.0000000e+00
   1.0731669e+02   0.0000000e+00
   1.0731750e+02   0.0000000e+00
   1.0731830e+02   0.0000000e+00
   1.0731911e+02   0.0000000e+00
   1.0731991e+02   0.0000000e+00
   1.0732072e+02   0.0000000e+00
   1.0732152e+02   0.0000000e+00
   1.0732233e+02   0.0000000e+00
   1.0732313e+02   0.0000000e+00
   1.0732394e+02   0.0000000e+00
   1.0732474e+02   0.0000000e+00
   1.0732555e+02   0.0000000e+00
   1.0732635e+02   0.0000000e+00
   1.0732715e+02   0.0000000e+00
   1.0732796e+02   0.0000000e+00
   1.0732876e+02   0.0000000e+00
   1.0732956e+02   0.0000000e+00
   1.0733037e+02   0.0000000e+00
   1.0733117e+02   0.0000000e+00
   1.0733197e+02   0.0000000e+00
   1.0733278e+02   0.0000000e+00
   1.0733358e+02   0.0000000e+00
   1.0733438e+02   0.0000000e+00
   1.0733518e+02   0.0000000e+00
   1.0733598e+02   0.0000000e+00
   1.0733679e+02   0.0000000e+00
   1.0733759e+02   0.0000000e+00
   1.0733839e+02   0.0000000e+00
   1.0733919e+02   0.0000000e+00
   1.0733999e+02   0.0000000e+00
   1.0734079e+02   0.0000000e+00
   1.0734160e+02   0.0000000e+00
   1.0734240e+02   0.0000000e+00
   1.0734320e+02   0.0000000e+00
   1.0734400e+02   0.0000000e+00
   1.0734480e+02   0.0000000e+00
   1.0734560e+02   0.0000000e+00
   1.0734640e+02   0.0000000e+00
   1.0734720e+02   0.0000000e+00
   1.0734800e+02   0.0000000e+00
   1.0734880e+02   0.0000000e+00
   1.0734960e+02   0.0000000e+00
   1.0735040e+02   0.0000000e+00
   1.0735120e+02   0.0000000e+00
   1.0735200e+02   0.0000000e+00
   1.0735279e+02   0.0000000e+00
   1.0735359e+02   0.0000000e+00
   1.0735439e+02   0.0000000e+00
   1.0735519e+02   0.0000000e+00
   1.0735599e+02   0.0000000e+00
   1.0735679e+02   0.0000000e+00
   1.0735759e+02   0.0000000e+00
   1.0735838e+02   0.0000000e+00
   1.0735918e+02   0.0000000e+00
   1.0735998e+02   0.0000000e+00
   1.0736078e+02   0.0000000e+00
   1.0736157e+02   0.0000000e+00
   1.0736237e+02   0.0000000e+00
   1.0736317e+02   0.0000000e+00
   1.0736397e+02   0.0000000e+00
   1.0736476e+02   0.0000000e+00
   1.0736556e+02   0.0000000e+00
   1.0736635e+02   0.0000000e+00
   1.0736715e+02   0.0000000e+00
   1.0736795e+02   0.0000000e+00
   1.0736874e+02   0.0000000e+00
   1.0736954e+02   0.0000000e+00
   1.0737034e+02   0.0000000e+00
   1.0737113e+02   0.0000000e+00
   1.0737193e+02   0.0000000e+00
   1.0737272e+02   0.0000000e+00
   1.0737352e+02   0.0000000e+00
   1.0737431e+02   0.0000000e+00
   1.0737511e+02   0.0000000e+00
   1.0737590e+02   0.0000000e+00
   1.0737670e+02   0.0000000e+00
   1.0737749e+02   0.0000000e+00
   1.0737829e+02   0.0000000e+00
   1.0737908e+02   0.0000000e+00
   1.0737987e+02   0.0000000e+00
   1.0738067e+02   0.0000000e+00
   1.0738146e+02   0.0000000e+00
   1.0738225e+02   0.0000000e+00
   1.0738305e+02   0.0000000e+00
   1.0738384e+02   0.0000000e+00
   1.0738463e+02   0.0000000e+00
   1.0738543e+02   0.0000000e+00
   1.0738622e+02   0.0000000e+00
   1.0738701e+02   0.0000000e+00
   1.0738781e+02   0.0000000e+00
   1.0738860e+02   0.0000000e+00
   1.0738939e+02   0.0000000e+00
   1.0739018e+02   0.0000000e+00
   1.0739097e+02   0.0000000e+00
   1.0739177e+02   0.0000000e+00
   1.0739256e+02   0.0000000e+00
   1.0739335e+02   0.0000000e+00
   1.0739414e+02   0.0000000e+00
   1.0739493e+02   0.0000000e+00
   1.0739572e+02   0.0000000e+00
   1.0739651e+02   0.0000000e+00
   1.0739731e+02   0.0000000e+00
   1.0739810e+02   0.0000000e+00
   1.0739889e+02   0.0000000e+00
   1.0739968e+02   0.0000000e+00
   1.0740047e+02   0.0000000e+00
   1.0740126e+02   0.0000000e+00
   1.0740205e+02   0.0000000e+00
   1.0740284e+02   0.0000000e+00
   1.0740363e+02   0.0000000e+00
   1.0740442e+02   0.0000000e+00
   1.0740521e+02   0.0000000e+00
   1.0740600e+02   0.0000000e+00
   1.0740678e+02   0.0000000e+00
   1.0740757e+02   0.0000000e+00
   1.0740836e+02   0.0000000e+00
   1.0740915e+02   0.0000000e+00
   1.0740994e+02   0.0000000e+00
   1.0741073e+02   0.0000000e+00
   1.0741152e+02   0.0000000e+00
   1.0741230e+02   0.0000000e+00
   1.0741309e+02   0.0000000e+00
   1.0741388e+02   0.0000000e+00
   1.0741467e+02   0.0000000e+00
   1.0741546e+02   0.0000000e+00
   1.0741624e+02   0.0000000e+00
   1.0741703e+02   0.0000000e+00
   1.0741782e+02   0.0000000e+00
   1.0741860e+02   0.0000000e+00
   1.0741939e+02   0.0000000e+00
   1.0742018e+02   0.0000000e+00
   1.0742096e+02   0.0000000e+00
   1.0742175e+02   0.0000000e+00
   1.0742254e+02   0.0000000e+00
   1.0742332e+02   0.0000000e+00
   1.0742411e+02   0.0000000e+00
   1.0742489e+02   0.0000000e+00
   1.0742568e+02   0.0000000e+00
   1.0742647e+02   0.0000000e+00
   1.0742725e+02   0.0000000e+00
   1.0742804e+02   0.0000000e+00
   1.0742882e+02   0.0000000e+00
   1.0742961e+02   0.0000000e+00
   1.0743039e+02   0.0000000e+00
   1.0743118e+02   0.0000000e+00
   1.0743196e+02   0.0000000e+00
   1.0743275e+02   0.0000000e+00
   1.0743353e+02   0.0000000e+00
   1.0743431e+02   0.0000000e+00
   1.0743510e+02   0.0000000e+00
   1.0743588e+02   0.0000000e+00
   1.0743667e+02   0.0000000e+00
   1.0743745e+02   0.0000000e+00
   1.0743823e+02   0.0000000e+00
   1.0743902e+02   0.0000000e+00
   1.0743980e+02   0.0000000e+00
   1.0744058e+02   0.0000000e+00
   1.0744136e+02   0.0000000e+00
   1.0744215e+02   0.0000000e+00
   1.0744293e+02   0.0000000e+00
   1.0744371e+02   0.0000000e+00
   1.0744449e+02   0.0000000e+00
   1.0744528e+02   0.0000000e+00
   1.0744606e+02   0.0000000e+00
   1.0744684e+02   0.0000000e+00
   1.0744762e+02   0.0000000e+00
   1.0744840e+02   0.0000000e+00
   1.0744919e+02   0.0000000e+00
   1.0744997e+02   0.0000000e+00
   1.0745075e+02   0.0000000e+00
   1.0745153e+02   0.0000000e+00
   1.0745231e+02   0.0000000e+00
   1.0745309e+02   0.0000000e+00
   1.0745387e+02   0.0000000e+00
   1.0745465e+02   0.0000000e+00
   1.0745543e+02   0.0000000e+00
   1.0745621e+02   0.0000000e+00
   1.0745699e+02   0.0000000e+00
   1.0745777e+02   0.0000000e+00
   1.0745855e+02   0.0000000e+00
   1.0745933e+02   0.0000000e+00
   1.0746011e+02   0.0000000e+00
   1.0746089e+02   0.0000000e+00
   1.0746167e+02   0.0000000e+00
   1.0746245e+02   0.0000000e+00
   1.0746323e+02   0.0000000e+00
   1.0746401e+02   0.0000000e+00
   1.0746479e+02   0.0000000e+00
   1.0746556e+02   0.0000000e+00
   1.0746634e+02   0.0000000e+00
   1.0746712e+02   0.0000000e+00
   1.0746790e+02   0.0000000e+00
   1.0746868e+02   0.0000000e+00
   1.0746945e+02   0.0000000e+00
   1.0747023e+02   0.0000000e+00
   1.0747101e+02   0.0000000e+00
   1.0747179e+02   0.0000000e+00
   1.0747256e+02   0.0000000e+00
   1.0747334e+02   0.0000000e+00
   1.0747412e+02   0.0000000e+00
   1.0747489e+02   0.0000000e+00
   1.0747567e+02   0.0000000e+00
   1.0747645e+02   0.0000000e+00
   1.0747722e+02   0.0000000e+00
   1.0747800e+02   0.0000000e+00
   1.0747878e+02   0.0000000e+00
   1.0747955e+02   0.0000000e+00
   1.0748033e+02   0.0000000e+00
   1.0748110e+02   0.0000000e+00
   1.0748188e+02   0.0000000e+00
   1.0748266e+02   0.0000000e+00
   1.0748343e+02   0.0000000e+00
   1.0748421e+02   0.0000000e+00
   1.0748498e+02   0.0000000e+00
   1.0748576e+02   0.0000000e+00
   1.0748653e+02   0.0000000e+00
   1.0748731e+02   0.0000000e+00
   1.0748808e+02   0.0000000e+00
   1.0748885e+02   0.0000000e+00
   1.0748963e+02   0.0000000e+00
   1.0749040e+02   0.0000000e+00
   1.0749118e+02   0.0000000e+00
   1.0749195e+02   0.0000000e+00
   1.0749272e+02   0.0000000e+00
   1.0749350e+02   0.0000000e+00
   1.0749427e+02   0.0000000e+00
   1.0749504e+02   0.0000000e+00
   1.0749582e+02   0.0000000e+00
   1.0749659e+02   0.0000000e+00
   1.0749736e+02   0.0000000e+00
   1.0749814e+02   0.0000000e+00
   1.0749891e+02   0.0000000e+00
   1.0749968e+02   0.0000000e+00
   1.0750045e+02   0.0000000e+00
   1.0750123e+02   0.0000000e+00
   1.0750200e+02   0.0000000e+00
   1.0750277e+02   0.0000000e+00
   1.0750354e+02   0.0000000e+00
   1.0750431e+02   0.0000000e+00
   1.0750508e+02   0.0000000e+00
   1.0750586e+02   0.0000000e+00
   1.0750663e+02   0.0000000e+00
   1.0750740e+02   0.0000000e+00
   1.0750817e+02   0.0000000e+00
   1.0750894e+02   0.0000000e+00
   1.0750971e+02   0.0000000e+00
   1.0751048e+02   0.0000000e+00
   1.0751125e+02   0.0000000e+00
   1.0751202e+02   0.0000000e+00
   1.0751279e+02   0.0000000e+00
   1.0751356e+02   0.0000000e+00
   1.0751433e+02   0.0000000e+00
   1.0751510e+02   0.0000000e+00
   1.0751587e+02   0.0000000e+00
   1.0751664e+02   0.0000000e+00
   1.0751741e+02   0.0000000e+00
   1.0751818e+02   0.0000000e+00
   1.0751895e+02   0.0000000e+00
   1.0751972e+02   0.0000000e+00
   1.0752048e+02   0.0000000e+00
   1.0752125e+02   0.0000000e+00
   1.0752202e+02   0.0000000e+00
   1.0752279e+02   0.0000000e+00
   1.0752356e+02   0.0000000e+00
   1.0752433e+02   0.0000000e+00
   1.0752509e+02   0.0000000e+00
   1.0752586e+02   0.0000000e+00
   1.0752663e+02   0.0000000e+00
   1.0752740e+02   0.0000000e+00
   1.0752816e+02   0.0000000e+00
   1.0752893e+02   0.0000000e+00
   1.0752970e+02   0.0000000e+00
   1.0753047e+02   0.0000000e+00
   1.0753123e+02   0.0000000e+00
   1.0753200e+02   0.0000000e+00
   1.0753277e+02   0.0000000e+00
   1.0753353e+02   0.0000000e+00
   1.0753430e+02   0.0000000e+00
   1.0753506e+02   0.0000000e+00
   1.0753583e+02   0.0000000e+00
   1.0753660e+02   0.0000000e+00
   1.0753736e+02   0.0000000e+00
   1.0753813e+02   0.0000000e+00
   1.0753889e+02   0.0000000e+00
   1.0753966e+02   0.0000000e+00
   1.0754042e+02   0.0000000e+00
   1.0754119e+02   0.0000000e+00
   1.0754195e+02   0.0000000e+00
   1.0754272e+02   0.0000000e+00
   1.0754348e+02   0.0000000e+00
   1.0754425e+02   0.0000000e+00
   1.0754501e+02   0.0000000e+00
   1.0754578e+02   0.0000000e+00
   1.0754654e+02   0.0000000e+00
   1.0754730e+02   0.0000000e+00
   1.0754807e+02   0.0000000e+00
   1.0754883e+02   0.0000000e+00
   1.0754960e+02   0.0000000e+00
   1.0755036e+02   0.0000000e+00
   1.0755112e+02   0.0000000e+00
   1.0755189e+02   0.0000000e+00
   1.0755265e+02   0.0000000e+00
   1.0755341e+02   0.0000000e+00
   1.0755417e+02   0.0000000e+00
   1.0755494e+02   0.0000000e+00
   1.0755570e+02   0.0000000e+00
   1.0755646e+02   0.0000000e+00
   1.0755722e+02   0.0000000e+00
   1.0755799e+02   0.0000000e+00
   1.0755875e+02   0.0000000e+00
   1.0755951e+02   0.0000000e+00
   1.0756027e+02   0.0000000e+00
   1.0756103e+02   0.0000000e+00
   1.0756180e+02   0.0000000e+00
   1.0756256e+02   0.0000000e+00
   1.0756332e+02   0.0000000e+00
   1.0756408e+02   0.0000000e+00
   1.0756484e+02   0.0000000e+00
   1.0756560e+02   0.0000000e+00
   1.0756636e+02   0.0000000e+00
   1.0756712e+02   0.0000000e+00
   1.0756788e+02   0.0000000e+00
   1.0756864e+02   0.0000000e+00
   1.0756940e+02   0.0000000e+00
   1.0757016e+02   0.0000000e+00
   1.0757092e+02   0.0000000e+00
   1.0757168e+02   0.0000000e+00
   1.0757244e+02   0.0000000e+00
   1.0757320e+02   0.0000000e+00
   1.0757396e+02   0.0000000e+00
   1.0757472e+02   0.0000000e+00
   1.0757548e+02   0.0000000e+00
   1.0757624e+02   0.0000000e+00
   1.0757700e+02   0.0000000e+00
   1.0757775e+02   0.0000000e+00
   1.0757851e+02   0.0000000e+00
   1.0757927e+02   0.0000000e+00
   1.0758003e+02   0.0000000e+00
   1.0758079e+02   0.0000000e+00
   1.0758155e+02   0.0000000e+00
   1.0758230e+02   0.0000000e+00
   1.0758306e+02   0.0000000e+00
   1.0758382e+02   0.0000000e+00
   1.0758458e+02   0.0000000e+00
   1.0758533e+02   0.0000000e+00
   1.0758609e+02   0.0000000e+00
   1.0758685e+02   0.0000000e+00
   1.0758761e+02   0.0000000e+00
   1.0758836e+02   0.0000000e+00
   1.0758912e+02   0.0000000e+00
   1.0758988e+02   0.0000000e+00
   1.0759063e+02   0.0000000e+00
   1.0759139e+02   0.0000000e+00
   1.0759214e+02   0.0000000e+00
   1.0759290e+02   0.0000000e+00
   1.0759366e+02   0.0000000e+00
   1.0759441e+02   0.0000000e+00
   1.0759517e+02   0.0000000e+00
   1.0759592e+02   0.0000000e+00
   1.0759668e+02   0.0000000e+00
   1.0759743e+02   0.0000000e+00
   1.0759819e+02   0.0000000e+00
   1.0759894e+02   0.0000000e+00
   1.0759970e+02   0.0000000e+00
   1.0760045e+02   0.0000000e+00
   1.0760121e+02   0.0000000e+00
   1.0760196e+02   0.0000000e+00
   1.0760272e+02   0.0000000e+00
   1.0760347e+02   0.0000000e+00
   1.0760422e+02   0.0000000e+00
   1.0760498e+02   0.0000000e+00
   1.0760573e+02   0.0000000e+00
   1.0760649e+02   0.0000000e+00
   1.0760724e+02   0.0000000e+00
   1.0760799e+02   0.0000000e+00
   1.0760875e+02   0.0000000e+00
   1.0760950e+02   0.0000000e+00
   1.0761025e+02   0.0000000e+00
   1.0761101e+02   0.0000000e+00
   1.0761176e+02   0.0000000e+00
   1.0761251e+02   0.0000000e+00
   1.0761326e+02   0.0000000e+00
   1.0761402e+02   0.0000000e+00
   1.0761477e+02   0.0000000e+00
   1.0761552e+02   0.0000000e+00
   1.0761627e+02   0.0000000e+00
   1.0761702e+02   0.0000000e+00
   1.0761778e+02   0.0000000e+00
   1.0761853e+02   0.0000000e+00
   1.0761928e+02   0.0000000e+00
   1.0762003e+02   0.0000000e+00
   1.0762078e+02   0.0000000e+00
   1.0762153e+02   0.0000000e+00
   1.0762228e+02   0.0000000e+00
   1.0762303e+02   0.0000000e+00
   1.0762378e+02   0.0000000e+00
   1.0762453e+02   0.0000000e+00
   1.0762529e+02   0.0000000e+00
   1.0762604e+02   0.0000000e+00
   1.0762679e+02   0.0000000e+00
   1.0762754e+02   0.0000000e+00
   1.0762829e+02   0.0000000e+00
   1.0762904e+02   0.0000000e+00
   1.0762978e+02   0.0000000e+00
   1.0763053e+02   0.0000000e+00
   1.0763128e+02   0.0000000e+00
   1.0763203e+02   0.0000000e+00
   1.0763278e+02   0.0000000e+00
   1.0763353e+02   0.0000000e+00
   1.0763428e+02   0.0000000e+00
   1.0763503e+02   0.0000000e+00
   1.0763578e+02   0.0000000e+00
   1.0763653e+02   0.0000000e+00
   1.0763727e+02   0.0000000e+00
   1.0763802e+02   0.0000000e+00
   1.0763877e+02   0.0000000e+00
   1.0763952e+02   0.0000000e+00
   1.0764027e+02   0.0000000e+00
   1.0764101e+02   0.0000000e+00
   1.0764176e+02   0.0000000e+00
   1.0764251e+02   0.0000000e+00
   1.0764326e+02   0.0000000e+00
   1.0764400e+02   0.0000000e+00
   1.0764475e+02   0.0000000e+00
   1.0764550e+02   0.0000000e+00
   1.0764624e+02   0.0000000e+00
   1.0764699e+02   0.0000000e+00
   1.0764774e+02   0.0000000e+00
   1.0764848e+02   0.0000000e+00
   1.0764923e+02   0.0000000e+00
   1.0764998e+02   0.0000000e+00
   1.0765072e+02   0.0000000e+00
   1.0765147e+02   0.0000000e+00
   1.0765221e+02   0.0000000e+00
   1.0765296e+02   0.0000000e+00
   1.0765370e+02   0.0000000e+00
   1.0765445e+02   0.0000000e+00
   1.0765520e+02   0.0000000e+00
   1.0765594e+02   0.0000000e+00
   1.0765669e+02   0.0000000e+00
   1.0765743e+02   0.0000000e+00
   1.0765818e+02   0.0000000e+00
   1.0765892e+02   0.0000000e+00
   1.0765966e+02   0.0000000e+00
   1.0766041e+02   0.0000000e+00
   1.0766115e+02   0.0000000e+00
   1.0766190e+02   0.0000000e+00
   1.0766264e+02   0.0000000e+00
   1.0766338e+02   0.0000000e+00
   1.0766413e+02   0.0000000e+00
   1.0766487e+02   0.0000000e+00
   1.0766562e+02   0.0000000e+00
   1.0766636e+02   0.0000000e+00
   1.0766710e+02   0.0000000e+00
   1.0766785e+02   0.0000000e+00
   1.0766859e+02   0.0000000e+00
   1.0766933e+02   0.0000000e+00
   1.0767007e+02   0.0000000e+00
   1.0767082e+02   0.0000000e+00
   1.0767156e+02   0.0000000e+00
   1.0767230e+02   0.0000000e+00
   1.0767304e+02   0.0000000e+00
   1.0767379e+02   0.0000000e+00
   1.0767453e+02   0.0000000e+00
   1.0767527e+02   0.0000000e+00
   1.0767601e+02   0.0000000e+00
   1.0767675e+02   0.0000000e+00
   1.0767749e+02   0.0000000e+00
   1.0767823e+02   0.0000000e+00
   1.0767898e+02   0.0000000e+00
   1.0767972e+02   0.0000000e+00
   1.0768046e+02   0.0000000e+00
   1.0768120e+02   0.0000000e+00
   1.0768194e+02   0.0000000e+00
   1.0768268e+02   0.0000000e+00
   1.0768342e+02   0.0000000e+00
   1.0768416e+02   0.0000000e+00
   1.0768490e+02   0.0000000e+00
   1.0768564e+02   0.0000000e+00
   1.0768638e+02   0.0000000e+00
   1.0768712e+02   0.0000000e+00
   1.0768786e+02   0.0000000e+00
   1.0768860e+02   0.0000000e+00
   1.0768934e+02   0.0000000e+00
   1.0769008e+02   0.0000000e+00
   1.0769082e+02   0.0000000e+00
   1.0769156e+02   0.0000000e+00
   1.0769230e+02   0.0000000e+00
   1.0769303e+02   0.0000000e+00
   1.0769377e+02   0.0000000e+00
   1.0769451e+02   0.0000000e+00
   1.0769525e+02   0.0000000e+00
   1.0769599e+02   0.0000000e+00
   1.0769673e+02   0.0000000e+00
   1.0769746e+02   0.0000000e+00
   1.0769820e+02   0.0000000e+00
   1.0769894e+02   0.0000000e+00
   1.0769968e+02   0.0000000e+00
   1.0770042e+02   0.0000000e+00
   1.0770115e+02   0.0000000e+00
   1.0770189e+02   0.0000000e+00
   1.0770263e+02   0.0000000e+00
   1.0770336e+02   0.0000000e+00
   1.0770410e+02   0.0000000e+00
   1.0770484e+02   0.0000000e+00
   1.0770557e+02   0.0000000e+00
   1.0770631e+02   0.0000000e+00
   1.0770705e+02   0.0000000e+00
   1.0770778e+02   0.0000000e+00
   1.0770852e+02   0.0000000e+00
   1.0770926e+02   0.0000000e+00
   1.0770999e+02   0.0000000e+00
   1.0771073e+02   0.0000000e+00
   1.0771146e+02   0.0000000e+00
   1.0771220e+02   0.0000000e+00
   1.0771293e+02   0.0000000e+00
   1.0771367e+02   0.0000000e+00
   1.0771440e+02   0.0000000e+00
   1.0771514e+02   0.0000000e+00
   1.0771587e+02   0.0000000e+00
   1.0771661e+02   0.0000000e+00
   1.0771734e+02   0.0000000e+00
   1.0771808e+02   0.0000000e+00
   1.0771881e+02   0.0000000e+00
   1.0771955e+02   0.0000000e+00
   1.0772028e+02   0.0000000e+00
   1.0772102e+02   0.0000000e+00
   1.0772175e+02   0.0000000e+00
   1.0772248e+02   0.0000000e+00
   1.0772322e+02   0.0000000e+00
   1.0772395e+02   0.0000000e+00
   1.0772468e+02   0.0000000e+00
   1.0772542e+02   0.0000000e+00
   1.0772615e+02   0.0000000e+00
   1.0772688e+02   0.0000000e+00
   1.0772762e+02   0.0000000e+00
   1.0772835e+02   0.0000000e+00
   1.0772908e+02   0.0000000e+00
   1.0772981e+02   0.0000000e+00
   1.0773055e+02   0.0000000e+00
   1.0773128e+02   0.0000000e+00
   1.0773201e+02   0.0000000e+00
   1.0773274e+02   0.0000000e+00
   1.0773348e+02   0.0000000e+00
   1.0773421e+02   0.0000000e+00
   1.0773494e+02   0.0000000e+00
   1.0773567e+02   0.0000000e+00
   1.0773640e+02   0.0000000e+00
   1.0773713e+02   0.0000000e+00
   1.0773786e+02   0.0000000e+00
   1.0773860e+02   0.0000000e+00
   1.0773933e+02   0.0000000e+00
   1.0774006e+02   0.0000000e+00
   1.0774079e+02   0.0000000e+00
   1.0774152e+02   0.0000000e+00
   1.0774225e+02   0.0000000e+00
   1.0774298e+02   0.0000000e+00
   1.0774371e+02   0.0000000e+00
   1.0774444e+02   0.0000000e+00
   1.0774517e+02   0.0000000e+00
   1.0774590e+02   0.0000000e+00
   1.0774663e+02   0.0000000e+00
   1.0774736e+02   0.0000000e+00
   1.0774809e+02   0.0000000e+00
   1.0774882e+02   0.0000000e+00
   1.0774955e+02   0.0000000e+00
   1.0775028e+02   0.0000000e+00
   1.0775100e+02   0.0000000e+00
   1.0775173e+02   0.0000000e+00
   1.0775246e+02   0.0000000e+00
   1.0775319e+02   0.0000000e+00
   1.0775392e+02   0.0000000e+00
   1.0775465e+02   0.0000000e+00
   1.0775538e+02   0.0000000e+00
   1.0775610e+02   0.0000000e+00
   1.0775683e+02   0.0000000e+00
   1.0775756e+02   0.0000000e+00
   1.0775829e+02   0.0000000e+00
   1.0775902e+02   0.0000000e+00
   1.0775974e+02   0.0000000e+00
   1.0776047e+02   0.0000000e+00
   1.0776120e+02   0.0000000e+00
   1.0776193e+02   0.0000000e+00
   1.0776265e+02   0.0000000e+00
   1.0776338e+02   0.0000000e+00
   1.0776411e+02   0.0000000e+00
   1.0776483e+02   0.0000000e+00
   1.0776556e+02   0.0000000e+00
   1.0776629e+02   0.0000000e+00
   1.0776701e+02   0.0000000e+00
   1.0776774e+02   0.0000000e+00
   1.0776846e+02   0.0000000e+00
   1.0776919e+02   0.0000000e+00
   1.0776992e+02   0.0000000e+00
   1.0777064e+02   0.0000000e+00
   1.0777137e+02   0.0000000e+00
   1.0777209e+02   0.0000000e+00
   1.0777282e+02   0.0000000e+00
   1.0777354e+02   0.0000000e+00
   1.0777427e+02   0.0000000e+00
   1.0777499e+02   0.0000000e+00
   1.0777572e+02   0.0000000e+00
   1.0777644e+02   0.0000000e+00
   1.0777717e+02   0.0000000e+00
   1.0777789e+02   0.0000000e+00
   1.0777862e+02   0.0000000e+00
   1.0777934e+02   0.0000000e+00
   1.0778006e+02   0.0000000e+00
   1.0778079e+02   0.0000000e+00
   1.0778151e+02   0.0000000e+00
   1.0778224e+02   0.0000000e+00
   1.0778296e+02   0.0000000e+00
   1.0778368e+02   0.0000000e+00
   1.0778441e+02   0.0000000e+00
   1.0778513e+02   0.0000000e+00
   1.0778585e+02   0.0000000e+00
   1.0778658e+02   0.0000000e+00
   1.0778730e+02   0.0000000e+00
   1.0778802e+02   0.0000000e+00
   1.0778874e+02   0.0000000e+00
   1.0778947e+02   0.0000000e+00
   1.0779019e+02   0.0000000e+00
   1.0779091e+02   0.0000000e+00
   1.0779163e+02   0.0000000e+00
   1.0779236e+02   0.0000000e+00
   1.0779308e+02   0.0000000e+00
   1.0779380e+02   0.0000000e+00
   1.0779452e+02   0.0000000e+00
   1.0779524e+02   0.0000000e+00
   1.0779596e+02   0.0000000e+00
   1.0779669e+02   0.0000000e+00
   1.0779741e+02   0.0000000e+00
   1.0779813e+02   0.0000000e+00
   1.0779885e+02   0.0000000e+00
   1.0779957e+02   0.0000000e+00
   1.0780029e+02   0.0000000e+00
   1.0780101e+02   0.0000000e+00
   1.0780173e+02   0.0000000e+00
   1.0780245e+02   0.0000000e+00
   1.0780317e+02   0.0000000e+00
   1.0780389e+02   0.0000000e+00
   1.0780461e+02   0.0000000e+00
   1.0780533e+02   0.0000000e+00
   1.0780605e+02   0.0000000e+00
   1.0780677e+02   0.0000000e+00
   1.0780749e+02   0.0000000e+00
   1.0780821e+02   0.0000000e+00
   1.0780893e+02   0.0000000e+00
   1.0780965e+02   0.0000000e+00
   1.0781037e+02   0.0000000e+00
   1.0781109e+02   0.0000000e+00
   1.0781181e+02   0.0000000e+00
   1.0781253e+02   0.0000000e+00
   1.0781324e+02   0.0000000e+00
   1.0781396e+02   0.0000000e+00
   1.0781468e+02   0.0000000e+00
   1.0781540e+02   0.0000000e+00
   1.0781612e+02   0.0000000e+00
   1.0781684e+02   0.0000000e+00
   1.0781755e+02   0.0000000e+00
   1.0781827e+02   0.0000000e+00
   1.0781899e+02   0.0000000e+00
   1.0781971e+02   0.0000000e+00
   1.0782042e+02   0.0000000e+00
   1.0782114e+02   0.0000000e+00
   1.0782186e+02   0.0000000e+00
   1.0782258e+02   0.0000000e+00
   1.0782329e+02   0.0000000e+00
   1.0782401e+02   0.0000000e+00
   1.0782473e+02   0.0000000e+00
   1.0782544e+02   0.0000000e+00
   1.0782616e+02   0.0000000e+00
   1.0782688e+02   0.0000000e+00
   1.0782759e+02   0.0000000e+00
   1.0782831e+02   0.0000000e+00
   1.0782902e+02   0.0000000e+00
   1.0782974e+02   0.0000000e+00
   1.0783046e+02   0.0000000e+00
   1.0783117e+02   0.0000000e+00
   1.0783189e+02   0.0000000e+00
   1.0783260e+02   0.0000000e+00
   1.0783332e+02   0.0000000e+00
   1.0783403e+02   0.0000000e+00
   1.0783475e+02   0.0000000e+00
   1.0783546e+02   0.0000000e+00
   1.0783618e+02   0.0000000e+00
   1.0783689e+02   0.0000000e+00
   1.0783761e+02   0.0000000e+00
   1.0783832e+02   0.0000000e+00
   1.0783904e+02   0.0000000e+00
   1.0783975e+02   0.0000000e+00
   1.0784046e+02   0.0000000e+00
   1.0784118e+02   0.0000000e+00
   1.0784189e+02   0.0000000e+00
   1.0784261e+02   0.0000000e+00
   1.0784332e+02   0.0000000e+00
   1.0784403e+02   0.0000000e+00
   1.0784475e+02   0.0000000e+00
   1.0784546e+02   0.0000000e+00
   1.0784617e+02   0.0000000e+00
   1.0784689e+02   0.0000000e+00
   1.0784760e+02   0.0000000e+00
   1.0784831e+02   0.0000000e+00
   1.0784902e+02   0.0000000e+00
   1.0784974e+02   0.0000000e+00
   1.0785045e+02   0.0000000e+00
   1.0785116e+02   0.0000000e+00
   1.0785187e+02   0.0000000e+00
   1.0785259e+02   0.0000000e+00
   1.0785330e+02   0.0000000e+00
   1.0785401e+02   0.0000000e+00
   1.0785472e+02   0.0000000e+00
   1.0785543e+02   0.0000000e+00
   1.0785615e+02   0.0000000e+00
   1.0785686e+02   0.0000000e+00
   1.0785757e+02   0.0000000e+00
   1.0785828e+02   0.0000000e+00
   1.0785899e+02   0.0000000e+00
   1.0785970e+02   0.0000000e+00
   1.0786041e+02   0.0000000e+00
   1.0786112e+02   0.0000000e+00
   1.0786183e+02   0.0000000e+00
   1.0786254e+02   0.0000000e+00
   1.0786325e+02   0.0000000e+00
   1.0786396e+02   0.0000000e+00
   1.0786467e+02   0.0000000e+00
   1.0786538e+02   0.0000000e+00
   1.0786609e+02   0.0000000e+00
   1.0786680e+02   0.0000000e+00
   1.0786751e+02   0.0000000e+00
   1.0786822e+02   0.0000000e+00
   1.0786893e+02   0.0000000e+00
   1.0786964e+02   0.0000000e+00
   1.0787035e+02   0.0000000e+00
   1.0787106e+02   0.0000000e+00
   1.0787177e+02   0.0000000e+00
   1.0787248e+02   0.0000000e+00
   1.0787319e+02   0.0000000e+00
   1.0787390e+02   0.0000000e+00
   1.0787460e+02   0.0000000e+00
   1.0787531e+02   0.0000000e+00
   1.0787602e+02   0.0000000e+00
   1.0787673e+02   0.0000000e+00
   1.0787744e+02   0.0000000e+00
   1.0787815e+02   0.0000000e+00
   1.0787885e+02   0.0000000e+00
   1.0787956e+02   0.0000000e+00
   1.0788027e+02   0.0000000e+00
   1.0788098e+02   0.0000000e+00
   1.0788168e+02   0.0000000e+00
   1.0788239e+02   0.0000000e+00
   1.0788310e+02   0.0000000e+00
   1.0788381e+02   0.0000000e+00
   1.0788451e+02   0.0000000e+00
   1.0788522e+02   0.0000000e+00
   1.0788593e+02   0.0000000e+00
   1.0788663e+02   0.0000000e+00
   1.0788734e+02   0.0000000e+00
   1.0788804e+02   0.0000000e+00
   1.0788875e+02   0.0000000e+00
   1.0788946e+02   0.0000000e+00
   1.0789016e+02   0.0000000e+00
   1.0789087e+02   0.0000000e+00
   1.0789157e+02   0.0000000e+00
   1.0789228e+02   0.0000000e+00
   1.0789299e+02   0.0000000e+00
   1.0789369e+02   0.0000000e+00
   1.0789440e+02   0.0000000e+00
   1.0789510e+02   0.0000000e+00
   1.0789581e+02   0.0000000e+00
   1.0789651e+02   0.0000000e+00
   1.0789722e+02   0.0000000e+00
   1.0789792e+02   0.0000000e+00
   1.0789863e+02   0.0000000e+00
   1.0789933e+02   0.0000000e+00
   1.0790004e+02   0.0000000e+00
   1.0790074e+02   0.0000000e+00
   1.0790144e+02   0.0000000e+00
   1.0790215e+02   0.0000000e+00
   1.0790285e+02   0.0000000e+00
   1.0790356e+02   0.0000000e+00
   1.0790426e+02   0.0000000e+00
   1.0790496e+02   0.0000000e+00
   1.0790567e+02   0.0000000e+00
   1.0790637e+02   0.0000000e+00
   1.0790707e+02   0.0000000e+00
   1.0790778e+02   0.0000000e+00
   1.0790848e+02   0.0000000e+00
   1.0790918e+02   0.0000000e+00
   1.0790988e+02   0.0000000e+00
   1.0791059e+02   0.0000000e+00
   1.0791129e+02   0.0000000e+00
   1.0791199e+02   0.0000000e+00
   1.0791269e+02   0.0000000e+00
   1.0791340e+02   0.0000000e+00
   1.0791410e+02   0.0000000e+00
   1.0791480e+02   0.0000000e+00
   1.0791550e+02   0.0000000e+00
   1.0791620e+02   0.0000000e+00
   1.0791691e+02   0.0000000e+00
   1.0791761e+02   0.0000000e+00
   1.0791831e+02   0.0000000e+00
   1.0791901e+02   0.0000000e+00
   1.0791971e+02   0.0000000e+00
   1.0792041e+02   0.0000000e+00
   1.0792111e+02   0.0000000e+00
   1.0792181e+02   0.0000000e+00
   1.0792252e+02   0.0000000e+00
   1.0792322e+02   0.0000000e+00
   1.0792392e+02   0.0000000e+00
   1.0792462e+02   0.0000000e+00
   1.0792532e+02   0.0000000e+00
   1.0792602e+02   0.0000000e+00
   1.0792672e+02   0.0000000e+00
   1.0792742e+02   0.0000000e+00
   1.0792812e+02   0.0000000e+00
   1.0792882e+02   0.0000000e+00
   1.0792952e+02   0.0000000e+00
   1.0793022e+02   0.0000000e+00
   1.0793092e+02   0.0000000e+00
   1.0793162e+02   0.0000000e+00
   1.0793231e+02   0.0000000e+00
   1.0793301e+02   0.0000000e+00
   1.0793371e+02   0.0000000e+00
   1.0793441e+02   0.0000000e+00
   1.0793511e+02   0.0000000e+00
   1.0793581e+02   0.0000000e+00
   1.0793651e+02   0.0000000e+00
   1.0793721e+02   0.0000000e+00
   1.0793790e+02   0.0000000e+00
   1.0793860e+02   0.0000000e+00
   1.0793930e+02   0.0000000e+00
   1.0794000e+02   0.0000000e+00
   1.0794070e+02   0.0000000e+00
   1.0794139e+02   0.0000000e+00
   1.0794209e+02   0.0000000e+00
   1.0794279e+02   0.0000000e+00
   1.0794349e+02   0.0000000e+00
   1.0794418e+02   0.0000000e+00
   1.0794488e+02   0.0000000e+00
   1.0794558e+02   0.0000000e+00
   1.0794627e+02   0.0000000e+00
   1.0794697e+02   0.0000000e+00
   1.0794767e+02   0.0000000e+00
   1.0794836e+02   0.0000000e+00
   1.0794906e+02   0.0000000e+00
   1.0794976e+02   0.0000000e+00
   1.0795045e+02   0.0000000e+00
   1.0795115e+02   0.0000000e+00
   1.0795185e+02   0.0000000e+00
   1.0795254e+02   0.0000000e+00
   1.0795324e+02   0.0000000e+00
   1.0795393e+02   0.0000000e+00
   1.0795463e+02   0.0000000e+00
   1.0795532e+02   0.0000000e+00
   1.0795602e+02   0.0000000e+00
   1.0795672e+02   0.0000000e+00
   1.0795741e+02   0.0000000e+00
   1.0795811e+02   0.0000000e+00
   1.0795880e+02   0.0000000e+00
   1.0795949e+02   0.0000000e+00
   1.0796019e+02   0.0000000e+00
   1.0796088e+02   0.0000000e+00
   1.0796158e+02   0.0000000e+00
   1.0796227e+02   0.0000000e+00
   1.0796297e+02   0.0000000e+00
   1.0796366e+02   0.0000000e+00
   1.0796436e+02   0.0000000e+00
   1.0796505e+02   0.0000000e+00
   1.0796574e+02   0.0000000e+00
   1.0796644e+02   0.0000000e+00
   1.0796713e+02   0.0000000e+00
   1.0796782e+02   0.0000000e+00
   1.0796852e+02   0.0000000e+00
   1.0796921e+02   0.0000000e+00
   1.0796990e+02   0.0000000e+00
   1.0797060e+02   0.0000000e+00
   1.0797129e+02   0.0000000e+00
   1.0797198e+02   0.0000000e+00
   1.0797268e+02   0.0000000e+00
   1.0797337e+02   0.0000000e+00
   1.0797406e+02   0.0000000e+00
   1.0797475e+02   0.0000000e+00
   1.0797545e+02   0.0000000e+00
   1.0797614e+02   0.0000000e+00
   1.0797683e+02   0.0000000e+00
   1.0797752e+02   0.0000000e+00
   1.0797821e+02   0.0000000e+00
   1.0797890e+02   0.0000000e+00
   1.0797960e+02   0.0000000e+00
   1.0798029e+02   0.0000000e+00
   1.0798098e+02   0.0000000e+00
   1.0798167e+02   0.0000000e+00
   1.0798236e+02   0.0000000e+00
   1.0798305e+02   0.0000000e+00
   1.0798374e+02   0.0000000e+00
   1.0798443e+02   0.0000000e+00
   1.0798513e+02   0.0000000e+00
   1.0798582e+02   0.0000000e+00
   1.0798651e+02   0.0000000e+00
   1.0798720e+02   0.0000000e+00
   1.0798789e+02   0.0000000e+00
   1.0798858e+02   0.0000000e+00
   1.0798927e+02   0.0000000e+00
   1.0798996e+02   0.0000000e+00
   1.0799065e+02   0.0000000e+00
   1.0799134e+02   0.0000000e+00
   1.0799203e+02   0.0000000e+00
   1.0799272e+02   0.0000000e+00
   1.0799341e+02   0.0000000e+00
   1.0799409e+02   0.0000000e+00
   1.0799478e+02   0.0000000e+00
   1.0799547e+02   0.0000000e+00
   1.0799616e+02   0.0000000e+00
   1.0799685e+02   0.0000000e+00
   1.0799754e+02   0.0000000e+00
   1.0799823e+02   0.0000000e+00
   1.0799892e+02   0.0000000e+00
   1.0799961e+02   0.0000000e+00
   1.0800029e+02   0.0000000e+00
   1.0800098e+02   0.0000000e+00
   1.0800167e+02   0.0000000e+00
   1.0800236e+02   0.0000000e+00
   1.0800305e+02   0.0000000e+00
   1.0800373e+02   0.0000000e+00
   1.0800442e+02   0.0000000e+00
   1.0800511e+02   0.0000000e+00
   1.0800580e+02   0.0000000e+00
   1.0800648e+02   0.0000000e+00
   1.0800717e+02   0.0000000e+00
   1.0800786e+02   0.0000000e+00
   1.0800854e+02   0.0000000e+00
   1.0800923e+02   0.0000000e+00
   1.0800992e+02   0.0000000e+00
   1.0801061e+02   0.0000000e+00
   1.0801129e+02   0.0000000e+00
   1.0801198e+02   0.0000000e+00
   1.0801266e+02   0.0000000e+00
   1.0801335e+02   0.0000000e+00
   1.0801404e+02   0.0000000e+00
   1.0801472e+02   0.0000000e+00
   1.0801541e+02   0.0000000e+00
   1.0801609e+02   0.0000000e+00
   1.0801678e+02   0.0000000e+00
   1.0801747e+02   0.0000000e+00
   1.0801815e+02   0.0000000e+00
   1.0801884e+02   0.0000000e+00
   1.0801952e+02   0.0000000e+00
   1.0802021e+02   0.0000000e+00
   1.0802089e+02   0.0000000e+00
   1.0802158e+02   0.0000000e+00
   1.0802226e+02   0.0000000e+00
   1.0802295e+02   0.0000000e+00
   1.0802363e+02   0.0000000e+00
   1.0802432e+02   0.0000000e+00
   1.0802500e+02   0.0000000e+00
   1.0802568e+02   0.0000000e+00
   1.0802637e+02   0.0000000e+00
   1.0802705e+02   0.0000000e+00
   1.0802774e+02   0.0000000e+00
   1.0802842e+02   0.0000000e+00
   1.0802910e+02   0.0000000e+00
   1.0802979e+02   0.0000000e+00
   1.0803047e+02   0.0000000e+00
   1.0803116e+02   0.0000000e+00
   1.0803184e+02   0.0000000e+00
   1.0803252e+02   0.0000000e+00
   1.0803321e+02   0.0000000e+00
   1.0803389e+02   0.0000000e+00
   1.0803457e+02   0.0000000e+00
   1.0803525e+02   0.0000000e+00
   1.0803594e+02   0.0000000e+00
   1.0803662e+02   0.0000000e+00
   1.0803730e+02   0.0000000e+00
   1.0803798e+02   0.0000000e+00
   1.0803867e+02   0.0000000e+00
   1.0803935e+02   0.0000000e+00
   1.0804003e+02   0.0000000e+00
   1.0804071e+02   0.0000000e+00
   1.0804139e+02   0.0000000e+00
   1.0804208e+02   0.0000000e+00
   1.0804276e+02   0.0000000e+00
   1.0804344e+02   0.0000000e+00
   1.0804412e+02   0.0000000e+00
   1.0804480e+02   0.0000000e+00
   1.0804548e+02   0.0000000e+00
   1.0804616e+02   0.0000000e+00
   1.0804685e+02   0.0000000e+00
   1.0804753e+02   0.0000000e+00
   1.0804821e+02   0.0000000e+00
   1.0804889e+02   0.0000000e+00
   1.0804957e+02   0.0000000e+00
   1.0805025e+02   0.0000000e+00
   1.0805093e+02   0.0000000e+00
   1.0805161e+02   0.0000000e+00
   1.0805229e+02   0.0000000e+00
   1.0805297e+02   0.0000000e+00
   1.0805365e+02   0.0000000e+00
   1.0805433e+02   0.0000000e+00
   1.0805501e+02   0.0000000e+00
   1.0805569e+02   0.0000000e+00
   1.0805637e+02   0.0000000e+00
   1.0805705e+02   0.0000000e+00
   1.0805773e+02   0.0000000e+00
   1.0805841e+02   0.0000000e+00
   1.0805908e+02   0.0000000e+00
   1.0805976e+02   0.0000000e+00
   1.0806044e+02   0.0000000e+00
   1.0806112e+02   0.0000000e+00
   1.0806180e+02   0.0000000e+00
   1.0806248e+02   0.0000000e+00
   1.0806316e+02   0.0000000e+00
   1.0806384e+02   0.0000000e+00
   1.0806451e+02   0.0000000e+00
   1.0806519e+02   0.0000000e+00
   1.0806587e+02   0.0000000e+00
   1.0806655e+02   0.0000000e+00
   1.0806723e+02   0.0000000e+00
   1.0806790e+02   0.0000000e+00
   1.0806858e+02   0.0000000e+00
   1.0806926e+02   0.0000000e+00
   1.0806994e+02   0.0000000e+00
   1.0807061e+02   0.0000000e+00
   1.0807129e+02   0.0000000e+00
   1.0807197e+02   0.0000000e+00
   1.0807264e+02   0.0000000e+00
   1.0807332e+02   0.0000000e+00
   1.0807400e+02   0.0000000e+00
   1.0807467e+02   0.0000000e+00
   1.0807535e+02   0.0000000e+00
   1.0807603e+02   0.0000000e+00
   1.0807670e+02   0.0000000e+00
   1.0807738e+02   0.0000000e+00
   1.0807806e+02   0.0000000e+00
   1.0807873e+02   0.0000000e+00
   1.0807941e+02   0.0000000e+00
   1.0808008e+02   0.0000000e+00
   1.0808076e+02   0.0000000e+00
   1.0808143e+02   0.0000000e+00
   1.0808211e+02   0.0000000e+00
   1.0808279e+02   0.0000000e+00
   1.0808346e+02   0.0000000e+00
   1.0808414e+02   0.0000000e+00
   1.0808481e+02   0.0000000e+00
   1.0808549e+02   0.0000000e+00
   1.0808616e+02   0.0000000e+00
   1.0808684e+02   0.0000000e+00
   1.0808751e+02   0.0000000e+00
   1.0808818e+02   0.0000000e+00
   1.0808886e+02   0.0000000e+00
   1.0808953e+02   0.0000000e+00
   1.0809021e+02   0.0000000e+00
   1.0809088e+02   0.0000000e+00
   1.0809156e+02   0.0000000e+00
   1.0809223e+02   0.0000000e+00
   1.0809290e+02   0.0000000e+00
   1.0809358e+02   0.0000000e+00
   1.0809425e+02   0.0000000e+00
   1.0809492e+02   0.0000000e+00
   1.0809560e+02   0.0000000e+00
   1.0809627e+02   0.0000000e+00
   1.0809694e+02   0.0000000e+00
   1.0809762e+02   0.0000000e+00
   1.0809829e+02   0.0000000e+00
   1.0809896e+02   0.0000000e+00
   1.0809964e+02   0.0000000e+00
   1.0810031e+02   0.0000000e+00
   1.0810098e+02   0.0000000e+00
   1.0810165e+02   0.0000000e+00
   1.0810233e+02   0.0000000e+00
   1.0810300e+02   0.0000000e+00
   1.0810367e+02   0.0000000e+00
   1.0810434e+02   0.0000000e+00
   1.0810501e+02   0.0000000e+00
   1.0810569e+02   0.0000000e+00
   1.0810636e+02   0.0000000e+00
   1.0810703e+02   0.0000000e+00
   1.0810770e+02   0.0000000e+00
   1.0810837e+02   0.0000000e+00
   1.0810904e+02   0.0000000e+00
   1.0810971e+02   0.0000000e+00
   1.0811039e+02   0.0000000e+00
   1.0811106e+02   0.0000000e+00
   1.0811173e+02   0.0000000e+00
   1.0811240e+02   0.0000000e+00
   1.0811307e+02   0.0000000e+00
   1.0811374e+02   0.0000000e+00
   1.0811441e+02   0.0000000e+00
   1.0811508e+02   0.0000000e+00
   1.0811575e+02   0.0000000e+00
   1.0811642e+02   0.0000000e+00
   1.0811709e+02   0.0000000e+00
   1.0811776e+02   0.0000000e+00
   1.0811843e+02   0.0000000e+00
   1.0811910e+02   0.0000000e+00
   1.0811977e+02   0.0000000e+00
   1.0812044e+02   0.0000000e+00
   1.0812111e+02   0.0000000e+00
   1.0812178e+02   0.0000000e+00
   1.0812245e+02   0.0000000e+00
   1.0812312e+02   0.0000000e+00
   1.0812379e+02   0.0000000e+00
   1.0812445e+02   0.0000000e+00
   1.0812512e+02   0.0000000e+00
   1.0812579e+02   0.0000000e+00
   1.0812646e+02   0.0000000e+00
   1.0812713e+02   0.0000000e+00
   1.0812780e+02   0.0000000e+00
   1.0812847e+02   0.0000000e+00
   1.0812913e+02   0.0000000e+00
   1.0812980e+02   0.0000000e+00
   1.0813047e+02   0.0000000e+00
   1.0813114e+02   0.0000000e+00
   1.0813181e+02   0.0000000e+00
   1.0813247e+02   0.0000000e+00
   1.0813314e+02   0.0000000e+00
   1.0813381e+02   0.0000000e+00
   1.0813448e+02   0.0000000e+00
   1.0813514e+02   0.0000000e+00
   1.0813581e+02   0.0000000e+00
   1.0813648e+02   0.0000000e+00
   1.0813714e+02   0.0000000e+00
   1.0813781e+02   0.0000000e+00
   1.0813848e+02   0.0000000e+00
   1.0813914e+02   0.0000000e+00
   1.0813981e+02   0.0000000e+00
   1.0814048e+02   0.0000000e+00
   1.0814114e+02   0.0000000e+00
   1.0814181e+02   0.0000000e+00
   1.0814248e+02   0.0000000e+00
   1.0814314e+02   0.0000000e+00
   1.0814381e+02   0.0000000e+00
   1.0814447e+02   0.0000000e+00
   1.0814514e+02   0.0000000e+00
   1.0814581e+02   0.0000000e+00
   1.0814647e+02   0.0000000e+00
   1.0814714e+02   0.0000000e+00
   1.0814780e+02   0.0000000e+00
   1.0814847e+02   0.0000000e+00
   1.0814913e+02   0.0000000e+00
   1.0814980e+02   0.0000000e+00
   1.0815046e+02   0.0000000e+00
   1.0815113e+02   0.0000000e+00
   1.0815179e+02   0.0000000e+00
   1.0815246e+02   0.0000000e+00
   1.0815312e+02   0.0000000e+00
   1.0815378e+02   0.0000000e+00
   1.0815445e+02   0.0000000e+00
   1.0815511e+02   0.0000000e+00
   1.0815578e+02   0.0000000e+00
   1.0815644e+02   0.0000000e+00
   1.0815711e+02   0.0000000e+00
   1.0815777e+02   0.0000000e+00
   1.0815843e+02   0.0000000e+00
   1.0815910e+02   0.0000000e+00
   1.0815976e+02   0.0000000e+00
   1.0816042e+02   0.0000000e+00
   1.0816109e+02   0.0000000e+00
   1.0816175e+02   0.0000000e+00
   1.0816241e+02   0.0000000e+00
   1.0816308e+02   0.0000000e+00
   1.0816374e+02   0.0000000e+00
   1.0816440e+02   0.0000000e+00
   1.0816506e+02   0.0000000e+00
   1.0816573e+02   0.0000000e+00
   1.0816639e+02   0.0000000e+00
   1.0816705e+02   0.0000000e+00
   1.0816771e+02   0.0000000e+00
   1.0816838e+02   0.0000000e+00
   1.0816904e+02   0.0000000e+00
   1.0816970e+02   0.0000000e+00
   1.0817036e+02   0.0000000e+00
   1.0817102e+02   0.0000000e+00
   1.0817169e+02   0.0000000e+00
   1.0817235e+02   0.0000000e+00
   1.0817301e+02   0.0000000e+00
   1.0817367e+02   0.0000000e+00
   1.0817433e+02   0.0000000e+00
   1.0817499e+02   0.0000000e+00
   1.0817565e+02   0.0000000e+00
   1.0817631e+02   0.0000000e+00
   1.0817698e+02   0.0000000e+00
   1.0817764e+02   0.0000000e+00
   1.0817830e+02   0.0000000e+00
   1.0817896e+02   0.0000000e+00
   1.0817962e+02   0.0000000e+00
   1.0818028e+02   0.0000000e+00
   1.0818094e+02   0.0000000e+00
   1.0818160e+02   0.0000000e+00
   1.0818226e+02   0.0000000e+00
   1.0818292e+02   0.0000000e+00
   1.0818358e+02   0.0000000e+00
   1.0818424e+02   0.0000000e+00
   1.0818490e+02   0.0000000e+00
   1.0818556e+02   0.0000000e+00
   1.0818622e+02   0.0000000e+00
   1.0818688e+02   0.0000000e+00
   1.0818754e+02   0.0000000e+00
   1.0818820e+02   0.0000000e+00
   1.0818885e+02   0.0000000e+00
   1.0818951e+02   0.0000000e+00
   1.0819017e+02   0.0000000e+00
   1.0819083e+02   0.0000000e+00
   1.0819149e+02   0.0000000e+00
   1.0819215e+02   0.0000000e+00
   1.0819281e+02   0.0000000e+00
   1.0819346e+02   0.0000000e+00
   1.0819412e+02   0.0000000e+00
   1.0819478e+02   0.0000000e+00
   1.0819544e+02   0.0000000e+00
   1.0819610e+02   0.0000000e+00
   1.0819676e+02   0.0000000e+00
   1.0819741e+02   0.0000000e+00
   1.0819807e+02   0.0000000e+00
   1.0819873e+02   0.0000000e+00
   1.0819939e+02   0.0000000e+00
   1.0820004e+02   0.0000000e+00
   1.0820070e+02   0.0000000e+00
   1.0820136e+02   0.0000000e+00
   1.0820201e+02   0.0000000e+00
   1.0820267e+02   0.0000000e+00
   1.0820333e+02   0.0000000e+00
   1.0820399e+02   0.0000000e+00
   1.0820464e+02   0.0000000e+00
   1.0820530e+02   0.0000000e+00
   1.0820595e+02   0.0000000e+00
   1.0820661e+02   0.0000000e+00
   1.0820727e+02   0.0000000e+00
   1.0820792e+02   0.0000000e+00
   1.0820858e+02   0.0000000e+00
   1.0820924e+02   0.0000000e+00
   1.0820989e+02   0.0000000e+00
   1.0821055e+02   0.0000000e+00
   1.0821120e+02   0.0000000e+00
   1.0821186e+02   0.0000000e+00
   1.0821251e+02   0.0000000e+00
   1.0821317e+02   0.0000000e+00
   1.0821382e+02   0.0000000e+00
   1.0821448e+02   0.0000000e+00
   1.0821514e+02   0.0000000e+00
   1.0821579e+02   0.0000000e+00
   1.0821645e+02   0.0000000e+00
   1.0821710e+02   0.0000000e+00
   1.0821775e+02   0.0000000e+00
   1.0821841e+02   0.0000000e+00
   1.0821906e+02   0.0000000e+00
   1.0821972e+02   0.0000000e+00
   1.0822037e+02   0.0000000e+00
   1.0822103e+02   0.0000000e+00
   1.0822168e+02   0.0000000e+00
   1.0822233e+02   0.0000000e+00
   1.0822299e+02   0.0000000e+00
   1.0822364e+02   0.0000000e+00
   1.0822430e+02   0.0000000e+00
   1.0822495e+02   0.0000000e+00
   1.0822560e+02   0.0000000e+00
   1.0822626e+02   0.0000000e+00
   1.0822691e+02   0.0000000e+00
   1.0822756e+02   0.0000000e+00
   1.0822822e+02   0.0000000e+00
   1.0822887e+02   0.0000000e+00
   1.0822952e+02   0.0000000e+00
   1.0823018e+02   0.0000000e+00
   1.0823083e+02   0.0000000e+00
   1.0823148e+02   0.0000000e+00
   1.0823213e+02   0.0000000e+00
   1.0823279e+02   0.0000000e+00
   1.0823344e+02   0.0000000e+00
   1.0823409e+02   0.0000000e+00
   1.0823474e+02   0.0000000e+00
   1.0823539e+02   0.0000000e+00
   1.0823605e+02   0.0000000e+00
   1.0823670e+02   0.0000000e+00
   1.0823735e+02   0.0000000e+00
   1.0823800e+02   0.0000000e+00
   1.0823865e+02   0.0000000e+00
   1.0823930e+02   0.0000000e+00
   1.0823996e+02   0.0000000e+00
   1.0824061e+02   0.0000000e+00
   1.0824126e+02   0.0000000e+00
   1.0824191e+02   0.0000000e+00
   1.0824256e+02   0.0000000e+00
   1.0824321e+02   0.0000000e+00
   1.0824386e+02   0.0000000e+00
   1.0824451e+02   0.0000000e+00
   1.0824516e+02   0.0000000e+00
   1.0824581e+02   0.0000000e+00
   1.0824646e+02   0.0000000e+00
   1.0824711e+02   0.0000000e+00
   1.0824776e+02   0.0000000e+00
   1.0824841e+02   0.0000000e+00
   1.0824906e+02   0.0000000e+00
   1.0824971e+02   0.0000000e+00
   1.0825036e+02   0.0000000e+00
   1.0825101e+02   0.0000000e+00
   1.0825166e+02   0.0000000e+00
   1.0825231e+02   0.0000000e+00
   1.0825296e+02   0.0000000e+00
   1.0825361e+02   0.0000000e+00
   1.0825426e+02   0.0000000e+00
   1.0825491e+02   0.0000000e+00
   1.0825556e+02   0.0000000e+00
   1.0825621e+02   0.0000000e+00
   1.0825686e+02   0.0000000e+00
   1.0825751e+02   0.0000000e+00
   1.0825815e+02   0.0000000e+00
   1.0825880e+02   0.0000000e+00
   1.0825945e+02   0.0000000e+00
   1.0826010e+02   0.0000000e+00
   1.0826075e+02   0.0000000e+00
   1.0826140e+02   0.0000000e+00
   1.0826204e+02   0.0000000e+00
   1.0826269e+02   0.0000000e+00
   1.0826334e+02   0.0000000e+00
   1.0826399e+02   0.0000000e+00
   1.0826464e+02   0.0000000e+00
   1.0826528e+02   0.0000000e+00
   1.0826593e+02   0.0000000e+00
   1.0826658e+02   0.0000000e+00
   1.0826723e+02   0.0000000e+00
   1.0826787e+02   0.0000000e+00
   1.0826852e+02   0.0000000e+00
   1.0826917e+02   0.0000000e+00
   1.0826981e+02   0.0000000e+00
   1.0827046e+02   0.0000000e+00
   1.0827111e+02   0.0000000e+00
   1.0827175e+02   0.0000000e+00
   1.0827240e+02   0.0000000e+00
   1.0827305e+02   0.0000000e+00
   1.0827369e+02   0.0000000e+00
   1.0827434e+02   0.0000000e+00
   1.0827499e+02   0.0000000e+00
   1.0827563e+02   0.0000000e+00
   1.0827628e+02   0.0000000e+00
   1.0827692e+02   0.0000000e+00
   1.0827757e+02   0.0000000e+00
   1.0827821e+02   0.0000000e+00
   1.0827886e+02   0.0000000e+00
   1.0827951e+02   0.0000000e+00
   1.0828015e+02   0.0000000e+00
   1.0828080e+02   0.0000000e+00
   1.0828144e+02   0.0000000e+00
   1.0828209e+02   0.0000000e+00
   1.0828273e+02   0.0000000e+00
   1.0828338e+02   0.0000000e+00
   1.0828402e+02   0.0000000e+00
   1.0828467e+02   0.0000000e+00
   1.0828531e+02   0.0000000e+00
   1.0828595e+02   0.0000000e+00
   1.0828660e+02   0.0000000e+00
   1.0828724e+02   0.0000000e+00
   1.0828789e+02   0.0000000e+00
   1.0828853e+02   0.0000000e+00
   1.0828918e+02   0.0000000e+00
   1.0828982e+02   0.0000000e+00
   1.0829046e+02   0.0000000e+00
   1.0829111e+02   0.0000000e+00
   1.0829175e+02   0.0000000e+00
   1.0829239e+02   0.0000000e+00
   1.0829304e+02   0.0000000e+00
   1.0829368e+02   0.0000000e+00
   1.0829432e+02   0.0000000e+00
   1.0829497e+02   0.0000000e+00
   1.0829561e+02   0.0000000e+00
   1.0829625e+02   0.0000000e+00
   1.0829690e+02   0.0000000e+00
   1.0829754e+02   0.0000000e+00
   1.0829818e+02   0.0000000e+00
   1.0829882e+02   0.0000000e+00
   1.0829947e+02   0.0000000e+00
   1.0830011e+02   0.0000000e+00
   1.0830075e+02   0.0000000e+00
   1.0830139e+02   0.0000000e+00
   1.0830204e+02   0.0000000e+00
   1.0830268e+02   0.0000000e+00
   1.0830332e+02   0.0000000e+00
   1.0830396e+02   0.0000000e+00
   1.0830460e+02   0.0000000e+00
   1.0830525e+02   0.0000000e+00
   1.0830589e+02   0.0000000e+00
   1.0830653e+02   0.0000000e+00
   1.0830717e+02   0.0000000e+00
   1.0830781e+02   0.0000000e+00
   1.0830845e+02   0.0000000e+00
   1.0830909e+02   0.0000000e+00
   1.0830973e+02   0.0000000e+00
   1.0831037e+02   0.0000000e+00
   1.0831102e+02   0.0000000e+00
   1.0831166e+02   0.0000000e+00
   1.0831230e+02   0.0000000e+00
   1.0831294e+02   0.0000000e+00
   1.0831358e+02   0.0000000e+00
   1.0831422e+02   0.0000000e+00
   1.0831486e+02   0.0000000e+00
   1.0831550e+02   0.0000000e+00
   1.0831614e+02   0.0000000e+00
   1.0831678e+02   0.0000000e+00
   1.0831742e+02   0.0000000e+00
   1.0831806e+02   0.0000000e+00
   1.0831870e+02   0.0000000e+00
   1.0831934e+02   0.0000000e+00
   1.0831998e+02   0.0000000e+00
   1.0832062e+02   0.0000000e+00
   1.0832126e+02   0.0000000e+00
   1.0832189e+02   0.0000000e+00
   1.0832253e+02   0.0000000e+00
   1.0832317e+02   0.0000000e+00
   1.0832381e+02   0.0000000e+00
   1.0832445e+02   0.0000000e+00
   1.0832509e+02   0.0000000e+00
   1.0832573e+02   0.0000000e+00
   1.0832637e+02   0.0000000e+00
   1.0832700e+02   0.0000000e+00
   1.0832764e+02   0.0000000e+00
   1.0832828e+02   0.0000000e+00
   1.0832892e+02   0.0000000e+00
   1.0832956e+02   0.0000000e+00
   1.0833020e+02   0.0000000e+00
   1.0833083e+02   0.0000000e+00
   1.0833147e+02   0.0000000e+00
   1.0833211e+02   0.0000000e+00
   1.0833275e+02   0.0000000e+00
   1.0833338e+02   0.0000000e+00
   1.0833402e+02   0.0000000e+00
   1.0833466e+02   0.0000000e+00
   1.0833530e+02   0.0000000e+00
   1.0833593e+02   0.0000000e+00
   1.0833657e+02   0.0000000e+00
   1.0833721e+02   0.0000000e+00
   1.0833784e+02   0.0000000e+00
   1.0833848e+02   0.0000000e+00
   1.0833912e+02   0.0000000e+00
   1.0833975e+02   0.0000000e+00
   1.0834039e+02   0.0000000e+00
   1.0834103e+02   0.0000000e+00
   1.0834166e+02   0.0000000e+00
   1.0834230e+02   0.0000000e+00
   1.0834294e+02   0.0000000e+00
   1.0834357e+02   0.0000000e+00
   1.0834421e+02   0.0000000e+00
   1.0834484e+02   0.0000000e+00
   1.0834548e+02   0.0000000e+00
   1.0834611e+02   0.0000000e+00
   1.0834675e+02   0.0000000e+00
   1.0834739e+02   0.0000000e+00
   1.0834802e+02   0.0000000e+00
   1.0834866e+02   0.0000000e+00
   1.0834929e+02   0.0000000e+00
   1.0834993e+02   0.0000000e+00
   1.0835056e+02   0.0000000e+00
   1.0835120e+02   0.0000000e+00
   1.0835183e+02   0.0000000e+00
   1.0835247e+02   0.0000000e+00
   1.0835310e+02   0.0000000e+00
   1.0835373e+02   0.0000000e+00
   1.0835437e+02   0.0000000e+00
   1.0835500e+02   0.0000000e+00
   1.0835564e+02   0.0000000e+00
   1.0835627e+02   0.0000000e+00
   1.0835691e+02   0.0000000e+00
   1.0835754e+02   0.0000000e+00
   1.0835817e+02   0.0000000e+00
   1.0835881e+02   0.0000000e+00
   1.0835944e+02   0.0000000e+00
   1.0836007e+02   0.0000000e+00
   1.0836071e+02   0.0000000e+00
   1.0836134e+02   0.0000000e+00
   1.0836197e+02   0.0000000e+00
   1.0836261e+02   0.0000000e+00
   1.0836324e+02   0.0000000e+00
   1.0836387e+02   0.0000000e+00
   1.0836451e+02   0.0000000e+00
   1.0836514e+02   0.0000000e+00
   1.0836577e+02   0.0000000e+00
   1.0836641e+02   0.0000000e+00
   1.0836704e+02   0.0000000e+00
   1.0836767e+02   0.0000000e+00
   1.0836830e+02   0.0000000e+00
   1.0836894e+02   0.0000000e+00
   1.0836957e+02   0.0000000e+00
   1.0837020e+02   0.0000000e+00
   1.0837083e+02   0.0000000e+00
   1.0837146e+02   0.0000000e+00
   1.0837210e+02   0.0000000e+00
   1.0837273e+02   0.0000000e+00
   1.0837336e+02   0.0000000e+00
   1.0837399e+02   0.0000000e+00
   1.0837462e+02   0.0000000e+00
   1.0837525e+02   0.0000000e+00
   1.0837588e+02   0.0000000e+00
   1.0837652e+02   0.0000000e+00
   1.0837715e+02   0.0000000e+00
   1.0837778e+02   0.0000000e+00
   1.0837841e+02   0.0000000e+00
   1.0837904e+02   0.0000000e+00
   1.0837967e+02   0.0000000e+00
   1.0838030e+02   0.0000000e+00
   1.0838093e+02   0.0000000e+00
   1.0838156e+02   0.0000000e+00
   1.0838219e+02   0.0000000e+00
   1.0838282e+02   0.0000000e+00
   1.0838345e+02   0.0000000e+00
   1.0838408e+02   0.0000000e+00
   1.0838471e+02   0.0000000e+00
   1.0838534e+02   0.0000000e+00
   1.0838597e+02   0.0000000e+00
   1.0838660e+02   0.0000000e+00
   1.0838723e+02   0.0000000e+00
   1.0838786e+02   0.0000000e+00
   1.0838849e+02   0.0000000e+00
   1.0838912e+02   0.0000000e+00
   1.0838975e+02   0.0000000e+00
   1.0839038e+02   0.0000000e+00
   1.0839101e+02   0.0000000e+00
   1.0839164e+02   0.0000000e+00
   1.0839227e+02   0.0000000e+00
   1.0839289e+02   0.0000000e+00
   1.0839352e+02   0.0000000e+00
   1.0839415e+02   0.0000000e+00
   1.0839478e+02   0.0000000e+00
   1.0839541e+02   0.0000000e+00
   1.0839604e+02   0.0000000e+00
   1.0839667e+02   0.0000000e+00
   1.0839729e+02   0.0000000e+00
   1.0839792e+02   0.0000000e+00
   1.0839855e+02   0.0000000e+00
   1.0839918e+02   0.0000000e+00
   1.0839981e+02   0.0000000e+00
   1.0840043e+02   0.0000000e+00
   1.0840106e+02   0.0000000e+00
   1.0840169e+02   0.0000000e+00
   1.0840232e+02   0.0000000e+00
   1.0840294e+02   0.0000000e+00
   1.0840357e+02   0.0000000e+00
   1.0840420e+02   0.0000000e+00
   1.0840482e+02   0.0000000e+00
   1.0840545e+02   0.0000000e+00
   1.0840608e+02   0.0000000e+00
   1.0840671e+02   0.0000000e+00
   1.0840733e+02   0.0000000e+00
   1.0840796e+02   0.0000000e+00
   1.0840859e+02   0.0000000e+00
   1.0840921e+02   0.0000000e+00
   1.0840984e+02   0.0000000e+00
   1.0841046e+02   0.0000000e+00
   1.0841109e+02   0.0000000e+00
   1.0841172e+02   0.0000000e+00
   1.0841234e+02   0.0000000e+00
   1.0841297e+02   0.0000000e+00
   1.0841359e+02   0.0000000e+00
   1.0841422e+02   0.0000000e+00
   1.0841485e+02   0.0000000e+00
   1.0841547e+02   0.0000000e+00
   1.0841610e+02   0.0000000e+00
   1.0841672e+02   0.0000000e+00
   1.0841735e+02   0.0000000e+00
   1.0841797e+02   0.0000000e+00
   1.0841860e+02   0.0000000e+00
   1.0841922e+02   0.0000000e+00
   1.0841985e+02   0.0000000e+00
   1.0842047e+02   0.0000000e+00
   1.0842110e+02   0.0000000e+00
   1.0842172e+02   0.0000000e+00
   1.0842235e+02   0.0000000e+00
   1.0842297e+02   0.0000000e+00
   1.0842360e+02   0.0000000e+00
   1.0842422e+02   0.0000000e+00
   1.0842484e+02   0.0000000e+00
   1.0842547e+02   0.0000000e+00
   1.0842609e+02   0.0000000e+00
   1.0842672e+02   0.0000000e+00
   1.0842734e+02   0.0000000e+00
   1.0842796e+02   0.0000000e+00
   1.0842859e+02   0.0000000e+00
   1.0842921e+02   0.0000000e+00
   1.0842983e+02   0.0000000e+00
   1.0843046e+02   0.0000000e+00
   1.0843108e+02   0.0000000e+00
   1.0843170e+02   0.0000000e+00
   1.0843233e+02   0.0000000e+00
   1.0843295e+02   0.0000000e+00
   1.0843357e+02   0.0000000e+00
   1.0843420e+02   0.0000000e+00
   1.0843482e+02   0.0000000e+00
   1.0843544e+02   0.0000000e+00
   1.0843606e+02   0.0000000e+00
   1.0843669e+02   0.0000000e+00
   1.0843731e+02   0.0000000e+00
   1.0843793e+02   0.0000000e+00
   1.0843855e+02   0.0000000e+00
   1.0843918e+02   0.0000000e+00
   1.0843980e+02   0.0000000e+00
   1.0844042e+02   0.0000000e+00
   1.0844104e+02   0.0000000e+00
   1.0844166e+02   0.0000000e+00
   1.0844229e+02   0.0000000e+00
   1.0844291e+02   0.0000000e+00
   1.0844353e+02   0.0000000e+00
   1.0844415e+02   0.0000000e+00
   1.0844477e+02   0.0000000e+00
   1.0844539e+02   0.0000000e+00
   1.0844601e+02   0.0000000e+00
   1.0844664e+02   0.0000000e+00
   1.0844726e+02   0.0000000e+00
   1.0844788e+02   0.0000000e+00
   1.0844850e+02   0.0000000e+00
   1.0844912e+02   0.0000000e+00
   1.0844974e+02   0.0000000e+00
   1.0845036e+02   0.0000000e+00
   1.0845098e+02   0.0000000e+00
   1.0845160e+02   0.0000000e+00
   1.0845222e+02   0.0000000e+00
   1.0845284e+02   0.0000000e+00
   1.0845346e+02   0.0000000e+00
   1.0845408e+02   0.0000000e+00
   1.0845470e+02   0.0000000e+00
   1.0845532e+02   0.0000000e+00
   1.0845594e+02   0.0000000e+00
   1.0845656e+02   0.0000000e+00
   1.0845718e+02   0.0000000e+00
   1.0845780e+02   0.0000000e+00
   1.0845842e+02   0.0000000e+00
   1.0845904e+02   0.0000000e+00
   1.0845966e+02   0.0000000e+00
   1.0846028e+02   0.0000000e+00
   1.0846090e+02   0.0000000e+00
   1.0846151e+02   0.0000000e+00
   1.0846213e+02   0.0000000e+00
   1.0846275e+02   0.0000000e+00
   1.0846337e+02   0.0000000e+00
   1.0846399e+02   0.0000000e+00
   1.0846461e+02   0.0000000e+00
   1.0846523e+02   0.0000000e+00
   1.0846585e+02   0.0000000e+00
   1.0846646e+02   0.0000000e+00
   1.0846708e+02   0.0000000e+00
   1.0846770e+02   0.0000000e+00
   1.0846832e+02   0.0000000e+00
   1.0846894e+02   0.0000000e+00
   1.0846955e+02   0.0000000e+00
   1.0847017e+02   0.0000000e+00
   1.0847079e+02   0.0000000e+00
   1.0847141e+02   0.0000000e+00
   1.0847202e+02   0.0000000e+00
   1.0847264e+02   0.0000000e+00
   1.0847326e+02   0.0000000e+00
   1.0847388e+02   0.0000000e+00
   1.0847449e+02   0.0000000e+00
   1.0847511e+02   0.0000000e+00
   1.0847573e+02   0.0000000e+00
   1.0847634e+02   0.0000000e+00
   1.0847696e+02   0.0000000e+00
   1.0847758e+02   0.0000000e+00
   1.0847819e+02   0.0000000e+00
   1.0847881e+02   0.0000000e+00
   1.0847943e+02   0.0000000e+00
   1.0848004e+02   0.0000000e+00
   1.0848066e+02   0.0000000e+00
   1.0848128e+02   0.0000000e+00
   1.0848189e+02   0.0000000e+00
   1.0848251e+02   0.0000000e+00
   1.0848312e+02   0.0000000e+00
   1.0848374e+02   0.0000000e+00
   1.0848435e+02   0.0000000e+00
   1.0848497e+02   0.0000000e+00
   1.0848559e+02   0.0000000e+00
   1.0848620e+02   0.0000000e+00
   1.0848682e+02   0.0000000e+00
   1.0848743e+02   0.0000000e+00
   1.0848805e+02   0.0000000e+00
   1.0848866e+02   0.0000000e+00
   1.0848928e+02   0.0000000e+00
   1.0848989e+02   0.0000000e+00
   1.0849051e+02   0.0000000e+00
   1.0849112e+02   0.0000000e+00
   1.0849174e+02   0.0000000e+00
   1.0849235e+02   0.0000000e+00
   1.0849297e+02   0.0000000e+00
   1.0849358e+02   0.0000000e+00
   1.0849419e+02   0.0000000e+00
   1.0849481e+02   0.0000000e+00
   1.0849542e+02   0.0000000e+00
   1.0849604e+02   0.0000000e+00
   1.0849665e+02   0.0000000e+00
   1.0849726e+02   0.0000000e+00
   1.0849788e+02   0.0000000e+00
   1.0849849e+02   0.0000000e+00
   1.0849911e+02   0.0000000e+00
   1.0849972e+02   0.0000000e+00
   1.0850033e+02   0.0000000e+00
   1.0850095e+02   0.0000000e+00
   1.0850156e+02   0.0000000e+00
   1.0850217e+02   0.0000000e+00
   1.0850279e+02   0.0000000e+00
   1.0850340e+02   0.0000000e+00
   1.0850401e+02   0.0000000e+00
   1.0850462e+02   0.0000000e+00
   1.0850524e+02   0.0000000e+00
   1.0850585e+02   0.0000000e+00
   1.0850646e+02   0.0000000e+00
   1.0850707e+02   0.0000000e+00
   1.0850769e+02   0.0000000e+00
   1.0850830e+02   0.0000000e+00
   1.0850891e+02   0.0000000e+00
   1.0850952e+02   0.0000000e+00
   1.0851014e+02   0.0000000e+00
   1.0851075e+02   0.0000000e+00
   1.0851136e+02   0.0000000e+00
   1.0851197e+02   0.0000000e+00
   1.0851258e+02   0.0000000e+00
   1.0851320e+02   0.0000000e+00
   1.0851381e+02   0.0000000e+00
   1.0851442e+02   0.0000000e+00
   1.0851503e+02   0.0000000e+00
   1.0851564e+02   0.0000000e+00
   1.0851625e+02   0.0000000e+00
   1.0851686e+02   0.0000000e+00
   1.0851747e+02   0.0000000e+00
   1.0851809e+02   0.0000000e+00
   1.0851870e+02   0.0000000e+00
   1.0851931e+02   0.0000000e+00
   1.0851992e+02   0.0000000e+00
   1.0852053e+02   0.0000000e+00
   1.0852114e+02   0.0000000e+00
   1.0852175e+02   0.0000000e+00
   1.0852236e+02   0.0000000e+00
   1.0852297e+02   0.0000000e+00
   1.0852358e+02   0.0000000e+00
   1.0852419e+02   0.0000000e+00
   1.0852480e+02   0.0000000e+00
   1.0852541e+02   0.0000000e+00
   1.0852602e+02   0.0000000e+00
   1.0852663e+02   0.0000000e+00
   1.0852724e+02   0.0000000e+00
   1.0852785e+02   0.0000000e+00
   1.0852846e+02   0.0000000e+00
   1.0852907e+02   0.0000000e+00
   1.0852968e+02   0.0000000e+00
   1.0853029e+02   0.0000000e+00
   1.0853090e+02   0.0000000e+00
   1.0853150e+02   0.0000000e+00
   1.0853211e+02   0.0000000e+00
   1.0853272e+02   0.0000000e+00
   1.0853333e+02   0.0000000e+00
   1.0853394e+02   0.0000000e+00
   1.0853455e+02   0.0000000e+00
   1.0853516e+02   0.0000000e+00
   1.0853577e+02   0.0000000e+00
   1.0853637e+02   0.0000000e+00
   1.0853698e+02   0.0000000e+00
   1.0853759e+02   0.0000000e+00
   1.0853820e+02   0.0000000e+00
   1.0853881e+02   0.0000000e+00
   1.0853941e+02   0.0000000e+00
   1.0854002e+02   0.0000000e+00
   1.0854063e+02   0.0000000e+00
   1.0854124e+02   0.0000000e+00
   1.0854185e+02   0.0000000e+00
   1.0854245e+02   0.0000000e+00
   1.0854306e+02   0.0000000e+00
   1.0854367e+02   0.0000000e+00
   1.0854428e+02   0.0000000e+00
   1.0854488e+02   0.0000000e+00
   1.0854549e+02   0.0000000e+00
   1.0854610e+02   0.0000000e+00
   1.0854670e+02   0.0000000e+00
   1.0854731e+02   0.0000000e+00
   1.0854792e+02   0.0000000e+00
   1.0854852e+02   0.0000000e+00
   1.0854913e+02   0.0000000e+00
   1.0854974e+02   0.0000000e+00
   1.0855034e+02   0.0000000e+00
   1.0855095e+02   0.0000000e+00
   1.0855156e+02   0.0000000e+00
   1.0855216e+02   0.0000000e+00
   1.0855277e+02   0.0000000e+00
   1.0855337e+02   0.0000000e+00
   1.0855398e+02   0.0000000e+00
   1.0855459e+02   0.0000000e+00
   1.0855519e+02   0.0000000e+00
   1.0855580e+02   0.0000000e+00
   1.0855640e+02   0.0000000e+00
   1.0855701e+02   0.0000000e+00
   1.0855761e+02   0.0000000e+00
   1.0855822e+02   0.0000000e+00
   1.0855882e+02   0.0000000e+00
   1.0855943e+02   0.0000000e+00
   1.0856003e+02   0.0000000e+00
   1.0856064e+02   0.0000000e+00
   1.0856124e+02   0.0000000e+00
   1.0856185e+02   0.0000000e+00
   1.0856245e+02   0.0000000e+00
   1.0856306e+02   0.0000000e+00
   1.0856366e+02   0.0000000e+00
   1.0856427e+02   0.0000000e+00
   1.0856487e+02   0.0000000e+00
   1.0856548e+02   0.0000000e+00
   1.0856608e+02   0.0000000e+00
   1.0856668e+02   0.0000000e+00
   1.0856729e+02   0.0000000e+00
   1.0856789e+02   0.0000000e+00
   1.0856850e+02   0.0000000e+00
   1.0856910e+02   0.0000000e+00
   1.0856970e+02   0.0000000e+00
   1.0857031e+02   0.0000000e+00
   1.0857091e+02   0.0000000e+00
   1.0857152e+02   0.0000000e+00
   1.0857212e+02   0.0000000e+00
   1.0857272e+02   0.0000000e+00
   1.0857332e+02   0.0000000e+00
   1.0857393e+02   0.0000000e+00
   1.0857453e+02   0.0000000e+00
   1.0857513e+02   0.0000000e+00
   1.0857574e+02   0.0000000e+00
   1.0857634e+02   0.0000000e+00
   1.0857694e+02   0.0000000e+00
   1.0857755e+02   0.0000000e+00
   1.0857815e+02   0.0000000e+00
   1.0857875e+02   0.0000000e+00
   1.0857935e+02   0.0000000e+00
   1.0857995e+02   0.0000000e+00
   1.0858056e+02   0.0000000e+00
   1.0858116e+02   0.0000000e+00
   1.0858176e+02   0.0000000e+00
   1.0858236e+02   0.0000000e+00
   1.0858297e+02   0.0000000e+00
   1.0858357e+02   0.0000000e+00
   1.0858417e+02   0.0000000e+00
   1.0858477e+02   0.0000000e+00
   1.0858537e+02   0.0000000e+00
   1.0858597e+02   0.0000000e+00
   1.0858657e+02   0.0000000e+00
   1.0858718e+02   0.0000000e+00
   1.0858778e+02   0.0000000e+00
   1.0858838e+02   0.0000000e+00
   1.0858898e+02   0.0000000e+00
   1.0858958e+02   0.0000000e+00
   1.0859018e+02   0.0000000e+00
   1.0859078e+02   0.0000000e+00
   1.0859138e+02   0.0000000e+00
   1.0859198e+02   0.0000000e+00
   1.0859258e+02   0.0000000e+00
   1.0859318e+02   0.0000000e+00
   1.0859379e+02   0.0000000e+00
   1.0859439e+02   0.0000000e+00
   1.0859499e+02   0.0000000e+00
   1.0859559e+02   0.0000000e+00
   1.0859619e+02   0.0000000e+00
   1.0859679e+02   0.0000000e+00
   1.0859739e+02   0.0000000e+00
   1.0859799e+02   0.0000000e+00
   1.0859859e+02   0.0000000e+00
   1.0859918e+02   0.0000000e+00
   1.0859978e+02   0.0000000e+00
   1.0860038e+02   0.0000000e+00
   1.0860098e+02   0.0000000e+00
   1.0860158e+02   0.0000000e+00
   1.0860218e+02   0.0000000e+00
   1.0860278e+02   0.0000000e+00
   1.0860338e+02   0.0000000e+00
   1.0860398e+02   0.0000000e+00
   1.0860458e+02   0.0000000e+00
   1.0860518e+02   0.0000000e+00
   1.0860578e+02   0.0000000e+00
   1.0860637e+02   0.0000000e+00
   1.0860697e+02   0.0000000e+00
   1.0860757e+02   0.0000000e+00
   1.0860817e+02   0.0000000e+00
   1.0860877e+02   0.0000000e+00
   1.0860937e+02   0.0000000e+00
   1.0860996e+02   0.0000000e+00
   1.0861056e+02   0.0000000e+00
   1.0861116e+02   0.0000000e+00
   1.0861176e+02   0.0000000e+00
   1.0861236e+02   0.0000000e+00
   1.0861295e+02   0.0000000e+00
   1.0861355e+02   0.0000000e+00
   1.0861415e+02   0.0000000e+00
   1.0861475e+02   0.0000000e+00
   1.0861534e+02   0.0000000e+00
   1.0861594e+02   0.0000000e+00
   1.0861654e+02   0.0000000e+00
   1.0861714e+02   0.0000000e+00
   1.0861773e+02   0.0000000e+00
   1.0861833e+02   0.0000000e+00
   1.0861893e+02   0.0000000e+00
   1.0861952e+02   0.0000000e+00
   1.0862012e+02   0.0000000e+00
   1.0862072e+02   0.0000000e+00
   1.0862131e+02   0.0000000e+00
   1.0862191e+02   0.0000000e+00
   1.0862251e+02   0.0000000e+00
   1.0862310e+02   0.0000000e+00
   1.0862370e+02   0.0000000e+00
   1.0862430e+02   0.0000000e+00
   1.0862489e+02   0.0000000e+00
   1.0862549e+02   0.0000000e+00
   1.0862608e+02   0.0000000e+00
   1.0862668e+02   0.0000000e+00
   1.0862728e+02   0.0000000e+00
   1.0862787e+02   0.0000000e+00
   1.0862847e+02   0.0000000e+00
   1.0862906e+02   0.0000000e+00
   1.0862966e+02   0.0000000e+00
   1.0863025e+02   0.0000000e+00
   1.0863085e+02   0.0000000e+00
   1.0863144e+02   0.0000000e+00
   1.0863204e+02   0.0000000e+00
   1.0863263e+02   0.0000000e+00
   1.0863323e+02   0.0000000e+00
   1.0863382e+02   0.0000000e+00
   1.0863442e+02   0.0000000e+00
   1.0863501e+02   0.0000000e+00
   1.0863561e+02   0.0000000e+00
   1.0863620e+02   0.0000000e+00
   1.0863680e+02   0.0000000e+00
   1.0863739e+02   0.0000000e+00
   1.0863799e+02   0.0000000e+00
   1.0863858e+02   0.0000000e+00
   1.0863917e+02   0.0000000e+00
   1.0863977e+02   0.0000000e+00
   1.0864036e+02   0.0000000e+00
   1.0864096e+02   0.0000000e+00
   1.0864155e+02   0.0000000e+00
   1.0864214e+02   0.0000000e+00
   1.0864274e+02   0.0000000e+00
   1.0864333e+02   0.0000000e+00
   1.0864392e+02   0.0000000e+00
   1.0864452e+02   0.0000000e+00
   1.0864511e+02   0.0000000e+00
   1.0864570e+02   0.0000000e+00
   1.0864630e+02   0.0000000e+00
   1.0864689e+02   0.0000000e+00
   1.0864748e+02   0.0000000e+00
   1.0864808e+02   0.0000000e+00
   1.0864867e+02   0.0000000e+00
   1.0864926e+02   0.0000000e+00
   1.0864985e+02   0.0000000e+00
   1.0865045e+02   0.0000000e+00
   1.0865104e+02   0.0000000e+00
   1.0865163e+02   0.0000000e+00
   1.0865222e+02   0.0000000e+00
   1.0865282e+02   0.0000000e+00
   1.0865341e+02   0.0000000e+00
   1.0865400e+02   0.0000000e+00
   1.0865459e+02   0.0000000e+00
   1.0865519e+02   0.0000000e+00
   1.0865578e+02   0.0000000e+00
   1.0865637e+02   0.0000000e+00
   1.0865696e+02   0.0000000e+00
   1.0865755e+02   0.0000000e+00
   1.0865814e+02   0.0000000e+00
   1.0865874e+02   0.0000000e+00
   1.0865933e+02   0.0000000e+00
   1.0865992e+02   0.0000000e+00
   1.0866051e+02   0.0000000e+00
   1.0866110e+02   0.0000000e+00
   1.0866169e+02   0.0000000e+00
   1.0866228e+02   0.0000000e+00
   1.0866287e+02   0.0000000e+00
   1.0866346e+02   0.0000000e+00
   1.0866405e+02   0.0000000e+00
   1.0866465e+02   0.0000000e+00
   1.0866524e+02   0.0000000e+00
   1.0866583e+02   0.0000000e+00
   1.0866642e+02   0.0000000e+00
   1.0866701e+02   0.0000000e+00
   1.0866760e+02   0.0000000e+00
   1.0866819e+02   0.0000000e+00
   1.0866878e+02   0.0000000e+00
   1.0866937e+02   0.0000000e+00
   1.0866996e+02   0.0000000e+00
   1.0867055e+02   0.0000000e+00
   1.0867114e+02   0.0000000e+00
   1.0867173e+02   0.0000000e+00
   1.0867232e+02   0.0000000e+00
   1.0867291e+02   0.0000000e+00
   1.0867350e+02   0.0000000e+00
   1.0867409e+02   0.0000000e+00
   1.0867467e+02   0.0000000e+00
   1.0867526e+02   0.0000000e+00
   1.0867585e+02   0.0000000e+00
   1.0867644e+02   0.0000000e+00
   1.0867703e+02   0.0000000e+00
   1.0867762e+02   0.0000000e+00
   1.0867821e+02   0.0000000e+00
   1.0867880e+02   0.0000000e+00
   1.0867939e+02   0.0000000e+00
   1.0867998e+02   0.0000000e+00
   1.0868056e+02   0.0000000e+00
   1.0868115e+02   0.0000000e+00
   1.0868174e+02   0.0000000e+00
   1.0868233e+02   0.0000000e+00
   1.0868292e+02   0.0000000e+00
   1.0868350e+02   0.0000000e+00
   1.0868409e+02   0.0000000e+00
   1.0868468e+02   0.0000000e+00
   1.0868527e+02   0.0000000e+00
   1.0868586e+02   0.0000000e+00
   1.0868644e+02   0.0000000e+00
   1.0868703e+02   0.0000000e+00
   1.0868762e+02   0.0000000e+00
   1.0868821e+02   0.0000000e+00
   1.0868879e+02   0.0000000e+00
   1.0868938e+02   0.0000000e+00
   1.0868997e+02   0.0000000e+00
   1.0869056e+02   0.0000000e+00
   1.0869114e+02   0.0000000e+00
   1.0869173e+02   0.0000000e+00
   1.0869232e+02   0.0000000e+00
   1.0869290e+02   0.0000000e+00
   1.0869349e+02   0.0000000e+00
   1.0869408e+02   0.0000000e+00
   1.0869466e+02   0.0000000e+00
   1.0869525e+02   0.0000000e+00
   1.0869584e+02   0.0000000e+00
   1.0869642e+02   0.0000000e+00
   1.0869701e+02   0.0000000e+00
   1.0869760e+02   0.0000000e+00
   1.0869818e+02   0.0000000e+00
   1.0869877e+02   0.0000000e+00
   1.0869935e+02   0.0000000e+00
   1.0869994e+02   0.0000000e+00
   1.0870053e+02   0.0000000e+00
   1.0870111e+02   0.0000000e+00
   1.0870170e+02   0.0000000e+00
   1.0870228e+02   0.0000000e+00
   1.0870287e+02   0.0000000e+00
   1.0870345e+02   0.0000000e+00
   1.0870404e+02   0.0000000e+00
   1.0870462e+02   0.0000000e+00
   1.0870521e+02   0.0000000e+00
   1.0870579e+02   0.0000000e+00
   1.0870638e+02   0.0000000e+00
   1.0870696e+02   0.0000000e+00
   1.0870755e+02   0.0000000e+00
   1.0870813e+02   0.0000000e+00
   1.0870872e+02   0.0000000e+00
   1.0870930e+02   0.0000000e+00
   1.0870989e+02   0.0000000e+00
   1.0871047e+02   0.0000000e+00
   1.0871106e+02   0.0000000e+00
   1.0871164e+02   0.0000000e+00
   1.0871223e+02   0.0000000e+00
   1.0871281e+02   0.0000000e+00
   1.0871339e+02   0.0000000e+00
   1.0871398e+02   0.0000000e+00
   1.0871456e+02   0.0000000e+00
   1.0871515e+02   0.0000000e+00
   1.0871573e+02   0.0000000e+00
   1.0871631e+02   0.0000000e+00
   1.0871690e+02   0.0000000e+00
   1.0871748e+02   0.0000000e+00
   1.0871806e+02   0.0000000e+00
   1.0871865e+02   0.0000000e+00
   1.0871923e+02   0.0000000e+00
   1.0871981e+02   0.0000000e+00
   1.0872040e+02   0.0000000e+00
   1.0872098e+02   0.0000000e+00
   1.0872156e+02   0.0000000e+00
   1.0872215e+02   0.0000000e+00
   1.0872273e+02   0.0000000e+00
   1.0872331e+02   0.0000000e+00
   1.0872389e+02   0.0000000e+00
   1.0872448e+02   0.0000000e+00
   1.0872506e+02   0.0000000e+00
   1.0872564e+02   0.0000000e+00
   1.0872622e+02   0.0000000e+00
   1.0872681e+02   0.0000000e+00
   1.0872739e+02   0.0000000e+00
   1.0872797e+02   0.0000000e+00
   1.0872855e+02   0.0000000e+00
   1.0872913e+02   0.0000000e+00
   1.0872972e+02   0.0000000e+00
   1.0873030e+02   0.0000000e+00
   1.0873088e+02   0.0000000e+00
   1.0873146e+02   0.0000000e+00
   1.0873204e+02   0.0000000e+00
   1.0873262e+02   0.0000000e+00
   1.0873321e+02   0.0000000e+00
   1.0873379e+02   0.0000000e+00
   1.0873437e+02   0.0000000e+00
   1.0873495e+02   0.0000000e+00
   1.0873553e+02   0.0000000e+00
   1.0873611e+02   0.0000000e+00
   1.0873669e+02   0.0000000e+00
   1.0873727e+02   0.0000000e+00
   1.0873785e+02   0.0000000e+00
   1.0873844e+02   0.0000000e+00
   1.0873902e+02   0.0000000e+00
   1.0873960e+02   0.0000000e+00
   1.0874018e+02   0.0000000e+00
   1.0874076e+02   0.0000000e+00
   1.0874134e+02   0.0000000e+00
   1.0874192e+02   0.0000000e+00
   1.0874250e+02   0.0000000e+00
   1.0874308e+02   0.0000000e+00
   1.0874366e+02   0.0000000e+00
   1.0874424e+02   0.0000000e+00
   1.0874482e+02   0.0000000e+00
   1.0874540e+02   0.0000000e+00
   1.0874598e+02   0.0000000e+00
   1.0874656e+02   0.0000000e+00
   1.0874714e+02   0.0000000e+00
   1.0874772e+02   0.0000000e+00
   1.0874830e+02   0.0000000e+00
   1.0874888e+02   0.0000000e+00
   1.0874945e+02   0.0000000e+00
   1.0875003e+02   0.0000000e+00
   1.0875061e+02   0.0000000e+00
   1.0875119e+02   0.0000000e+00
   1.0875177e+02   0.0000000e+00
   1.0875235e+02   0.0000000e+00
   1.0875293e+02   0.0000000e+00
   1.0875351e+02   0.0000000e+00
   1.0875409e+02   0.0000000e+00
   1.0875466e+02   0.0000000e+00
   1.0875524e+02   0.0000000e+00
   1.0875582e+02   0.0000000e+00
   1.0875640e+02   0.0000000e+00
   1.0875698e+02   0.0000000e+00
   1.0875756e+02   0.0000000e+00
   1.0875813e+02   0.0000000e+00
   1.0875871e+02   0.0000000e+00
   1.0875929e+02   0.0000000e+00
   1.0875987e+02   0.0000000e+00
   1.0876045e+02   0.0000000e+00
   1.0876102e+02   0.0000000e+00
   1.0876160e+02   0.0000000e+00
   1.0876218e+02   0.0000000e+00
   1.0876276e+02   0.0000000e+00
   1.0876333e+02   0.0000000e+00
   1.0876391e+02   0.0000000e+00
   1.0876449e+02   0.0000000e+00
   1.0876507e+02   0.0000000e+00
   1.0876564e+02   0.0000000e+00
   1.0876622e+02   0.0000000e+00
   1.0876680e+02   0.0000000e+00
   1.0876737e+02   0.0000000e+00
   1.0876795e+02   0.0000000e+00
   1.0876853e+02   0.0000000e+00
   1.0876910e+02   0.0000000e+00
   1.0876968e+02   0.0000000e+00
   1.0877026e+02   0.0000000e+00
   1.0877083e+02   0.0000000e+00
   1.0877141e+02   0.0000000e+00
   1.0877199e+02   0.0000000e+00
   1.0877256e+02   0.0000000e+00
   1.0877314e+02   0.0000000e+00
   1.0877371e+02   0.0000000e+00
   1.0877429e+02   0.0000000e+00
   1.0877487e+02   0.0000000e+00
   1.0877544e+02   0.0000000e+00
   1.0877602e+02   0.0000000e+00
   1.0877659e+02   0.0000000e+00
   1.0877717e+02   0.0000000e+00
   1.0877774e+02   0.0000000e+00
   1.0877832e+02   0.0000000e+00
   1.0877889e+02   0.0000000e+00
   1.0877947e+02   0.0000000e+00
   1.0878004e+02   0.0000000e+00
   1.0878062e+02   0.0000000e+00
   1.0878119e+02   0.0000000e+00
   1.0878177e+02   0.0000000e+00
   1.0878234e+02   0.0000000e+00
   1.0878292e+02   0.0000000e+00
   1.0878349e+02   0.0000000e+00
   1.0878407e+02   0.0000000e+00
   1.0878464e+02   0.0000000e+00
   1.0878522e+02   0.0000000e+00
   1.0878579e+02   0.0000000e+00
   1.0878637e+02   0.0000000e+00
   1.0878694e+02   0.0000000e+00
   1.0878752e+02   0.0000000e+00
   1.0878809e+02   0.0000000e+00
   1.0878866e+02   0.0000000e+00
   1.0878924e+02   0.0000000e+00
   1.0878981e+02   0.0000000e+00
   1.0879039e+02   0.0000000e+00
   1.0879096e+02   0.0000000e+00
   1.0879153e+02   0.0000000e+00
   1.0879211e+02   0.0000000e+00
   1.0879268e+02   0.0000000e+00
   1.0879325e+02   0.0000000e+00
   1.0879383e+02   0.0000000e+00
   1.0879440e+02   0.0000000e+00
   1.0879497e+02   0.0000000e+00
   1.0879555e+02   0.0000000e+00
   1.0879612e+02   0.0000000e+00
   1.0879669e+02   0.0000000e+00
   1.0879726e+02   0.0000000e+00
   1.0879784e+02   0.0000000e+00
   1.0879841e+02   0.0000000e+00
   1.0879898e+02   0.0000000e+00
   1.0879956e+02   0.0000000e+00
   1.0880013e+02   0.0000000e+00
   1.0880070e+02   0.0000000e+00
   1.0880127e+02   0.0000000e+00
   1.0880185e+02   0.0000000e+00
   1.0880242e+02   0.0000000e+00
   1.0880299e+02   0.0000000e+00
   1.0880356e+02   0.0000000e+00
   1.0880413e+02   0.0000000e+00
   1.0880471e+02   0.0000000e+00
   1.0880528e+02   0.0000000e+00
   1.0880585e+02   0.0000000e+00
   1.0880642e+02   0.0000000e+00
   1.0880699e+02   0.0000000e+00
   1.0880756e+02   0.0000000e+00
   1.0880814e+02   0.0000000e+00
   1.0880871e+02   0.0000000e+00
   1.0880928e+02   0.0000000e+00
   1.0880985e+02   0.0000000e+00
   1.0881042e+02   0.0000000e+00
   1.0881099e+02   0.0000000e+00
   1.0881156e+02   0.0000000e+00
   1.0881213e+02   0.0000000e+00
   1.0881271e+02   0.0000000e+00
   1.0881328e+02   0.0000000e+00
   1.0881385e+02   0.0000000e+00
   1.0881442e+02   0.0000000e+00
   1.0881499e+02   0.0000000e+00
   1.0881556e+02   0.0000000e+00
   1.0881613e+02   0.0000000e+00
   1.0881670e+02   0.0000000e+00
   1.0881727e+02   0.0000000e+00
   1.0881784e+02   0.0000000e+00
   1.0881841e+02   0.0000000e+00
   1.0881898e+02   0.0000000e+00
   1.0881955e+02   0.0000000e+00
   1.0882012e+02   0.0000000e+00
   1.0882069e+02   0.0000000e+00
   1.0882126e+02   0.0000000e+00
   1.0882183e+02   0.0000000e+00
   1.0882240e+02   0.0000000e+00
   1.0882297e+02   0.0000000e+00
   1.0882354e+02   0.0000000e+00
   1.0882411e+02   0.0000000e+00
   1.0882468e+02   0.0000000e+00
   1.0882525e+02   0.0000000e+00
   1.0882581e+02   0.0000000e+00
   1.0882638e+02   0.0000000e+00
   1.0882695e+02   0.0000000e+00
   1.0882752e+02   0.0000000e+00
   1.0882809e+02   0.0000000e+00
   1.0882866e+02   0.0000000e+00
   1.0882923e+02   0.0000000e+00
   1.0882980e+02   0.0000000e+00
   1.0883037e+02   0.0000000e+00
   1.0883093e+02   0.0000000e+00
   1.0883150e+02   0.0000000e+00
   1.0883207e+02   0.0000000e+00
   1.0883264e+02   0.0000000e+00
   1.0883321e+02   0.0000000e+00
   1.0883377e+02   0.0000000e+00
   1.0883434e+02   0.0000000e+00
   1.0883491e+02   0.0000000e+00
   1.0883548e+02   0.0000000e+00
   1.0883605e+02   0.0000000e+00
   1.0883661e+02   0.0000000e+00
   1.0883718e+02   0.0000000e+00
   1.0883775e+02   0.0000000e+00
   1.0883832e+02   0.0000000e+00
   1.0883888e+02   0.0000000e+00
   1.0883945e+02   0.0000000e+00
   1.0884002e+02   0.0000000e+00
   1.0884059e+02   0.0000000e+00
   1.0884115e+02   0.0000000e+00
   1.0884172e+02   0.0000000e+00
   1.0884229e+02   0.0000000e+00
   1.0884285e+02   0.0000000e+00
   1.0884342e+02   0.0000000e+00
   1.0884399e+02   0.0000000e+00
   1.0884455e+02   0.0000000e+00
   1.0884512e+02   0.0000000e+00
   1.0884569e+02   0.0000000e+00
   1.0884625e+02   0.0000000e+00
   1.0884682e+02   0.0000000e+00
   1.0884739e+02   0.0000000e+00
   1.0884795e+02   0.0000000e+00
   1.0884852e+02   0.0000000e+00
   1.0884909e+02   0.0000000e+00
   1.0884965e+02   0.0000000e+00
   1.0885022e+02   0.0000000e+00
   1.0885078e+02   0.0000000e+00
   1.0885135e+02   0.0000000e+00
   1.0885192e+02   0.0000000e+00
   1.0885248e+02   0.0000000e+00
   1.0885305e+02   0.0000000e+00
   1.0885361e+02   0.0000000e+00
   1.0885418e+02   0.0000000e+00
   1.0885474e+02   0.0000000e+00
   1.0885531e+02   0.0000000e+00
   1.0885587e+02   0.0000000e+00
   1.0885644e+02   0.0000000e+00
   1.0885700e+02   0.0000000e+00
   1.0885757e+02   0.0000000e+00
   1.0885813e+02   0.0000000e+00
   1.0885870e+02   0.0000000e+00
   1.0885926e+02   0.0000000e+00
   1.0885983e+02   0.0000000e+00
   1.0886039e+02   0.0000000e+00
   1.0886096e+02   0.0000000e+00
   1.0886152e+02   0.0000000e+00
   1.0886209e+02   0.0000000e+00
   1.0886265e+02   0.0000000e+00
   1.0886321e+02   0.0000000e+00
   1.0886378e+02   0.0000000e+00
   1.0886434e+02   0.0000000e+00
   1.0886491e+02   0.0000000e+00
   1.0886547e+02   0.0000000e+00
   1.0886604e+02   0.0000000e+00
   1.0886660e+02   0.0000000e+00
   1.0886716e+02   0.0000000e+00
   1.0886773e+02   0.0000000e+00
   1.0886829e+02   0.0000000e+00
   1.0886885e+02   0.0000000e+00
   1.0886942e+02   0.0000000e+00
   1.0886998e+02   0.0000000e+00
   1.0887054e+02   0.0000000e+00
   1.0887111e+02   0.0000000e+00
   1.0887167e+02   0.0000000e+00
   1.0887223e+02   0.0000000e+00
   1.0887280e+02   0.0000000e+00
   1.0887336e+02   0.0000000e+00
   1.0887392e+02   0.0000000e+00
   1.0887449e+02   0.0000000e+00
   1.0887505e+02   0.0000000e+00
   1.0887561e+02   0.0000000e+00
   1.0887617e+02   0.0000000e+00
   1.0887674e+02   0.0000000e+00
   1.0887730e+02   0.0000000e+00
   1.0887786e+02   0.0000000e+00
   1.0887842e+02   0.0000000e+00
   1.0887898e+02   0.0000000e+00
   1.0887955e+02   0.0000000e+00
   1.0888011e+02   0.0000000e+00
   1.0888067e+02   0.0000000e+00
   1.0888123e+02   0.0000000e+00
   1.0888179e+02   0.0000000e+00
   1.0888236e+02   0.0000000e+00
   1.0888292e+02   0.0000000e+00
   1.0888348e+02   0.0000000e+00
   1.0888404e+02   0.0000000e+00
   1.0888460e+02   0.0000000e+00
   1.0888516e+02   0.0000000e+00
   1.0888573e+02   0.0000000e+00
   1.0888629e+02   0.0000000e+00
   1.0888685e+02   0.0000000e+00
   1.0888741e+02   0.0000000e+00
   1.0888797e+02   0.0000000e+00
   1.0888853e+02   0.0000000e+00
   1.0888909e+02   0.0000000e+00
   1.0888965e+02   0.0000000e+00
   1.0889021e+02   0.0000000e+00
   1.0889077e+02   0.0000000e+00
   1.0889134e+02   0.0000000e+00
   1.0889190e+02   0.0000000e+00
   1.0889246e+02   0.0000000e+00
   1.0889302e+02   0.0000000e+00
   1.0889358e+02   0.0000000e+00
   1.0889414e+02   0.0000000e+00
   1.0889470e+02   0.0000000e+00
   1.0889526e+02   0.0000000e+00
   1.0889582e+02   0.0000000e+00
   1.0889638e+02   0.0000000e+00
   1.0889694e+02   0.0000000e+00
   1.0889750e+02   0.0000000e+00
   1.0889806e+02   0.0000000e+00
   1.0889862e+02   0.0000000e+00
   1.0889918e+02   0.0000000e+00
   1.0889974e+02   0.0000000e+00
   1.0890030e+02   0.0000000e+00
   1.0890086e+02   0.0000000e+00
   1.0890141e+02   0.0000000e+00
   1.0890197e+02   0.0000000e+00
   1.0890253e+02   0.0000000e+00
   1.0890309e+02   0.0000000e+00
   1.0890365e+02   0.0000000e+00
   1.0890421e+02   0.0000000e+00
   1.0890477e+02   0.0000000e+00
   1.0890533e+02   0.0000000e+00
   1.0890589e+02   0.0000000e+00
   1.0890645e+02   0.0000000e+00
   1.0890700e+02   0.0000000e+00
   1.0890756e+02   0.0000000e+00
   1.0890812e+02   0.0000000e+00
   1.0890868e+02   0.0000000e+00
   1.0890924e+02   0.0000000e+00
   1.0890980e+02   0.0000000e+00
   1.0891035e+02   0.0000000e+00
   1.0891091e+02   0.0000000e+00
   1.0891147e+02   0.0000000e+00
   1.0891203e+02   0.0000000e+00
   1.0891259e+02   0.0000000e+00
   1.0891314e+02   0.0000000e+00
   1.0891370e+02   0.0000000e+00
   1.0891426e+02   0.0000000e+00
   1.0891482e+02   0.0000000e+00
   1.0891537e+02   0.0000000e+00
   1.0891593e+02   0.0000000e+00
   1.0891649e+02   0.0000000e+00
   1.0891705e+02   0.0000000e+00
   1.0891760e+02   0.0000000e+00
   1.0891816e+02   0.0000000e+00
   1.0891872e+02   0.0000000e+00
   1.0891928e+02   0.0000000e+00
   1.0891983e+02   0.0000000e+00
   1.0892039e+02   0.0000000e+00
   1.0892095e+02   0.0000000e+00
   1.0892150e+02   0.0000000e+00
   1.0892206e+02   0.0000000e+00
   1.0892262e+02   0.0000000e+00
   1.0892317e+02   0.0000000e+00
   1.0892373e+02   0.0000000e+00
   1.0892429e+02   0.0000000e+00
   1.0892484e+02   0.0000000e+00
   1.0892540e+02   0.0000000e+00
   1.0892595e+02   0.0000000e+00
   1.0892651e+02   0.0000000e+00
   1.0892707e+02   0.0000000e+00
   1.0892762e+02   0.0000000e+00
   1.0892818e+02   0.0000000e+00
   1.0892873e+02   0.0000000e+00
   1.0892929e+02   0.0000000e+00
   1.0892985e+02   0.0000000e+00
   1.0893040e+02   0.0000000e+00
   1.0893096e+02   0.0000000e+00
   1.0893151e+02   0.0000000e+00
   1.0893207e+02   0.0000000e+00
   1.0893262e+02   0.0000000e+00
   1.0893318e+02   0.0000000e+00
   1.0893373e+02   0.0000000e+00
   1.0893429e+02   0.0000000e+00
   1.0893484e+02   0.0000000e+00
   1.0893540e+02   0.0000000e+00
   1.0893595e+02   0.0000000e+00
   1.0893651e+02   0.0000000e+00
   1.0893706e+02   0.0000000e+00
   1.0893762e+02   0.0000000e+00
   1.0893817e+02   0.0000000e+00
   1.0893873e+02   0.0000000e+00
   1.0893928e+02   0.0000000e+00
   1.0893984e+02   0.0000000e+00
   1.0894039e+02   0.0000000e+00
   1.0894094e+02   0.0000000e+00
   1.0894150e+02   0.0000000e+00
   1.0894205e+02   0.0000000e+00
   1.0894261e+02   0.0000000e+00
   1.0894316e+02   0.0000000e+00
   1.0894371e+02   0.0000000e+00
   1.0894427e+02   0.0000000e+00
   1.0894482e+02   0.0000000e+00
   1.0894538e+02   0.0000000e+00
   1.0894593e+02   0.0000000e+00
   1.0894648e+02   0.0000000e+00
   1.0894704e+02   0.0000000e+00
   1.0894759e+02   0.0000000e+00
   1.0894814e+02   0.0000000e+00
   1.0894870e+02   0.0000000e+00
   1.0894925e+02   0.0000000e+00
   1.0894980e+02   0.0000000e+00
   1.0895036e+02   0.0000000e+00
   1.0895091e+02   0.0000000e+00
   1.0895146e+02   0.0000000e+00
   1.0895201e+02   0.0000000e+00
   1.0895257e+02   0.0000000e+00
   1.0895312e+02   0.0000000e+00
   1.0895367e+02   0.0000000e+00
   1.0895423e+02   0.0000000e+00
   1.0895478e+02   0.0000000e+00
   1.0895533e+02   0.0000000e+00
   1.0895588e+02   0.0000000e+00
   1.0895644e+02   0.0000000e+00
   1.0895699e+02   0.0000000e+00
   1.0895754e+02   0.0000000e+00
   1.0895809e+02   0.0000000e+00
   1.0895864e+02   0.0000000e+00
   1.0895920e+02   0.0000000e+00
   1.0895975e+02   0.0000000e+00
   1.0896030e+02   0.0000000e+00
   1.0896085e+02   0.0000000e+00
   1.0896140e+02   0.0000000e+00
   1.0896195e+02   0.0000000e+00
   1.0896251e+02   0.0000000e+00
   1.0896306e+02   0.0000000e+00
   1.0896361e+02   0.0000000e+00
   1.0896416e+02   0.0000000e+00
   1.0896471e+02   0.0000000e+00
   1.0896526e+02   0.0000000e+00
   1.0896581e+02   0.0000000e+00
   1.0896636e+02   0.0000000e+00
   1.0896692e+02   0.0000000e+00
   1.0896747e+02   0.0000000e+00
   1.0896802e+02   0.0000000e+00
   1.0896857e+02   0.0000000e+00
   1.0896912e+02   0.0000000e+00
   1.0896967e+02   0.0000000e+00
   1.0897022e+02   0.0000000e+00
   1.0897077e+02   0.0000000e+00
   1.0897132e+02   0.0000000e+00
   1.0897187e+02   0.0000000e+00
   1.0897242e+02   0.0000000e+00
   1.0897297e+02   0.0000000e+00
   1.0897352e+02   0.0000000e+00
   1.0897407e+02   0.0000000e+00
   1.0897462e+02   0.0000000e+00
   1.0897517e+02   0.0000000e+00
   1.0897572e+02   0.0000000e+00
   1.0897627e+02   0.0000000e+00
   1.0897682e+02   0.0000000e+00
   1.0897737e+02   0.0000000e+00
   1.0897792e+02   0.0000000e+00
   1.0897847e+02   0.0000000e+00
   1.0897902e+02   0.0000000e+00
   1.0897957e+02   0.0000000e+00
   1.0898012e+02   0.0000000e+00
   1.0898067e+02   0.0000000e+00
   1.0898122e+02   0.0000000e+00
   1.0898176e+02   0.0000000e+00
   1.0898231e+02   0.0000000e+00
   1.0898286e+02   0.0000000e+00
   1.0898341e+02   0.0000000e+00
   1.0898396e+02   0.0000000e+00
   1.0898451e+02   0.0000000e+00
   1.0898506e+02   0.0000000e+00
   1.0898561e+02   0.0000000e+00
   1.0898615e+02   0.0000000e+00
   1.0898670e+02   0.0000000e+00
   1.0898725e+02   0.0000000e+00
   1.0898780e+02   0.0000000e+00
   1.0898835e+02   0.0000000e+00
   1.0898890e+02   0.0000000e+00
   1.0898944e+02   0.0000000e+00
   1.0898999e+02   0.0000000e+00
   1.0899054e+02   0.0000000e+00
   1.0899109e+02   0.0000000e+00
   1.0899164e+02   0.0000000e+00
   1.0899218e+02   0.0000000e+00
   1.0899273e+02   0.0000000e+00
   1.0899328e+02   0.0000000e+00
   1.0899383e+02   0.0000000e+00
   1.0899437e+02   0.0000000e+00
   1.0899492e+02   0.0000000e+00
   1.0899547e+02   0.0000000e+00
   1.0899602e+02   0.0000000e+00
   1.0899656e+02   0.0000000e+00
   1.0899711e+02   0.0000000e+00
   1.0899766e+02   0.0000000e+00
   1.0899821e+02   0.0000000e+00
   1.0899875e+02   0.0000000e+00
   1.0899930e+02   0.0000000e+00
   1.0899985e+02   0.0000000e+00
   1.0900039e+02   0.0000000e+00
   1.0900094e+02   0.0000000e+00
   1.0900149e+02   0.0000000e+00
   1.0900203e+02   0.0000000e+00
   1.0900258e+02   0.0000000e+00
   1.0900312e+02   0.0000000e+00
   1.0900367e+02   0.0000000e+00
   1.0900422e+02   0.0000000e+00
   1.0900476e+02   0.0000000e+00
   1.0900531e+02   0.0000000e+00
   1.0900586e+02   0.0000000e+00
   1.0900640e+02   0.0000000e+00
   1.0900695e+02   0.0000000e+00
   1.0900749e+02   0.0000000e+00
   1.0900804e+02   0.0000000e+00
   1.0900859e+02   0.0000000e+00
   1.0900913e+02   0.0000000e+00
   1.0900968e+02   0.0000000e+00
   1.0901022e+02   0.0000000e+00
   1.0901077e+02   0.0000000e+00
   1.0901131e+02   0.0000000e+00
   1.0901186e+02   0.0000000e+00
   1.0901240e+02   0.0000000e+00
   1.0901295e+02   0.0000000e+00
   1.0901349e+02   0.0000000e+00
   1.0901404e+02   0.0000000e+00
   1.0901458e+02   0.0000000e+00
   1.0901513e+02   0.0000000e+00
   1.0901567e+02   0.0000000e+00
   1.0901622e+02   0.0000000e+00
   1.0901676e+02   0.0000000e+00
   1.0901731e+02   0.0000000e+00
   1.0901785e+02   0.0000000e+00
   1.0901840e+02   0.0000000e+00
   1.0901894e+02   0.0000000e+00
   1.0901948e+02   0.0000000e+00
   1.0902003e+02   0.0000000e+00
   1.0902057e+02   0.0000000e+00
   1.0902112e+02   0.0000000e+00
   1.0902166e+02   0.0000000e+00
   1.0902221e+02   0.0000000e+00
   1.0902275e+02   0.0000000e+00
   1.0902329e+02   0.0000000e+00
   1.0902384e+02   0.0000000e+00
   1.0902438e+02   0.0000000e+00
   1.0902492e+02   0.0000000e+00
   1.0902547e+02   0.0000000e+00
   1.0902601e+02   0.0000000e+00
   1.0902655e+02   0.0000000e+00
   1.0902710e+02   0.0000000e+00
   1.0902764e+02   0.0000000e+00
   1.0902818e+02   0.0000000e+00
   1.0902873e+02   0.0000000e+00
   1.0902927e+02   0.0000000e+00
   1.0902981e+02   0.0000000e+00
   1.0903036e+02   0.0000000e+00
   1.0903090e+02   0.0000000e+00
   1.0903144e+02   0.0000000e+00
   1.0903199e+02   0.0000000e+00
   1.0903253e+02   0.0000000e+00
   1.0903307e+02   0.0000000e+00
   1.0903361e+02   0.0000000e+00
   1.0903416e+02   0.0000000e+00
   1.0903470e+02   0.0000000e+00
   1.0903524e+02   0.0000000e+00
   1.0903578e+02   0.0000000e+00
   1.0903633e+02   0.0000000e+00
   1.0903687e+02   0.0000000e+00
   1.0903741e+02   0.0000000e+00
   1.0903795e+02   0.0000000e+00
   1.0903849e+02   0.0000000e+00
   1.0903904e+02   0.0000000e+00
   1.0903958e+02   0.0000000e+00
   1.0904012e+02   0.0000000e+00
   1.0904066e+02   0.0000000e+00
   1.0904120e+02   0.0000000e+00
   1.0904174e+02   0.0000000e+00
   1.0904229e+02   0.0000000e+00
   1.0904283e+02   0.0000000e+00
   1.0904337e+02   0.0000000e+00
   1.0904391e+02   0.0000000e+00
   1.0904445e+02   0.0000000e+00
   1.0904499e+02   0.0000000e+00
   1.0904553e+02   0.0000000e+00
   1.0904607e+02   0.0000000e+00
   1.0904661e+02   0.0000000e+00
   1.0904716e+02   0.0000000e+00
   1.0904770e+02   0.0000000e+00
   1.0904824e+02   0.0000000e+00
   1.0904878e+02   0.0000000e+00
   1.0904932e+02   0.0000000e+00
   1.0904986e+02   0.0000000e+00
   1.0905040e+02   0.0000000e+00
   1.0905094e+02   0.0000000e+00
   1.0905148e+02   0.0000000e+00
   1.0905202e+02   0.0000000e+00
   1.0905256e+02   0.0000000e+00
   1.0905310e+02   0.0000000e+00
   1.0905364e+02   0.0000000e+00
   1.0905418e+02   0.0000000e+00
   1.0905472e+02   0.0000000e+00
   1.0905526e+02   0.0000000e+00
   1.0905580e+02   0.0000000e+00
   1.0905634e+02   0.0000000e+00
   1.0905688e+02   0.0000000e+00
   1.0905742e+02   0.0000000e+00
   1.0905796e+02   0.0000000e+00
   1.0905850e+02   0.0000000e+00
   1.0905904e+02   0.0000000e+00
   1.0905958e+02   0.0000000e+00
   1.0906012e+02   0.0000000e+00
   1.0906066e+02   0.0000000e+00
   1.0906119e+02   0.0000000e+00
   1.0906173e+02   0.0000000e+00
   1.0906227e+02   0.0000000e+00
   1.0906281e+02   0.0000000e+00
   1.0906335e+02   0.0000000e+00
   1.0906389e+02   0.0000000e+00
   1.0906443e+02   0.0000000e+00
   1.0906497e+02   0.0000000e+00
   1.0906551e+02   0.0000000e+00
   1.0906604e+02   0.0000000e+00
   1.0906658e+02   0.0000000e+00
   1.0906712e+02   0.0000000e+00
   1.0906766e+02   0.0000000e+00
   1.0906820e+02   0.0000000e+00
   1.0906874e+02   0.0000000e+00
   1.0906927e+02   0.0000000e+00
   1.0906981e+02   0.0000000e+00
   1.0907035e+02   0.0000000e+00
   1.0907089e+02   0.0000000e+00
   1.0907143e+02   0.0000000e+00
   1.0907196e+02   0.0000000e+00
   1.0907250e+02   0.0000000e+00
   1.0907304e+02   0.0000000e+00
   1.0907358e+02   0.0000000e+00
   1.0907411e+02   0.0000000e+00
   1.0907465e+02   0.0000000e+00
   1.0907519e+02   0.0000000e+00
   1.0907573e+02   0.0000000e+00
   1.0907626e+02   0.0000000e+00
   1.0907680e+02   0.0000000e+00
   1.0907734e+02   0.0000000e+00
   1.0907787e+02   0.0000000e+00
   1.0907841e+02   0.0000000e+00
   1.0907895e+02   0.0000000e+00
   1.0907949e+02   0.0000000e+00
   1.0908002e+02   0.0000000e+00
   1.0908056e+02   0.0000000e+00
   1.0908110e+02   0.0000000e+00
   1.0908163e+02   0.0000000e+00
   1.0908217e+02   0.0000000e+00
   1.0908270e+02   0.0000000e+00
   1.0908324e+02   0.0000000e+00
   1.0908378e+02   0.0000000e+00
   1.0908431e+02   0.0000000e+00
   1.0908485e+02   0.0000000e+00
   1.0908539e+02   0.0000000e+00
   1.0908592e+02   0.0000000e+00
   1.0908646e+02   0.0000000e+00
   1.0908699e+02   0.0000000e+00
   1.0908753e+02   0.0000000e+00
   1.0908807e+02   0.0000000e+00
   1.0908860e+02   0.0000000e+00
   1.0908914e+02   0.0000000e+00
   1.0908967e+02   0.0000000e+00
   1.0909021e+02   0.0000000e+00
   1.0909074e+02   0.0000000e+00
   1.0909128e+02   0.0000000e+00
   1.0909181e+02   0.0000000e+00
   1.0909235e+02   0.0000000e+00
   1.0909289e+02   0.0000000e+00
   1.0909342e+02   0.0000000e+00
   1.0909396e+02   0.0000000e+00
   1.0909449e+02   0.0000000e+00
   1.0909503e+02   0.0000000e+00
   1.0909556e+02   0.0000000e+00
   1.0909610e+02   0.0000000e+00
   1.0909663e+02   0.0000000e+00
   1.0909716e+02   0.0000000e+00
   1.0909770e+02   0.0000000e+00
   1.0909823e+02   0.0000000e+00
   1.0909877e+02   0.0000000e+00
   1.0909930e+02   0.0000000e+00
   1.0909984e+02   0.0000000e+00
   1.0910037e+02   0.0000000e+00
   1.0910091e+02   0.0000000e+00
   1.0910144e+02   0.0000000e+00
   1.0910197e+02   0.0000000e+00
   1.0910251e+02   0.0000000e+00
   1.0910304e+02   0.0000000e+00
   1.0910358e+02   0.0000000e+00
   1.0910411e+02   0.0000000e+00
   1.0910464e+02   0.0000000e+00
   1.0910518e+02   0.0000000e+00
   1.0910571e+02   0.0000000e+00
   1.0910624e+02   0.0000000e+00
   1.0910678e+02   0.0000000e+00
   1.0910731e+02   0.0000000e+00
   1.0910784e+02   0.0000000e+00
   1.0910838e+02   0.0000000e+00
   1.0910891e+02   0.0000000e+00
   1.0910944e+02   0.0000000e+00
   1.0910998e+02   0.0000000e+00
   1.0911051e+02   0.0000000e+00
   1.0911104e+02   0.0000000e+00
   1.0911158e+02   0.0000000e+00
   1.0911211e+02   0.0000000e+00
   1.0911264e+02   0.0000000e+00
   1.0911317e+02   0.0000000e+00
   1.0911371e+02   0.0000000e+00
   1.0911424e+02   0.0000000e+00
   1.0911477e+02   0.0000000e+00
   1.0911530e+02   0.0000000e+00
   1.0911584e+02   0.0000000e+00
   1.0911637e+02   0.0000000e+00
   1.0911690e+02   0.0000000e+00
   1.0911743e+02   0.0000000e+00
   1.0911797e+02   0.0000000e+00
   1.0911850e+02   0.0000000e+00
   1.0911903e+02   0.0000000e+00
   1.0911956e+02   0.0000000e+00
   1.0912009e+02   0.0000000e+00
   1.0912063e+02   0.0000000e+00
   1.0912116e+02   0.0000000e+00
   1.0912169e+02   0.0000000e+00
   1.0912222e+02   0.0000000e+00
   1.0912275e+02   0.0000000e+00
   1.0912328e+02   0.0000000e+00
   1.0912381e+02   0.0000000e+00
   1.0912435e+02   0.0000000e+00
   1.0912488e+02   0.0000000e+00
   1.0912541e+02   0.0000000e+00
   1.0912594e+02   0.0000000e+00
   1.0912647e+02   0.0000000e+00
   1.0912700e+02   0.0000000e+00
   1.0912753e+02   0.0000000e+00
   1.0912806e+02   0.0000000e+00
   1.0912859e+02   0.0000000e+00
   1.0912913e+02   0.0000000e+00
   1.0912966e+02   0.0000000e+00
   1.0913019e+02   0.0000000e+00
   1.0913072e+02   0.0000000e+00
   1.0913125e+02   0.0000000e+00
   1.0913178e+02   0.0000000e+00
   1.0913231e+02   0.0000000e+00
   1.0913284e+02   0.0000000e+00
   1.0913337e+02   0.0000000e+00
   1.0913390e+02   0.0000000e+00
   1.0913443e+02   0.0000000e+00
   1.0913496e+02   0.0000000e+00
   1.0913549e+02   0.0000000e+00
   1.0913602e+02   0.0000000e+00
   1.0913655e+02   0.0000000e+00
   1.0913708e+02   0.0000000e+00
   1.0913761e+02   0.0000000e+00
   1.0913814e+02   0.0000000e+00
   1.0913867e+02   0.0000000e+00
   1.0913920e+02   0.0000000e+00
   1.0913973e+02   0.0000000e+00
   1.0914026e+02   0.0000000e+00
   1.0914079e+02   0.0000000e+00
   1.0914132e+02   0.0000000e+00
   1.0914184e+02   0.0000000e+00
   1.0914237e+02   0.0000000e+00
   1.0914290e+02   0.0000000e+00
   1.0914343e+02   0.0000000e+00
   1.0914396e+02   0.0000000e+00
   1.0914449e+02   0.0000000e+00
   1.0914502e+02   0.0000000e+00
   1.0914555e+02   0.0000000e+00
   1.0914608e+02   0.0000000e+00
   1.0914660e+02   0.0000000e+00
   1.0914713e+02   0.0000000e+00
   1.0914766e+02   0.0000000e+00
   1.0914819e+02   0.0000000e+00
   1.0914872e+02   0.0000000e+00
   1.0914925e+02   0.0000000e+00
   1.0914977e+02   0.0000000e+00
   1.0915030e+02   0.0000000e+00
   1.0915083e+02   0.0000000e+00
   1.0915136e+02   0.0000000e+00
   1.0915189e+02   0.0000000e+00
   1.0915241e+02   0.0000000e+00
   1.0915294e+02   0.0000000e+00
   1.0915347e+02   0.0000000e+00
   1.0915400e+02   0.0000000e+00
   1.0915453e+02   0.0000000e+00
   1.0915505e+02   0.0000000e+00
   1.0915558e+02   0.0000000e+00
   1.0915611e+02   0.0000000e+00
   1.0915664e+02   0.0000000e+00
   1.0915716e+02   0.0000000e+00
   1.0915769e+02   0.0000000e+00
   1.0915822e+02   0.0000000e+00
   1.0915875e+02   0.0000000e+00
   1.0915927e+02   0.0000000e+00
   1.0915980e+02   0.0000000e+00
   1.0916033e+02   0.0000000e+00
   1.0916085e+02   0.0000000e+00
   1.0916138e+02   0.0000000e+00
   1.0916191e+02   0.0000000e+00
   1.0916243e+02   0.0000000e+00
   1.0916296e+02   0.0000000e+00
   1.0916349e+02   0.0000000e+00
   1.0916401e+02   0.0000000e+00
   1.0916454e+02   0.0000000e+00
   1.0916507e+02   0.0000000e+00
   1.0916559e+02   0.0000000e+00
   1.0916612e+02   0.0000000e+00
   1.0916664e+02   0.0000000e+00
   1.0916717e+02   0.0000000e+00
   1.0916770e+02   0.0000000e+00
   1.0916822e+02   0.0000000e+00
   1.0916875e+02   0.0000000e+00
   1.0916927e+02   0.0000000e+00
   1.0916980e+02   0.0000000e+00
   1.0917033e+02   0.0000000e+00
   1.0917085e+02   0.0000000e+00
   1.0917138e+02   0.0000000e+00
   1.0917190e+02   0.0000000e+00
   1.0917243e+02   0.0000000e+00
   1.0917295e+02   0.0000000e+00
   1.0917348e+02   0.0000000e+00
   1.0917400e+02   0.0000000e+00
   1.0917453e+02   0.0000000e+00
   1.0917506e+02   0.0000000e+00
   1.0917558e+02   0.0000000e+00
   1.0917611e+02   0.0000000e+00
   1.0917663e+02   0.0000000e+00
   1.0917716e+02   0.0000000e+00
   1.0917768e+02   0.0000000e+00
   1.0917820e+02   0.0000000e+00
   1.0917873e+02   0.0000000e+00
   1.0917925e+02   0.0000000e+00
   1.0917978e+02   0.0000000e+00
   1.0918030e+02   0.0000000e+00
   1.0918083e+02   0.0000000e+00
   1.0918135e+02   0.0000000e+00
   1.0918188e+02   0.0000000e+00
   1.0918240e+02   0.0000000e+00
   1.0918293e+02   0.0000000e+00
   1.0918345e+02   0.0000000e+00
   1.0918397e+02   0.0000000e+00
   1.0918450e+02   0.0000000e+00
   1.0918502e+02   0.0000000e+00
   1.0918555e+02   0.0000000e+00
   1.0918607e+02   0.0000000e+00
   1.0918659e+02   0.0000000e+00
   1.0918712e+02   0.0000000e+00
   1.0918764e+02   0.0000000e+00
   1.0918816e+02   0.0000000e+00
   1.0918869e+02   0.0000000e+00
   1.0918921e+02   0.0000000e+00
   1.0918973e+02   0.0000000e+00
   1.0919026e+02   0.0000000e+00
   1.0919078e+02   0.0000000e+00
   1.0919130e+02   0.0000000e+00
   1.0919183e+02   0.0000000e+00
   1.0919235e+02   0.0000000e+00
   1.0919287e+02   0.0000000e+00
   1.0919340e+02   0.0000000e+00
   1.0919392e+02   0.0000000e+00
   1.0919444e+02   0.0000000e+00
   1.0919496e+02   0.0000000e+00
   1.0919549e+02   0.0000000e+00
   1.0919601e+02   0.0000000e+00
   1.0919653e+02   0.0000000e+00
   1.0919706e+02   0.0000000e+00
   1.0919758e+02   0.0000000e+00
   1.0919810e+02   0.0000000e+00
   1.0919862e+02   0.0000000e+00
   1.0919914e+02   0.0000000e+00
   1.0919967e+02   0.0000000e+00
   1.0920019e+02   0.0000000e+00
   1.0920071e+02   0.0000000e+00
   1.0920123e+02   0.0000000e+00
   1.0920176e+02   0.0000000e+00
   1.0920228e+02   0.0000000e+00
   1.0920280e+02   0.0000000e+00
   1.0920332e+02   0.0000000e+00
   1.0920384e+02   0.0000000e+00
   1.0920436e+02   0.0000000e+00
   1.0920489e+02   0.0000000e+00
   1.0920541e+02   0.0000000e+00
   1.0920593e+02   0.0000000e+00
   1.0920645e+02   0.0000000e+00
   1.0920697e+02   0.0000000e+00
   1.0920749e+02   0.0000000e+00
   1.0920801e+02   0.0000000e+00
   1.0920853e+02   0.0000000e+00
   1.0920906e+02   0.0000000e+00
   1.0920958e+02   0.0000000e+00
   1.0921010e+02   0.0000000e+00
   1.0921062e+02   0.0000000e+00
   1.0921114e+02   0.0000000e+00
   1.0921166e+02   0.0000000e+00
   1.0921218e+02   0.0000000e+00
   1.0921270e+02   0.0000000e+00
   1.0921322e+02   0.0000000e+00
   1.0921374e+02   0.0000000e+00
   1.0921426e+02   0.0000000e+00
   1.0921478e+02   0.0000000e+00
   1.0921530e+02   0.0000000e+00
   1.0921582e+02   0.0000000e+00
   1.0921634e+02   0.0000000e+00
   1.0921686e+02   0.0000000e+00
   1.0921738e+02   0.0000000e+00
   1.0921790e+02   0.0000000e+00
   1.0921842e+02   0.0000000e+00
   1.0921894e+02   0.0000000e+00
   1.0921946e+02   0.0000000e+00
   1.0921998e+02   0.0000000e+00
   1.0922050e+02   0.0000000e+00
   1.0922102e+02   0.0000000e+00
   1.0922154e+02   0.0000000e+00
   1.0922206e+02   0.0000000e+00
   1.0922258e+02   0.0000000e+00
   1.0922310e+02   0.0000000e+00
   1.0922362e+02   0.0000000e+00
   1.0922414e+02   0.0000000e+00
   1.0922466e+02   0.0000000e+00
   1.0922518e+02   0.0000000e+00
   1.0922570e+02   0.0000000e+00
   1.0922622e+02   0.0000000e+00
   1.0922674e+02   0.0000000e+00
   1.0922725e+02   0.0000000e+00
   1.0922777e+02   0.0000000e+00
   1.0922829e+02   0.0000000e+00
   1.0922881e+02   0.0000000e+00
   1.0922933e+02   0.0000000e+00
   1.0922985e+02   0.0000000e+00
   1.0923037e+02   0.0000000e+00
   1.0923089e+02   0.0000000e+00
   1.0923140e+02   0.0000000e+00
   1.0923192e+02   0.0000000e+00
   1.0923244e+02   0.0000000e+00
   1.0923296e+02   0.0000000e+00
   1.0923348e+02   0.0000000e+00
   1.0923399e+02   0.0000000e+00
   1.0923451e+02   0.0000000e+00
   1.0923503e+02   0.0000000e+00
   1.0923555e+02   0.0000000e+00
   1.0923607e+02   0.0000000e+00
   1.0923658e+02   0.0000000e+00
   1.0923710e+02   0.0000000e+00
   1.0923762e+02   0.0000000e+00
   1.0923814e+02   0.0000000e+00
   1.0923865e+02   0.0000000e+00
   1.0923917e+02   0.0000000e+00
   1.0923969e+02   0.0000000e+00
   1.0924021e+02   0.0000000e+00
   1.0924072e+02   0.0000000e+00
   1.0924124e+02   0.0000000e+00
   1.0924176e+02   0.0000000e+00
   1.0924228e+02   0.0000000e+00
   1.0924279e+02   0.0000000e+00
   1.0924331e+02   0.0000000e+00
   1.0924383e+02   0.0000000e+00
   1.0924434e+02   0.0000000e+00
   1.0924486e+02   0.0000000e+00
   1.0924538e+02   0.0000000e+00
   1.0924589e+02   0.0000000e+00
   1.0924641e+02   0.0000000e+00
   1.0924693e+02   0.0000000e+00
   1.0924744e+02   0.0000000e+00
   1.0924796e+02   0.0000000e+00
   1.0924848e+02   0.0000000e+00
   1.0924899e+02   0.0000000e+00
   1.0924951e+02   0.0000000e+00
   1.0925003e+02   0.0000000e+00
   1.0925054e+02   0.0000000e+00
   1.0925106e+02   0.0000000e+00
   1.0925157e+02   0.0000000e+00
   1.0925209e+02   0.0000000e+00
   1.0925261e+02   0.0000000e+00
   1.0925312e+02   0.0000000e+00
   1.0925364e+02   0.0000000e+00
   1.0925415e+02   0.0000000e+00
   1.0925467e+02   0.0000000e+00
   1.0925518e+02   0.0000000e+00
   1.0925570e+02   0.0000000e+00
   1.0925621e+02   0.0000000e+00
   1.0925673e+02   0.0000000e+00
   1.0925725e+02   0.0000000e+00
   1.0925776e+02   0.0000000e+00
   1.0925828e+02   0.0000000e+00
   1.0925879e+02   0.0000000e+00
   1.0925931e+02   0.0000000e+00
   1.0925982e+02   0.0000000e+00
   1.0926034e+02   0.0000000e+00
   1.0926085e+02   0.0000000e+00
   1.0926137e+02   0.0000000e+00
   1.0926188e+02   0.0000000e+00
   1.0926240e+02   0.0000000e+00
   1.0926291e+02   0.0000000e+00
   1.0926342e+02   0.0000000e+00
   1.0926394e+02   0.0000000e+00
   1.0926445e+02   0.0000000e+00
   1.0926497e+02   0.0000000e+00
   1.0926548e+02   0.0000000e+00
   1.0926600e+02   0.0000000e+00
   1.0926651e+02   0.0000000e+00
   1.0926702e+02   0.0000000e+00
   1.0926754e+02   0.0000000e+00
   1.0926805e+02   0.0000000e+00
   1.0926857e+02   0.0000000e+00
   1.0926908e+02   0.0000000e+00
   1.0926959e+02   0.0000000e+00
   1.0927011e+02   0.0000000e+00
   1.0927062e+02   0.0000000e+00
   1.0927114e+02   0.0000000e+00
   1.0927165e+02   0.0000000e+00
   1.0927216e+02   0.0000000e+00
   1.0927268e+02   0.0000000e+00
   1.0927319e+02   0.0000000e+00
   1.0927370e+02   0.0000000e+00
   1.0927422e+02   0.0000000e+00
   1.0927473e+02   0.0000000e+00
   1.0927524e+02   0.0000000e+00
   1.0927576e+02   0.0000000e+00
   1.0927627e+02   0.0000000e+00
   1.0927678e+02   0.0000000e+00
   1.0927730e+02   0.0000000e+00
   1.0927781e+02   0.0000000e+00
   1.0927832e+02   0.0000000e+00
   1.0927883e+02   0.0000000e+00
   1.0927935e+02   0.0000000e+00
   1.0927986e+02   0.0000000e+00
   1.0928037e+02   0.0000000e+00
   1.0928088e+02   0.0000000e+00
   1.0928140e+02   0.0000000e+00
   1.0928191e+02   0.0000000e+00
   1.0928242e+02   0.0000000e+00
   1.0928293e+02   0.0000000e+00
   1.0928345e+02   0.0000000e+00
   1.0928396e+02   0.0000000e+00
   1.0928447e+02   0.0000000e+00
   1.0928498e+02   0.0000000e+00
   1.0928549e+02   0.0000000e+00
   1.0928601e+02   0.0000000e+00
   1.0928652e+02   0.0000000e+00
   1.0928703e+02   0.0000000e+00
   1.0928754e+02   0.0000000e+00
   1.0928805e+02   0.0000000e+00
   1.0928857e+02   0.0000000e+00
   1.0928908e+02   0.0000000e+00
   1.0928959e+02   0.0000000e+00
   1.0929010e+02   0.0000000e+00
   1.0929061e+02   0.0000000e+00
   1.0929112e+02   0.0000000e+00
   1.0929163e+02   0.0000000e+00
   1.0929215e+02   0.0000000e+00
   1.0929266e+02   0.0000000e+00
   1.0929317e+02   0.0000000e+00
   1.0929368e+02   0.0000000e+00
   1.0929419e+02   0.0000000e+00
   1.0929470e+02   0.0000000e+00
   1.0929521e+02   0.0000000e+00
   1.0929572e+02   0.0000000e+00
   1.0929623e+02   0.0000000e+00
   1.0929674e+02   0.0000000e+00
   1.0929725e+02   0.0000000e+00
   1.0929776e+02   0.0000000e+00
   1.0929827e+02   0.0000000e+00
   1.0929879e+02   0.0000000e+00
   1.0929930e+02   0.0000000e+00
   1.0929981e+02   0.0000000e+00
   1.0930032e+02   0.0000000e+00
   1.0930083e+02   0.0000000e+00
   1.0930134e+02   0.0000000e+00
   1.0930185e+02   0.0000000e+00
   1.0930236e+02   0.0000000e+00
   1.0930287e+02   0.0000000e+00
   1.0930338e+02   0.0000000e+00
   1.0930389e+02   0.0000000e+00
   1.0930440e+02   0.0000000e+00
   1.0930491e+02   0.0000000e+00
   1.0930542e+02   0.0000000e+00
   1.0930592e+02   0.0000000e+00
   1.0930643e+02   0.0000000e+00
   1.0930694e+02   0.0000000e+00
   1.0930745e+02   0.0000000e+00
   1.0930796e+02   0.0000000e+00
   1.0930847e+02   0.0000000e+00
   1.0930898e+02   0.0000000e+00
   1.0930949e+02   0.0000000e+00
   1.0931000e+02   0.0000000e+00
   1.0931051e+02   0.0000000e+00
   1.0931102e+02   0.0000000e+00
   1.0931153e+02   0.0000000e+00
   1.0931204e+02   0.0000000e+00
   1.0931254e+02   0.0000000e+00
   1.0931305e+02   0.0000000e+00
   1.0931356e+02   0.0000000e+00
   1.0931407e+02   0.0000000e+00
   1.0931458e+02   0.0000000e+00
   1.0931509e+02   0.0000000e+00
   1.0931560e+02   0.0000000e+00
   1.0931610e+02   0.0000000e+00
   1.0931661e+02   0.0000000e+00
   1.0931712e+02   0.0000000e+00
   1.0931763e+02   0.0000000e+00
   1.0931814e+02   0.0000000e+00
   1.0931865e+02   0.0000000e+00
   1.0931915e+02   0.0000000e+00
   1.0931966e+02   0.0000000e+00
   1.0932017e+02   0.0000000e+00
   1.0932068e+02   0.0000000e+00
   1.0932118e+02   0.0000000e+00
   1.0932169e+02   0.0000000e+00
   1.0932220e+02   0.0000000e+00
   1.0932271e+02   0.0000000e+00
   1.0932322e+02   0.0000000e+00
   1.0932372e+02   0.0000000e+00
   1.0932423e+02   0.0000000e+00
   1.0932474e+02   0.0000000e+00
   1.0932524e+02   0.0000000e+00
   1.0932575e+02   0.0000000e+00
   1.0932626e+02   0.0000000e+00
   1.0932677e+02   0.0000000e+00
   1.0932727e+02   0.0000000e+00
   1.0932778e+02   0.0000000e+00
   1.0932829e+02   0.0000000e+00
   1.0932879e+02   0.0000000e+00
   1.0932930e+02   0.0000000e+00
   1.0932981e+02   0.0000000e+00
   1.0933031e+02   0.0000000e+00
   1.0933082e+02   0.0000000e+00
   1.0933133e+02   0.0000000e+00
   1.0933183e+02   0.0000000e+00
   1.0933234e+02   0.0000000e+00
   1.0933285e+02   0.0000000e+00
   1.0933335e+02   0.0000000e+00
   1.0933386e+02   0.0000000e+00
   1.0933437e+02   0.0000000e+00
   1.0933487e+02   0.0000000e+00
   1.0933538e+02   0.0000000e+00
   1.0933589e+02   0.0000000e+00
   1.0933639e+02   0.0000000e+00
   1.0933690e+02   0.0000000e+00
   1.0933740e+02   0.0000000e+00
   1.0933791e+02   0.0000000e+00
   1.0933841e+02   0.0000000e+00
   1.0933892e+02   0.0000000e+00
   1.0933943e+02   0.0000000e+00
   1.0933993e+02   0.0000000e+00
   1.0934044e+02   0.0000000e+00
   1.0934094e+02   0.0000000e+00
   1.0934145e+02   0.0000000e+00
   1.0934195e+02   0.0000000e+00
   1.0934246e+02   0.0000000e+00
   1.0934296e+02   0.0000000e+00
   1.0934347e+02   0.0000000e+00
   1.0934397e+02   0.0000000e+00
   1.0934448e+02   0.0000000e+00
   1.0934498e+02   0.0000000e+00
   1.0934549e+02   0.0000000e+00
   1.0934599e+02   0.0000000e+00
   1.0934650e+02   0.0000000e+00
   1.0934700e+02   0.0000000e+00
   1.0934751e+02   0.0000000e+00
   1.0934801e+02   0.0000000e+00
   1.0934852e+02   0.0000000e+00
   1.0934902e+02   0.0000000e+00
   1.0934953e+02   0.0000000e+00
   1.0935003e+02   0.0000000e+00
   1.0935054e+02   0.0000000e+00
   1.0935104e+02   0.0000000e+00
   1.0935154e+02   0.0000000e+00
   1.0935205e+02   0.0000000e+00
   1.0935255e+02   0.0000000e+00
   1.0935306e+02   0.0000000e+00
   1.0935356e+02   0.0000000e+00
   1.0935406e+02   0.0000000e+00
   1.0935457e+02   0.0000000e+00
   1.0935507e+02   0.0000000e+00
   1.0935558e+02   0.0000000e+00
   1.0935608e+02   0.0000000e+00
   1.0935658e+02   0.0000000e+00
   1.0935709e+02   0.0000000e+00
   1.0935759e+02   0.0000000e+00
   1.0935809e+02   0.0000000e+00
   1.0935860e+02   0.0000000e+00
   1.0935910e+02   0.0000000e+00
   1.0935960e+02   0.0000000e+00
   1.0936011e+02   0.0000000e+00
   1.0936061e+02   0.0000000e+00
   1.0936111e+02   0.0000000e+00
   1.0936162e+02   0.0000000e+00
   1.0936212e+02   0.0000000e+00
   1.0936262e+02   0.0000000e+00
   1.0936313e+02   0.0000000e+00
   1.0936363e+02   0.0000000e+00
   1.0936413e+02   0.0000000e+00
   1.0936463e+02   0.0000000e+00
   1.0936514e+02   0.0000000e+00
   1.0936564e+02   0.0000000e+00
   1.0936614e+02   0.0000000e+00
   1.0936665e+02   0.0000000e+00
   1.0936715e+02   0.0000000e+00
   1.0936765e+02   0.0000000e+00
   1.0936815e+02   0.0000000e+00
   1.0936865e+02   0.0000000e+00
   1.0936916e+02   0.0000000e+00
   1.0936966e+02   0.0000000e+00
   1.0937016e+02   0.0000000e+00
   1.0937066e+02   0.0000000e+00
   1.0937117e+02   0.0000000e+00
   1.0937167e+02   0.0000000e+00
   1.0937217e+02   0.0000000e+00
   1.0937267e+02   0.0000000e+00
   1.0937317e+02   0.0000000e+00
   1.0937367e+02   0.0000000e+00
   1.0937418e+02   0.0000000e+00
   1.0937468e+02   0.0000000e+00
   1.0937518e+02   0.0000000e+00
   1.0937568e+02   0.0000000e+00
   1.0937618e+02   0.0000000e+00
   1.0937668e+02   0.0000000e+00
   1.0937718e+02   0.0000000e+00
   1.0937769e+02   0.0000000e+00
   1.0937819e+02   0.0000000e+00
   1.0937869e+02   0.0000000e+00
   1.0937919e+02   0.0000000e+00
   1.0937969e+02   0.0000000e+00
   1.0938019e+02   0.0000000e+00
   1.0938069e+02   0.0000000e+00
   1.0938119e+02   0.0000000e+00
   1.0938169e+02   0.0000000e+00
   1.0938219e+02   0.0000000e+00
   1.0938269e+02   0.0000000e+00
   1.0938320e+02   0.0000000e+00
   1.0938370e+02   0.0000000e+00
   1.0938420e+02   0.0000000e+00
   1.0938470e+02   0.0000000e+00
   1.0938520e+02   0.0000000e+00
   1.0938570e+02   0.0000000e+00
   1.0938620e+02   0.0000000e+00
   1.0938670e+02   0.0000000e+00
   1.0938720e+02   0.0000000e+00
   1.0938770e+02   0.0000000e+00
   1.0938820e+02   0.0000000e+00
   1.0938870e+02   0.0000000e+00
   1.0938920e+02   0.0000000e+00
   1.0938970e+02   0.0000000e+00
   1.0939020e+02   0.0000000e+00
   1.0939070e+02   0.0000000e+00
   1.0939120e+02   0.0000000e+00
   1.0939170e+02   0.0000000e+00
   1.0939220e+02   0.0000000e+00
   1.0939270e+02   0.0000000e+00
   1.0939320e+02   0.0000000e+00
   1.0939369e+02   0.0000000e+00
   1.0939419e+02   0.0000000e+00
   1.0939469e+02   0.0000000e+00
   1.0939519e+02   0.0000000e+00
   1.0939569e+02   0.0000000e+00
   1.0939619e+02   0.0000000e+00
   1.0939669e+02   0.0000000e+00
   1.0939719e+02   0.0000000e+00
   1.0939769e+02   0.0000000e+00
   1.0939819e+02   0.0000000e+00
   1.0939869e+02   0.0000000e+00
   1.0939918e+02   0.0000000e+00
   1.0939968e+02   0.0000000e+00
   1.0940018e+02   0.0000000e+00
   1.0940068e+02   0.0000000e+00
   1.0940118e+02   0.0000000e+00
   1.0940168e+02   0.0000000e+00
   1.0940218e+02   0.0000000e+00
   1.0940267e+02   0.0000000e+00
   1.0940317e+02   0.0000000e+00
   1.0940367e+02   0.0000000e+00
   1.0940417e+02   0.0000000e+00
   1.0940467e+02   0.0000000e+00
   1.0940516e+02   0.0000000e+00
   1.0940566e+02   0.0000000e+00
   1.0940616e+02   0.0000000e+00
   1.0940666e+02   0.0000000e+00
   1.0940716e+02   0.0000000e+00
   1.0940765e+02   0.0000000e+00
   1.0940815e+02   0.0000000e+00
   1.0940865e+02   0.0000000e+00
   1.0940915e+02   0.0000000e+00
   1.0940964e+02   0.0000000e+00
   1.0941014e+02   0.0000000e+00
   1.0941064e+02   0.0000000e+00
   1.0941114e+02   0.0000000e+00
   1.0941163e+02   0.0000000e+00
   1.0941213e+02   0.0000000e+00
   1.0941263e+02   0.0000000e+00
   1.0941313e+02   0.0000000e+00
   1.0941362e+02   0.0000000e+00
   1.0941412e+02   0.0000000e+00
   1.0941462e+02   0.0000000e+00
   1.0941511e+02   0.0000000e+00
   1.0941561e+02   0.0000000e+00
   1.0941611e+02   0.0000000e+00
   1.0941660e+02   0.0000000e+00
   1.0941710e+02   0.0000000e+00
   1.0941760e+02   0.0000000e+00
   1.0941809e+02   0.0000000e+00
   1.0941859e+02   0.0000000e+00
   1.0941909e+02   0.0000000e+00
   1.0941958e+02   0.0000000e+00
   1.0942008e+02   0.0000000e+00
   1.0942058e+02   0.0000000e+00
   1.0942107e+02   0.0000000e+00
   1.0942157e+02   0.0000000e+00
   1.0942207e+02   0.0000000e+00
   1.0942256e+02   0.0000000e+00
   1.0942306e+02   0.0000000e+00
   1.0942355e+02   0.0000000e+00
   1.0942405e+02   0.0000000e+00
   1.0942455e+02   0.0000000e+00
   1.0942504e+02   0.0000000e+00
   1.0942554e+02   0.0000000e+00
   1.0942603e+02   0.0000000e+00
   1.0942653e+02   0.0000000e+00
   1.0942702e+02   0.0000000e+00
   1.0942752e+02   0.0000000e+00
   1.0942801e+02   0.0000000e+00
   1.0942851e+02   0.0000000e+00
   1.0942901e+02   0.0000000e+00
   1.0942950e+02   0.0000000e+00
   1.0943000e+02   0.0000000e+00
   1.0943049e+02   0.0000000e+00
   1.0943099e+02   0.0000000e+00
   1.0943148e+02   0.0000000e+00
   1.0943198e+02   0.0000000e+00
   1.0943247e+02   0.0000000e+00
   1.0943297e+02   0.0000000e+00
   1.0943346e+02   0.0000000e+00
   1.0943396e+02   0.0000000e+00
   1.0943445e+02   0.0000000e+00
   1.0943495e+02   0.0000000e+00
   1.0943544e+02   0.0000000e+00
   1.0943593e+02   0.0000000e+00
   1.0943643e+02   0.0000000e+00
   1.0943692e+02   0.0000000e+00
   1.0943742e+02   0.0000000e+00
   1.0943791e+02   0.0000000e+00
   1.0943841e+02   0.0000000e+00
   1.0943890e+02   0.0000000e+00
   1.0943939e+02   0.0000000e+00
   1.0943989e+02   0.0000000e+00
   1.0944038e+02   0.0000000e+00
   1.0944088e+02   0.0000000e+00
   1.0944137e+02   0.0000000e+00
   1.0944186e+02   0.0000000e+00
   1.0944236e+02   0.0000000e+00
   1.0944285e+02   0.0000000e+00
   1.0944335e+02   0.0000000e+00
   1.0944384e+02   0.0000000e+00
   1.0944433e+02   0.0000000e+00
   1.0944483e+02   0.0000000e+00
   1.0944532e+02   0.0000000e+00
   1.0944581e+02   0.0000000e+00
   1.0944631e+02   0.0000000e+00
   1.0944680e+02   0.0000000e+00
   1.0944729e+02   0.0000000e+00
   1.0944779e+02   0.0000000e+00
   1.0944828e+02   0.0000000e+00
   1.0944877e+02   0.0000000e+00
   1.0944927e+02   0.0000000e+00
   1.0944976e+02   0.0000000e+00
   1.0945025e+02   0.0000000e+00
   1.0945074e+02   0.0000000e+00
   1.0945124e+02   0.0000000e+00
   1.0945173e+02   0.0000000e+00
   1.0945222e+02   0.0000000e+00
   1.0945272e+02   0.0000000e+00
   1.0945321e+02   0.0000000e+00
   1.0945370e+02   0.0000000e+00
   1.0945419e+02   0.0000000e+00
   1.0945469e+02   0.0000000e+00
   1.0945518e+02   0.0000000e+00
   1.0945567e+02   0.0000000e+00
   1.0945616e+02   0.0000000e+00
   1.0945665e+02   0.0000000e+00
   1.0945715e+02   0.0000000e+00
   1.0945764e+02   0.0000000e+00
   1.0945813e+02   0.0000000e+00
   1.0945862e+02   0.0000000e+00
   1.0945912e+02   0.0000000e+00
   1.0945961e+02   0.0000000e+00
   1.0946010e+02   0.0000000e+00
   1.0946059e+02   0.0000000e+00
   1.0946108e+02   0.0000000e+00
   1.0946157e+02   0.0000000e+00
   1.0946207e+02   0.0000000e+00
   1.0946256e+02   0.0000000e+00
   1.0946305e+02   0.0000000e+00
   1.0946354e+02   0.0000000e+00
   1.0946403e+02   0.0000000e+00
   1.0946452e+02   0.0000000e+00
   1.0946501e+02   0.0000000e+00
   1.0946551e+02   0.0000000e+00
   1.0946600e+02   0.0000000e+00
   1.0946649e+02   0.0000000e+00
   1.0946698e+02   0.0000000e+00
   1.0946747e+02   0.0000000e+00
   1.0946796e+02   0.0000000e+00
   1.0946845e+02   0.0000000e+00
   1.0946894e+02   0.0000000e+00
   1.0946943e+02   0.0000000e+00
   1.0946992e+02   0.0000000e+00
   1.0947041e+02   0.0000000e+00
   1.0947090e+02   0.0000000e+00
   1.0947140e+02   0.0000000e+00
   1.0947189e+02   0.0000000e+00
   1.0947238e+02   0.0000000e+00
   1.0947287e+02   0.0000000e+00
   1.0947336e+02   0.0000000e+00
   1.0947385e+02   0.0000000e+00
   1.0947434e+02   0.0000000e+00
   1.0947483e+02   0.0000000e+00
   1.0947532e+02   0.0000000e+00
   1.0947581e+02   0.0000000e+00
   1.0947630e+02   0.0000000e+00
   1.0947679e+02   0.0000000e+00
   1.0947728e+02   0.0000000e+00
   1.0947777e+02   0.0000000e+00
   1.0947826e+02   0.0000000e+00
   1.0947875e+02   0.0000000e+00
   1.0947924e+02   0.0000000e+00
   1.0947973e+02   0.0000000e+00
   1.0948022e+02   0.0000000e+00
   1.0948070e+02   0.0000000e+00
   1.0948119e+02   0.0000000e+00
   1.0948168e+02   0.0000000e+00
   1.0948217e+02   0.0000000e+00
   1.0948266e+02   0.0000000e+00
   1.0948315e+02   0.0000000e+00
   1.0948364e+02   0.0000000e+00
   1.0948413e+02   0.0000000e+00
   1.0948462e+02   0.0000000e+00
   1.0948511e+02   0.0000000e+00
   1.0948560e+02   0.0000000e+00
   1.0948609e+02   0.0000000e+00
   1.0948657e+02   0.0000000e+00
   1.0948706e+02   0.0000000e+00
   1.0948755e+02   0.0000000e+00
   1.0948804e+02   0.0000000e+00
   1.0948853e+02   0.0000000e+00
   1.0948902e+02   0.0000000e+00
   1.0948951e+02   0.0000000e+00
   1.0948999e+02   0.0000000e+00
   1.0949048e+02   0.0000000e+00
   1.0949097e+02   0.0000000e+00
   1.0949146e+02   0.0000000e+00
   1.0949195e+02   0.0000000e+00
   1.0949244e+02   0.0000000e+00
   1.0949292e+02   0.0000000e+00
   1.0949341e+02   0.0000000e+00
   1.0949390e+02   0.0000000e+00
   1.0949439e+02   0.0000000e+00
   1.0949488e+02   0.0000000e+00
   1.0949536e+02   0.0000000e+00
   1.0949585e+02   0.0000000e+00
   1.0949634e+02   0.0000000e+00
   1.0949683e+02   0.0000000e+00
   1.0949731e+02   0.0000000e+00
   1.0949780e+02   0.0000000e+00
   1.0949829e+02   0.0000000e+00
   1.0949878e+02   0.0000000e+00
   1.0949926e+02   0.0000000e+00
   1.0949975e+02   0.0000000e+00
   1.0950024e+02   0.0000000e+00
   1.0950073e+02   0.0000000e+00
   1.0950121e+02   0.0000000e+00
   1.0950170e+02   0.0000000e+00
   1.0950219e+02   0.0000000e+00
   1.0950267e+02   0.0000000e+00
   1.0950316e+02   0.0000000e+00
   1.0950365e+02   0.0000000e+00
   1.0950414e+02   0.0000000e+00
   1.0950462e+02   0.0000000e+00
   1.0950511e+02   0.0000000e+00
   1.0950560e+02   0.0000000e+00
   1.0950608e+02   0.0000000e+00
   1.0950657e+02   0.0000000e+00
   1.0950706e+02   0.0000000e+00
   1.0950754e+02   0.0000000e+00
   1.0950803e+02   0.0000000e+00
   1.0950851e+02   0.0000000e+00
   1.0950900e+02   0.0000000e+00
   1.0950949e+02   0.0000000e+00
   1.0950997e+02   0.0000000e+00
   1.0951046e+02   0.0000000e+00
   1.0951095e+02   0.0000000e+00
   1.0951143e+02   0.0000000e+00
   1.0951192e+02   0.0000000e+00
   1.0951240e+02   0.0000000e+00
   1.0951289e+02   0.0000000e+00
   1.0951338e+02   0.0000000e+00
   1.0951386e+02   0.0000000e+00
   1.0951435e+02   0.0000000e+00
   1.0951483e+02   0.0000000e+00
   1.0951532e+02   0.0000000e+00
   1.0951580e+02   0.0000000e+00
   1.0951629e+02   0.0000000e+00
   1.0951677e+02   0.0000000e+00
   1.0951726e+02   0.0000000e+00
   1.0951775e+02   0.0000000e+00
   1.0951823e+02   0.0000000e+00
   1.0951872e+02   0.0000000e+00
   1.0951920e+02   0.0000000e+00
   1.0951969e+02   0.0000000e+00
   1.0952017e+02   0.0000000e+00
   1.0952066e+02   0.0000000e+00
   1.0952114e+02   0.0000000e+00
   1.0952163e+02   0.0000000e+00
   1.0952211e+02   0.0000000e+00
   1.0952260e+02   0.0000000e+00
   1.0952308e+02   0.0000000e+00
   1.0952356e+02   0.0000000e+00
   1.0952405e+02   0.0000000e+00
   1.0952453e+02   0.0000000e+00
   1.0952502e+02   0.0000000e+00
   1.0952550e+02   0.0000000e+00
   1.0952599e+02   0.0000000e+00
   1.0952647e+02   0.0000000e+00
   1.0952696e+02   0.0000000e+00
   1.0952744e+02   0.0000000e+00
   1.0952792e+02   0.0000000e+00
   1.0952841e+02   0.0000000e+00
   1.0952889e+02   0.0000000e+00
   1.0952938e+02   0.0000000e+00
   1.0952986e+02   0.0000000e+00
   1.0953034e+02   0.0000000e+00
   1.0953083e+02   0.0000000e+00
   1.0953131e+02   0.0000000e+00
   1.0953180e+02   0.0000000e+00
   1.0953228e+02   0.0000000e+00
   1.0953276e+02   0.0000000e+00
   1.0953325e+02   0.0000000e+00
   1.0953373e+02   0.0000000e+00
   1.0953421e+02   0.0000000e+00
   1.0953470e+02   0.0000000e+00
   1.0953518e+02   0.0000000e+00
   1.0953566e+02   0.0000000e+00
   1.0953615e+02   0.0000000e+00
   1.0953663e+02   0.0000000e+00
   1.0953711e+02   0.0000000e+00
   1.0953760e+02   0.0000000e+00
   1.0953808e+02   0.0000000e+00
   1.0953856e+02   0.0000000e+00
   1.0953905e+02   0.0000000e+00
   1.0953953e+02   0.0000000e+00
   1.0954001e+02   0.0000000e+00
   1.0954049e+02   0.0000000e+00
   1.0954098e+02   0.0000000e+00
   1.0954146e+02   0.0000000e+00
   1.0954194e+02   0.0000000e+00
   1.0954243e+02   0.0000000e+00
   1.0954291e+02   0.0000000e+00
   1.0954339e+02   0.0000000e+00
   1.0954387e+02   0.0000000e+00
   1.0954435e+02   0.0000000e+00
   1.0954484e+02   0.0000000e+00
   1.0954532e+02   0.0000000e+00
   1.0954580e+02   0.0000000e+00
   1.0954628e+02   0.0000000e+00
   1.0954677e+02   0.0000000e+00
   1.0954725e+02   0.0000000e+00
   1.0954773e+02   0.0000000e+00
   1.0954821e+02   0.0000000e+00
   1.0954869e+02   0.0000000e+00
   1.0954918e+02   0.0000000e+00
   1.0954966e+02   0.0000000e+00
   1.0955014e+02   0.0000000e+00
   1.0955062e+02   0.0000000e+00
   1.0955110e+02   0.0000000e+00
   1.0955158e+02   0.0000000e+00
   1.0955207e+02   0.0000000e+00
   1.0955255e+02   0.0000000e+00
   1.0955303e+02   0.0000000e+00
   1.0955351e+02   0.0000000e+00
   1.0955399e+02   0.0000000e+00
   1.0955447e+02   0.0000000e+00
   1.0955495e+02   0.0000000e+00
   1.0955543e+02   0.0000000e+00
   1.0955592e+02   0.0000000e+00
   1.0955640e+02   0.0000000e+00
   1.0955688e+02   0.0000000e+00
   1.0955736e+02   0.0000000e+00
   1.0955784e+02   0.0000000e+00
   1.0955832e+02   0.0000000e+00
   1.0955880e+02   0.0000000e+00
   1.0955928e+02   0.0000000e+00
   1.0955976e+02   0.0000000e+00
   1.0956024e+02   0.0000000e+00
   1.0956072e+02   0.0000000e+00
   1.0956120e+02   0.0000000e+00
   1.0956168e+02   0.0000000e+00
   1.0956216e+02   0.0000000e+00
   1.0956265e+02   0.0000000e+00
   1.0956313e+02   0.0000000e+00
   1.0956361e+02   0.0000000e+00
   1.0956409e+02   0.0000000e+00
   1.0956457e+02   0.0000000e+00
   1.0956505e+02   0.0000000e+00
   1.0956553e+02   0.0000000e+00
   1.0956601e+02   0.0000000e+00
   1.0956649e+02   0.0000000e+00
   1.0956697e+02   0.0000000e+00
   1.0956745e+02   0.0000000e+00
   1.0956793e+02   0.0000000e+00
   1.0956840e+02   0.0000000e+00
   1.0956888e+02   0.0000000e+00
   1.0956936e+02   0.0000000e+00
   1.0956984e+02   0.0000000e+00
   1.0957032e+02   0.0000000e+00
   1.0957080e+02   0.0000000e+00
   1.0957128e+02   0.0000000e+00
   1.0957176e+02   0.0000000e+00
   1.0957224e+02   0.0000000e+00
   1.0957272e+02   0.0000000e+00
   1.0957320e+02   0.0000000e+00
   1.0957368e+02   0.0000000e+00
   1.0957416e+02   0.0000000e+00
   1.0957464e+02   0.0000000e+00
   1.0957512e+02   0.0000000e+00
   1.0957559e+02   0.0000000e+00
   1.0957607e+02   0.0000000e+00
   1.0957655e+02   0.0000000e+00
   1.0957703e+02   0.0000000e+00
   1.0957751e+02   0.0000000e+00
   1.0957799e+02   0.0000000e+00
   1.0957847e+02   0.0000000e+00
   1.0957894e+02   0.0000000e+00
   1.0957942e+02   0.0000000e+00
   1.0957990e+02   0.0000000e+00
   1.0958038e+02   0.0000000e+00
   1.0958086e+02   0.0000000e+00
   1.0958134e+02   0.0000000e+00
   1.0958181e+02   0.0000000e+00
   1.0958229e+02   0.0000000e+00
   1.0958277e+02   0.0000000e+00
   1.0958325e+02   0.0000000e+00
   1.0958373e+02   0.0000000e+00
   1.0958421e+02   0.0000000e+00
   1.0958468e+02   0.0000000e+00
   1.0958516e+02   0.0000000e+00
   1.0958564e+02   0.0000000e+00
   1.0958612e+02   0.0000000e+00
   1.0958659e+02   0.0000000e+00
   1.0958707e+02   0.0000000e+00
   1.0958755e+02   0.0000000e+00
   1.0958803e+02   0.0000000e+00
   1.0958850e+02   0.0000000e+00
   1.0958898e+02   0.0000000e+00
   1.0958946e+02   0.0000000e+00
   1.0958994e+02   0.0000000e+00
   1.0959041e+02   0.0000000e+00
   1.0959089e+02   0.0000000e+00
   1.0959137e+02   0.0000000e+00
   1.0959185e+02   0.0000000e+00
   1.0959232e+02   0.0000000e+00
   1.0959280e+02   0.0000000e+00
   1.0959328e+02   0.0000000e+00
   1.0959375e+02   0.0000000e+00
   1.0959423e+02   0.0000000e+00
   1.0959471e+02   0.0000000e+00
   1.0959518e+02   0.0000000e+00
   1.0959566e+02   0.0000000e+00
   1.0959614e+02   0.0000000e+00
   1.0959661e+02   0.0000000e+00
   1.0959709e+02   0.0000000e+00
   1.0959757e+02   0.0000000e+00
   1.0959804e+02   0.0000000e+00
   1.0959852e+02   0.0000000e+00
   1.0959900e+02   0.0000000e+00
   1.0959947e+02   0.0000000e+00
   1.0959995e+02   0.0000000e+00
   1.0960042e+02   0.0000000e+00
   1.0960090e+02   0.0000000e+00
   1.0960138e+02   0.0000000e+00
   1.0960185e+02   0.0000000e+00
   1.0960233e+02   0.0000000e+00
   1.0960280e+02   0.0000000e+00
   1.0960328e+02   0.0000000e+00
   1.0960376e+02   0.0000000e+00
   1.0960423e+02   0.0000000e+00
   1.0960471e+02   0.0000000e+00
   1.0960518e+02   0.0000000e+00
   1.0960566e+02   0.0000000e+00
   1.0960613e+02   0.0000000e+00
   1.0960661e+02   0.0000000e+00
   1.0960709e+02   0.0000000e+00
   1.0960756e+02   0.0000000e+00
   1.0960804e+02   0.0000000e+00
   1.0960851e+02   0.0000000e+00
   1.0960899e+02   0.0000000e+00
   1.0960946e+02   0.0000000e+00
   1.0960994e+02   0.0000000e+00
   1.0961041e+02   0.0000000e+00
   1.0961089e+02   0.0000000e+00
   1.0961136e+02   0.0000000e+00
   1.0961184e+02   0.0000000e+00
   1.0961231e+02   0.0000000e+00
   1.0961279e+02   0.0000000e+00
   1.0961326e+02   0.0000000e+00
   1.0961374e+02   0.0000000e+00
   1.0961421e+02   0.0000000e+00
   1.0961469e+02   0.0000000e+00
   1.0961516e+02   0.0000000e+00
   1.0961563e+02   0.0000000e+00
   1.0961611e+02   0.0000000e+00
   1.0961658e+02   0.0000000e+00
   1.0961706e+02   0.0000000e+00
   1.0961753e+02   0.0000000e+00
   1.0961801e+02   0.0000000e+00
   1.0961848e+02   0.0000000e+00
   1.0961895e+02   0.0000000e+00
   1.0961943e+02   0.0000000e+00
   1.0961990e+02   0.0000000e+00
   1.0962038e+02   0.0000000e+00
   1.0962085e+02   0.0000000e+00
   1.0962132e+02   0.0000000e+00
   1.0962180e+02   0.0000000e+00
   1.0962227e+02   0.0000000e+00
   1.0962275e+02   0.0000000e+00
   1.0962322e+02   0.0000000e+00
   1.0962369e+02   0.0000000e+00
   1.0962417e+02   0.0000000e+00
   1.0962464e+02   0.0000000e+00
   1.0962511e+02   0.0000000e+00
   1.0962559e+02   0.0000000e+00
   1.0962606e+02   0.0000000e+00
   1.0962653e+02   0.0000000e+00
   1.0962701e+02   0.0000000e+00
   1.0962748e+02   0.0000000e+00
   1.0962795e+02   0.0000000e+00
   1.0962843e+02   0.0000000e+00
   1.0962890e+02   0.0000000e+00
   1.0962937e+02   0.0000000e+00
   1.0962985e+02   0.0000000e+00
   1.0963032e+02   0.0000000e+00
   1.0963079e+02   0.0000000e+00
   1.0963126e+02   0.0000000e+00
   1.0963174e+02   0.0000000e+00
   1.0963221e+02   0.0000000e+00
   1.0963268e+02   0.0000000e+00
   1.0963316e+02   0.0000000e+00
   1.0963363e+02   0.0000000e+00
   1.0963410e+02   0.0000000e+00
   1.0963457e+02   0.0000000e+00
   1.0963504e+02   0.0000000e+00
   1.0963552e+02   0.0000000e+00
   1.0963599e+02   0.0000000e+00
   1.0963646e+02   0.0000000e+00
   1.0963693e+02   0.0000000e+00
   1.0963741e+02   0.0000000e+00
   1.0963788e+02   0.0000000e+00
   1.0963835e+02   0.0000000e+00
   1.0963882e+02   0.0000000e+00
   1.0963929e+02   0.0000000e+00
   1.0963977e+02   0.0000000e+00
   1.0964024e+02   0.0000000e+00
   1.0964071e+02   0.0000000e+00
   1.0964118e+02   0.0000000e+00
   1.0964165e+02   0.0000000e+00
   1.0964212e+02   0.0000000e+00
   1.0964260e+02   0.0000000e+00
   1.0964307e+02   0.0000000e+00
   1.0964354e+02   0.0000000e+00
   1.0964401e+02   0.0000000e+00
   1.0964448e+02   0.0000000e+00
   1.0964495e+02   0.0000000e+00
   1.0964542e+02   0.0000000e+00
   1.0964590e+02   0.0000000e+00
   1.0964637e+02   0.0000000e+00
   1.0964684e+02   0.0000000e+00
   1.0964731e+02   0.0000000e+00
   1.0964778e+02   0.0000000e+00
   1.0964825e+02   0.0000000e+00
   1.0964872e+02   0.0000000e+00
   1.0964919e+02   0.0000000e+00
   1.0964966e+02   0.0000000e+00
   1.0965013e+02   0.0000000e+00
   1.0965061e+02   0.0000000e+00
   1.0965108e+02   0.0000000e+00
   1.0965155e+02   0.0000000e+00
   1.0965202e+02   0.0000000e+00
   1.0965249e+02   0.0000000e+00
   1.0965296e+02   0.0000000e+00
   1.0965343e+02   0.0000000e+00
   1.0965390e+02   0.0000000e+00
   1.0965437e+02   0.0000000e+00
   1.0965484e+02   0.0000000e+00
   1.0965531e+02   0.0000000e+00
   1.0965578e+02   0.0000000e+00
   1.0965625e+02   0.0000000e+00
   1.0965672e+02   0.0000000e+00
   1.0965719e+02   0.0000000e+00
   1.0965766e+02   0.0000000e+00
   1.0965813e+02   0.0000000e+00
   1.0965860e+02   0.0000000e+00
   1.0965907e+02   0.0000000e+00
   1.0965954e+02   0.0000000e+00
   1.0966001e+02   0.0000000e+00
   1.0966048e+02   0.0000000e+00
   1.0966095e+02   0.0000000e+00
   1.0966142e+02   0.0000000e+00
   1.0966189e+02   0.0000000e+00
   1.0966236e+02   0.0000000e+00
   1.0966283e+02   0.0000000e+00
   1.0966329e+02   0.0000000e+00
   1.0966376e+02   0.0000000e+00
   1.0966423e+02   0.0000000e+00
   1.0966470e+02   0.0000000e+00
   1.0966517e+02   0.0000000e+00
   1.0966564e+02   0.0000000e+00
   1.0966611e+02   0.0000000e+00
   1.0966658e+02   0.0000000e+00
   1.0966705e+02   0.0000000e+00
   1.0966752e+02   0.0000000e+00
   1.0966799e+02   0.0000000e+00
   1.0966845e+02   0.0000000e+00
   1.0966892e+02   0.0000000e+00
   1.0966939e+02   0.0000000e+00
   1.0966986e+02   0.0000000e+00
   1.0967033e+02   0.0000000e+00
   1.0967080e+02   0.0000000e+00
   1.0967127e+02   0.0000000e+00
   1.0967173e+02   0.0000000e+00
   1.0967220e+02   0.0000000e+00
   1.0967267e+02   0.0000000e+00
   1.0967314e+02   0.0000000e+00
   1.0967361e+02   0.0000000e+00
   1.0967408e+02   0.0000000e+00
   1.0967454e+02   0.0000000e+00
   1.0967501e+02   0.0000000e+00
   1.0967548e+02   0.0000000e+00
   1.0967595e+02   0.0000000e+00
   1.0967642e+02   0.0000000e+00
   1.0967688e+02   0.0000000e+00
   1.0967735e+02   0.0000000e+00
   1.0967782e+02   0.0000000e+00
   1.0967829e+02   0.0000000e+00
   1.0967875e+02   0.0000000e+00
   1.0967922e+02   0.0000000e+00
   1.0967969e+02   0.0000000e+00
   1.0968016e+02   0.0000000e+00
   1.0968062e+02   0.0000000e+00
   1.0968109e+02   0.0000000e+00
   1.0968156e+02   0.0000000e+00
   1.0968203e+02   0.0000000e+00
   1.0968249e+02   0.0000000e+00
   1.0968296e+02   0.0000000e+00
   1.0968343e+02   0.0000000e+00
   1.0968390e+02   0.0000000e+00
   1.0968436e+02   0.0000000e+00
   1.0968483e+02   0.0000000e+00
   1.0968530e+02   0.0000000e+00
   1.0968576e+02   0.0000000e+00
   1.0968623e+02   0.0000000e+00
   1.0968670e+02   0.0000000e+00
   1.0968716e+02   0.0000000e+00
   1.0968763e+02   0.0000000e+00
   1.0968810e+02   0.0000000e+00
   1.0968856e+02   0.0000000e+00
   1.0968903e+02   0.0000000e+00
   1.0968950e+02   0.0000000e+00
   1.0968996e+02   0.0000000e+00
   1.0969043e+02   0.0000000e+00
   1.0969090e+02   0.0000000e+00
   1.0969136e+02   0.0000000e+00
   1.0969183e+02   0.0000000e+00
   1.0969229e+02   0.0000000e+00
   1.0969276e+02   0.0000000e+00
   1.0969323e+02   0.0000000e+00
   1.0969369e+02   0.0000000e+00
   1.0969416e+02   0.0000000e+00
   1.0969463e+02   0.0000000e+00
   1.0969509e+02   0.0000000e+00
   1.0969556e+02   0.0000000e+00
   1.0969602e+02   0.0000000e+00
   1.0969649e+02   0.0000000e+00
   1.0969695e+02   0.0000000e+00
   1.0969742e+02   0.0000000e+00
   1.0969789e+02   0.0000000e+00
   1.0969835e+02   0.0000000e+00
   1.0969882e+02   0.0000000e+00
   1.0969928e+02   0.0000000e+00
   1.0969975e+02   0.0000000e+00
   1.0970021e+02   0.0000000e+00
   1.0970068e+02   0.0000000e+00
   1.0970114e+02   0.0000000e+00
   1.0970161e+02   0.0000000e+00
   1.0970207e+02   0.0000000e+00
   1.0970254e+02   0.0000000e+00
   1.0970300e+02   0.0000000e+00
   1.0970347e+02   0.0000000e+00
   1.0970393e+02   0.0000000e+00
   1.0970440e+02   0.0000000e+00
   1.0970486e+02   0.0000000e+00
   1.0970533e+02   0.0000000e+00
   1.0970579e+02   0.0000000e+00
   1.0970626e+02   0.0000000e+00
   1.0970672e+02   0.0000000e+00
   1.0970719e+02   0.0000000e+00
   1.0970765e+02   0.0000000e+00
   1.0970812e+02   0.0000000e+00
   1.0970858e+02   0.0000000e+00
   1.0970904e+02   0.0000000e+00
   1.0970951e+02   0.0000000e+00
   1.0970997e+02   0.0000000e+00
   1.0971044e+02   0.0000000e+00
   1.0971090e+02   0.0000000e+00
   1.0971137e+02   0.0000000e+00
   1.0971183e+02   0.0000000e+00
   1.0971229e+02   0.0000000e+00
   1.0971276e+02   0.0000000e+00
   1.0971322e+02   0.0000000e+00
   1.0971369e+02   0.0000000e+00
   1.0971415e+02   0.0000000e+00
   1.0971461e+02   0.0000000e+00
   1.0971508e+02   0.0000000e+00
   1.0971554e+02   0.0000000e+00
   1.0971601e+02   0.0000000e+00
   1.0971647e+02   0.0000000e+00
   1.0971693e+02   0.0000000e+00
   1.0971740e+02   0.0000000e+00
   1.0971786e+02   0.0000000e+00
   1.0971832e+02   0.0000000e+00
   1.0971879e+02   0.0000000e+00
   1.0971925e+02   0.0000000e+00
   1.0971971e+02   0.0000000e+00
   1.0972018e+02   0.0000000e+00
   1.0972064e+02   0.0000000e+00
   1.0972110e+02   0.0000000e+00
   1.0972157e+02   0.0000000e+00
   1.0972203e+02   0.0000000e+00
   1.0972249e+02   0.0000000e+00
   1.0972295e+02   0.0000000e+00
   1.0972342e+02   0.0000000e+00
   1.0972388e+02   0.0000000e+00
   1.0972434e+02   0.0000000e+00
   1.0972481e+02   0.0000000e+00
   1.0972527e+02   0.0000000e+00
   1.0972573e+02   0.0000000e+00
   1.0972619e+02   0.0000000e+00
   1.0972666e+02   0.0000000e+00
   1.0972712e+02   0.0000000e+00
   1.0972758e+02   0.0000000e+00
   1.0972804e+02   0.0000000e+00
   1.0972851e+02   0.0000000e+00
   1.0972897e+02   0.0000000e+00
   1.0972943e+02   0.0000000e+00
   1.0972989e+02   0.0000000e+00
   1.0973035e+02   0.0000000e+00
   1.0973082e+02   0.0000000e+00
   1.0973128e+02   0.0000000e+00
   1.0973174e+02   0.0000000e+00
   1.0973220e+02   0.0000000e+00
   1.0973266e+02   0.0000000e+00
   1.0973313e+02   0.0000000e+00
   1.0973359e+02   0.0000000e+00
   1.0973405e+02   0.0000000e+00
   1.0973451e+02   0.0000000e+00
   1.0973497e+02   0.0000000e+00
   1.0973543e+02   0.0000000e+00
   1.0973590e+02   0.0000000e+00
   1.0973636e+02   0.0000000e+00
   1.0973682e+02   0.0000000e+00
   1.0973728e+02   0.0000000e+00
   1.0973774e+02   0.0000000e+00
   1.0973820e+02   0.0000000e+00
   1.0973866e+02   0.0000000e+00
   1.0973913e+02   0.0000000e+00
   1.0973959e+02   0.0000000e+00
   1.0974005e+02   0.0000000e+00
   1.0974051e+02   0.0000000e+00
   1.0974097e+02   0.0000000e+00
   1.0974143e+02   0.0000000e+00
   1.0974189e+02   0.0000000e+00
   1.0974235e+02   0.0000000e+00
   1.0974281e+02   0.0000000e+00
   1.0974327e+02   0.0000000e+00
   1.0974374e+02   0.0000000e+00
   1.0974420e+02   0.0000000e+00
   1.0974466e+02   0.0000000e+00
   1.0974512e+02   0.0000000e+00
   1.0974558e+02   0.0000000e+00
   1.0974604e+02   0.0000000e+00
   1.0974650e+02   0.0000000e+00
   1.0974696e+02   0.0000000e+00
   1.0974742e+02   0.0000000e+00
   1.0974788e+02   0.0000000e+00
   1.0974834e+02   0.0000000e+00
   1.0974880e+02   0.0000000e+00
   1.0974926e+02   0.0000000e+00
   1.0974972e+02   0.0000000e+00
   1.0975018e+02   0.0000000e+00
   1.0975064e+02   0.0000000e+00
   1.0975110e+02   0.0000000e+00
   1.0975156e+02   0.0000000e+00
   1.0975202e+02   0.0000000e+00
   1.0975248e+02   0.0000000e+00
   1.0975294e+02   0.0000000e+00
   1.0975340e+02   0.0000000e+00
   1.0975386e+02   0.0000000e+00
   1.0975432e+02   0.0000000e+00
   1.0975478e+02   0.0000000e+00
   1.0975524e+02   0.0000000e+00
   1.0975570e+02   0.0000000e+00
   1.0975616e+02   0.0000000e+00
   1.0975662e+02   0.0000000e+00
   1.0975707e+02   0.0000000e+00
   1.0975753e+02   0.0000000e+00
   1.0975799e+02   0.0000000e+00
   1.0975845e+02   0.0000000e+00
   1.0975891e+02   0.0000000e+00
   1.0975937e+02   0.0000000e+00
   1.0975983e+02   0.0000000e+00
   1.0976029e+02   0.0000000e+00
   1.0976075e+02   0.0000000e+00
   1.0976121e+02   0.0000000e+00
   1.0976167e+02   0.0000000e+00
   1.0976212e+02   0.0000000e+00
   1.0976258e+02   0.0000000e+00
   1.0976304e+02   0.0000000e+00
   1.0976350e+02   0.0000000e+00
   1.0976396e+02   0.0000000e+00
   1.0976442e+02   0.0000000e+00
   1.0976488e+02   0.0000000e+00
   1.0976533e+02   0.0000000e+00
   1.0976579e+02   0.0000000e+00
   1.0976625e+02   0.0000000e+00
   1.0976671e+02   0.0000000e+00
   1.0976717e+02   0.0000000e+00
   1.0976763e+02   0.0000000e+00
   1.0976808e+02   0.0000000e+00
   1.0976854e+02   0.0000000e+00
   1.0976900e+02   0.0000000e+00
   1.0976946e+02   0.0000000e+00
   1.0976992e+02   0.0000000e+00
   1.0977037e+02   0.0000000e+00
   1.0977083e+02   0.0000000e+00
   1.0977129e+02   0.0000000e+00
   1.0977175e+02   0.0000000e+00
   1.0977220e+02   0.0000000e+00
   1.0977266e+02   0.0000000e+00
   1.0977312e+02   0.0000000e+00
   1.0977358e+02   0.0000000e+00
   1.0977403e+02   0.0000000e+00
   1.0977449e+02   0.0000000e+00
   1.0977495e+02   0.0000000e+00
   1.0977541e+02   0.0000000e+00
   1.0977586e+02   0.0000000e+00
   1.0977632e+02   0.0000000e+00
   1.0977678e+02   0.0000000e+00
   1.0977724e+02   0.0000000e+00
   1.0977769e+02   0.0000000e+00
   1.0977815e+02   0.0000000e+00
   1.0977861e+02   0.0000000e+00
   1.0977906e+02   0.0000000e+00
   1.0977952e+02   0.0000000e+00
   1.0977998e+02   0.0000000e+00
   1.0978043e+02   0.0000000e+00
   1.0978089e+02   0.0000000e+00
   1.0978135e+02   0.0000000e+00
   1.0978181e+02   0.0000000e+00
   1.0978226e+02   0.0000000e+00
   1.0978272e+02   0.0000000e+00
   1.0978317e+02   0.0000000e+00
   1.0978363e+02   0.0000000e+00
   1.0978409e+02   0.0000000e+00
   1.0978454e+02   0.0000000e+00
   1.0978500e+02   0.0000000e+00
   1.0978546e+02   0.0000000e+00
   1.0978591e+02   0.0000000e+00
   1.0978637e+02   0.0000000e+00
   1.0978683e+02   0.0000000e+00
   1.0978728e+02   0.0000000e+00
   1.0978774e+02   0.0000000e+00
   1.0978819e+02   0.0000000e+00
   1.0978865e+02   0.0000000e+00
   1.0978911e+02   0.0000000e+00
   1.0978956e+02   0.0000000e+00
   1.0979002e+02   0.0000000e+00
   1.0979047e+02   0.0000000e+00
   1.0979093e+02   0.0000000e+00
   1.0979138e+02   0.0000000e+00
   1.0979184e+02   0.0000000e+00
   1.0979230e+02   0.0000000e+00
   1.0979275e+02   0.0000000e+00
   1.0979321e+02   0.0000000e+00
   1.0979366e+02   0.0000000e+00
   1.0979412e+02   0.0000000e+00
   1.0979457e+02   0.0000000e+00
   1.0979503e+02   0.0000000e+00
   1.0979548e+02   0.0000000e+00
   1.0979594e+02   0.0000000e+00
   1.0979639e+02   0.0000000e+00
   1.0979685e+02   0.0000000e+00
   1.0979730e+02   0.0000000e+00
   1.0979776e+02   0.0000000e+00
   1.0979821e+02   0.0000000e+00
   1.0979867e+02   0.0000000e+00
   1.0979912e+02   0.0000000e+00
   1.0979958e+02   0.0000000e+00
   1.0980003e+02   0.0000000e+00
   1.0980049e+02   0.0000000e+00
   1.0980094e+02   0.0000000e+00
   1.0980140e+02   0.0000000e+00
   1.0980185e+02   0.0000000e+00
   1.0980231e+02   0.0000000e+00
   1.0980276e+02   0.0000000e+00
   1.0980322e+02   0.0000000e+00
   1.0980367e+02   0.0000000e+00
   1.0980412e+02   0.0000000e+00
   1.0980458e+02   0.0000000e+00
   1.0980503e+02   0.0000000e+00
   1.0980549e+02   0.0000000e+00
   1.0980594e+02   0.0000000e+00
   1.0980640e+02   0.0000000e+00
   1.0980685e+02   0.0000000e+00
   1.0980730e+02   0.0000000e+00
   1.0980776e+02   0.0000000e+00
   1.0980821e+02   0.0000000e+00
   1.0980867e+02   0.0000000e+00
   1.0980912e+02   0.0000000e+00
   1.0980957e+02   0.0000000e+00
   1.0981003e+02   0.0000000e+00
   1.0981048e+02   0.0000000e+00
   1.0981093e+02   0.0000000e+00
   1.0981139e+02   0.0000000e+00
   1.0981184e+02   0.0000000e+00
   1.0981229e+02   0.0000000e+00
   1.0981275e+02   0.0000000e+00
   1.0981320e+02   0.0000000e+00
   1.0981366e+02   0.0000000e+00
   1.0981411e+02   0.0000000e+00
   1.0981456e+02   0.0000000e+00
   1.0981501e+02   0.0000000e+00
   1.0981547e+02   0.0000000e+00
   1.0981592e+02   0.0000000e+00
   1.0981637e+02   0.0000000e+00
   1.0981683e+02   0.0000000e+00
   1.0981728e+02   0.0000000e+00
   1.0981773e+02   0.0000000e+00
   1.0981819e+02   0.0000000e+00
   1.0981864e+02   0.0000000e+00
   1.0981909e+02   0.0000000e+00
   1.0981954e+02   0.0000000e+00
   1.0982000e+02   0.0000000e+00
   1.0982045e+02   0.0000000e+00
   1.0982090e+02   0.0000000e+00
   1.0982135e+02   0.0000000e+00
   1.0982181e+02   0.0000000e+00
   1.0982226e+02   0.0000000e+00
   1.0982271e+02   0.0000000e+00
   1.0982316e+02   0.0000000e+00
   1.0982362e+02   0.0000000e+00
   1.0982407e+02   0.0000000e+00
   1.0982452e+02   0.0000000e+00
   1.0982497e+02   0.0000000e+00
   1.0982543e+02   0.0000000e+00
   1.0982588e+02   0.0000000e+00
   1.0982633e+02   0.0000000e+00
   1.0982678e+02   0.0000000e+00
   1.0982723e+02   0.0000000e+00
   1.0982769e+02   0.0000000e+00
   1.0982814e+02   0.0000000e+00
   1.0982859e+02   0.0000000e+00
   1.0982904e+02   0.0000000e+00
   1.0982949e+02   0.0000000e+00
   1.0982994e+02   0.0000000e+00
   1.0983040e+02   0.0000000e+00
   1.0983085e+02   0.0000000e+00
   1.0983130e+02   0.0000000e+00
   1.0983175e+02   0.0000000e+00
   1.0983220e+02   0.0000000e+00
   1.0983265e+02   0.0000000e+00
   1.0983310e+02   0.0000000e+00
   1.0983356e+02   0.0000000e+00
   1.0983401e+02   0.0000000e+00
   1.0983446e+02   0.0000000e+00
   1.0983491e+02   0.0000000e+00
   1.0983536e+02   0.0000000e+00
   1.0983581e+02   0.0000000e+00
   1.0983626e+02   0.0000000e+00
   1.0983671e+02   0.0000000e+00
   1.0983716e+02   0.0000000e+00
   1.0983762e+02   0.0000000e+00
   1.0983807e+02   0.0000000e+00
   1.0983852e+02   0.0000000e+00
   1.0983897e+02   0.0000000e+00
   1.0983942e+02   0.0000000e+00
   1.0983987e+02   0.0000000e+00
   1.0984032e+02   0.0000000e+00
   1.0984077e+02   0.0000000e+00
   1.0984122e+02   0.0000000e+00
   1.0984167e+02   0.0000000e+00
   1.0984212e+02   0.0000000e+00
   1.0984257e+02   0.0000000e+00
   1.0984302e+02   0.0000000e+00
   1.0984347e+02   0.0000000e+00
   1.0984392e+02   0.0000000e+00
   1.0984437e+02   0.0000000e+00
   1.0984482e+02   0.0000000e+00
   1.0984527e+02   0.0000000e+00
   1.0984572e+02   0.0000000e+00
   1.0984617e+02   0.0000000e+00
   1.0984662e+02   0.0000000e+00
   1.0984707e+02   0.0000000e+00
   1.0984752e+02   0.0000000e+00
   1.0984797e+02   0.0000000e+00
   1.0984842e+02   0.0000000e+00
   1.0984887e+02   0.0000000e+00
   1.0984932e+02   0.0000000e+00
   1.0984977e+02   0.0000000e+00
   1.0985022e+02   0.0000000e+00
   1.0985067e+02   0.0000000e+00
   1.0985112e+02   0.0000000e+00
   1.0985157e+02   0.0000000e+00
   1.0985202e+02   0.0000000e+00
   1.0985247e+02   0.0000000e+00
   1.0985292e+02   0.0000000e+00
   1.0985337e+02   0.0000000e+00
   1.0985382e+02   0.0000000e+00
   1.0985426e+02   0.0000000e+00
   1.0985471e+02   0.0000000e+00
   1.0985516e+02   0.0000000e+00
   1.0985561e+02   0.0000000e+00
   1.0985606e+02   0.0000000e+00
   1.0985651e+02   0.0000000e+00
   1.0985696e+02   0.0000000e+00
   1.0985741e+02   0.0000000e+00
   1.0985786e+02   0.0000000e+00
   1.0985830e+02   0.0000000e+00
   1.0985875e+02   0.0000000e+00
   1.0985920e+02   0.0000000e+00
   1.0985965e+02   0.0000000e+00
   1.0986010e+02   0.0000000e+00
   1.0986055e+02   0.0000000e+00
   1.0986100e+02   0.0000000e+00
   1.0986144e+02   0.0000000e+00
   1.0986189e+02   0.0000000e+00
   1.0986234e+02   0.0000000e+00
   1.0986279e+02   0.0000000e+00
   1.0986324e+02   0.0000000e+00
   1.0986369e+02   0.0000000e+00
   1.0986413e+02   0.0000000e+00
   1.0986458e+02   0.0000000e+00
   1.0986503e+02   0.0000000e+00
   1.0986548e+02   0.0000000e+00
   1.0986593e+02   0.0000000e+00
   1.0986637e+02   0.0000000e+00
   1.0986682e+02   0.0000000e+00
   1.0986727e+02   0.0000000e+00
   1.0986772e+02   0.0000000e+00
   1.0986817e+02   0.0000000e+00
   1.0986861e+02   0.0000000e+00
   1.0986906e+02   0.0000000e+00
   1.0986951e+02   0.0000000e+00
   1.0986996e+02   0.0000000e+00
   1.0987040e+02   0.0000000e+00
   1.0987085e+02   0.0000000e+00
   1.0987130e+02   0.0000000e+00
   1.0987175e+02   0.0000000e+00
   1.0987219e+02   0.0000000e+00
   1.0987264e+02   0.0000000e+00
   1.0987309e+02   0.0000000e+00
   1.0987353e+02   0.0000000e+00
   1.0987398e+02   0.0000000e+00
   1.0987443e+02   0.0000000e+00
   1.0987488e+02   0.0000000e+00
   1.0987532e+02   0.0000000e+00
   1.0987577e+02   0.0000000e+00
   1.0987622e+02   0.0000000e+00
   1.0987666e+02   0.0000000e+00
   1.0987711e+02   0.0000000e+00
   1.0987756e+02   0.0000000e+00
   1.0987800e+02   0.0000000e+00
   1.0987845e+02   0.0000000e+00
   1.0987890e+02   0.0000000e+00
   1.0987934e+02   0.0000000e+00
   1.0987979e+02   0.0000000e+00
   1.0988024e+02   0.0000000e+00
   1.0988068e+02   0.0000000e+00
   1.0988113e+02   0.0000000e+00
   1.0988157e+02   0.0000000e+00
   1.0988202e+02   0.0000000e+00
   1.0988247e+02   0.0000000e+00
   1.0988291e+02   0.0000000e+00
   1.0988336e+02   0.0000000e+00
   1.0988381e+02   0.0000000e+00
   1.0988425e+02   0.0000000e+00
   1.0988470e+02   0.0000000e+00
   1.0988514e+02   0.0000000e+00
   1.0988559e+02   0.0000000e+00
   1.0988604e+02   0.0000000e+00
   1.0988648e+02   0.0000000e+00
   1.0988693e+02   0.0000000e+00
   1.0988737e+02   0.0000000e+00
   1.0988782e+02   0.0000000e+00
   1.0988826e+02   0.0000000e+00
   1.0988871e+02   0.0000000e+00
   1.0988916e+02   0.0000000e+00
   1.0988960e+02   0.0000000e+00
   1.0989005e+02   0.0000000e+00
   1.0989049e+02   0.0000000e+00
   1.0989094e+02   0.0000000e+00
   1.0989138e+02   0.0000000e+00
   1.0989183e+02   0.0000000e+00
   1.0989227e+02   0.0000000e+00
   1.0989272e+02   0.0000000e+00
   1.0989316e+02   0.0000000e+00
   1.0989361e+02   0.0000000e+00
   1.0989405e+02   0.0000000e+00
   1.0989450e+02   0.0000000e+00
   1.0989494e+02   0.0000000e+00
   1.0989539e+02   0.0000000e+00
   1.0989583e+02   0.0000000e+00
   1.0989628e+02   0.0000000e+00
   1.0989672e+02   0.0000000e+00
   1.0989717e+02   0.0000000e+00
   1.0989761e+02   0.0000000e+00
   1.0989806e+02   0.0000000e+00
   1.0989850e+02   0.0000000e+00
   1.0989895e+02   0.0000000e+00
   1.0989939e+02   0.0000000e+00
   1.0989983e+02   0.0000000e+00
   1.0990028e+02   0.0000000e+00
   1.0990072e+02   0.0000000e+00
   1.0990117e+02   0.0000000e+00
   1.0990161e+02   0.0000000e+00
   1.0990206e+02   0.0000000e+00
   1.0990250e+02   0.0000000e+00
   1.0990294e+02   0.0000000e+00
   1.0990339e+02   0.0000000e+00
   1.0990383e+02   0.0000000e+00
   1.0990428e+02   0.0000000e+00
   1.0990472e+02   0.0000000e+00
   1.0990516e+02   0.0000000e+00
   1.0990561e+02   0.0000000e+00
   1.0990605e+02   0.0000000e+00
   1.0990650e+02   0.0000000e+00
   1.0990694e+02   0.0000000e+00
   1.0990738e+02   0.0000000e+00
   1.0990783e+02   0.0000000e+00
   1.0990827e+02   0.0000000e+00
   1.0990871e+02   0.0000000e+00
   1.0990916e+02   0.0000000e+00
   1.0990960e+02   0.0000000e+00
   1.0991004e+02   0.0000000e+00
   1.0991049e+02   0.0000000e+00
   1.0991093e+02   0.0000000e+00
   1.0991137e+02   0.0000000e+00
   1.0991182e+02   0.0000000e+00
   1.0991226e+02   0.0000000e+00
   1.0991270e+02   0.0000000e+00
   1.0991315e+02   0.0000000e+00
   1.0991359e+02   0.0000000e+00
   1.0991403e+02   0.0000000e+00
   1.0991448e+02   0.0000000e+00
   1.0991492e+02   0.0000000e+00
   1.0991536e+02   0.0000000e+00
   1.0991580e+02   0.0000000e+00
   1.0991625e+02   0.0000000e+00
   1.0991669e+02   0.0000000e+00
   1.0991713e+02   0.0000000e+00
   1.0991758e+02   0.0000000e+00
   1.0991802e+02   0.0000000e+00
   1.0991846e+02   0.0000000e+00
   1.0991890e+02   0.0000000e+00
   1.0991935e+02   0.0000000e+00
   1.0991979e+02   0.0000000e+00
   1.0992023e+02   0.0000000e+00
   1.0992067e+02   0.0000000e+00
   1.0992111e+02   0.0000000e+00
   1.0992156e+02   0.0000000e+00
   1.0992200e+02   0.0000000e+00
   1.0992244e+02   0.0000000e+00
   1.0992288e+02   0.0000000e+00
   1.0992333e+02   0.0000000e+00
   1.0992377e+02   0.0000000e+00
   1.0992421e+02   0.0000000e+00
   1.0992465e+02   0.0000000e+00
   1.0992509e+02   0.0000000e+00
   1.0992554e+02   0.0000000e+00
   1.0992598e+02   0.0000000e+00
   1.0992642e+02   0.0000000e+00
   1.0992686e+02   0.0000000e+00
   1.0992730e+02   0.0000000e+00
   1.0992774e+02   0.0000000e+00
   1.0992819e+02   0.0000000e+00
   1.0992863e+02   0.0000000e+00
   1.0992907e+02   0.0000000e+00
   1.0992951e+02   0.0000000e+00
   1.0992995e+02   0.0000000e+00
   1.0993039e+02   0.0000000e+00
   1.0993083e+02   0.0000000e+00
   1.0993127e+02   0.0000000e+00
   1.0993172e+02   0.0000000e+00
   1.0993216e+02   0.0000000e+00
   1.0993260e+02   0.0000000e+00
   1.0993304e+02   0.0000000e+00
   1.0993348e+02   0.0000000e+00
   1.0993392e+02   0.0000000e+00
   1.0993436e+02   0.0000000e+00
   1.0993480e+02   0.0000000e+00
   1.0993524e+02   0.0000000e+00
   1.0993568e+02   0.0000000e+00
   1.0993613e+02   0.0000000e+00
   1.0993657e+02   0.0000000e+00
   1.0993701e+02   0.0000000e+00
   1.0993745e+02   0.0000000e+00
   1.0993789e+02   0.0000000e+00
   1.0993833e+02   0.0000000e+00
   1.0993877e+02   0.0000000e+00
   1.0993921e+02   0.0000000e+00
   1.0993965e+02   0.0000000e+00
   1.0994009e+02   0.0000000e+00
   1.0994053e+02   0.0000000e+00
   1.0994097e+02   0.0000000e+00
   1.0994141e+02   0.0000000e+00
   1.0994185e+02   0.0000000e+00
   1.0994229e+02   0.0000000e+00
   1.0994273e+02   0.0000000e+00
   1.0994317e+02   0.0000000e+00
   1.0994361e+02   0.0000000e+00
   1.0994405e+02   0.0000000e+00
   1.0994449e+02   0.0000000e+00
   1.0994493e+02   0.0000000e+00
   1.0994537e+02   0.0000000e+00
   1.0994581e+02   0.0000000e+00
   1.0994625e+02   0.0000000e+00
   1.0994669e+02   0.0000000e+00
   1.0994713e+02   0.0000000e+00
   1.0994757e+02   0.0000000e+00
   1.0994801e+02   0.0000000e+00
   1.0994845e+02   0.0000000e+00
   1.0994889e+02   0.0000000e+00
   1.0994933e+02   0.0000000e+00
   1.0994977e+02   0.0000000e+00
   1.0995021e+02   0.0000000e+00
   1.0995065e+02   0.0000000e+00
   1.0995108e+02   0.0000000e+00
   1.0995152e+02   0.0000000e+00
   1.0995196e+02   0.0000000e+00
   1.0995240e+02   0.0000000e+00
   1.0995284e+02   0.0000000e+00
   1.0995328e+02   0.0000000e+00
   1.0995372e+02   0.0000000e+00
   1.0995416e+02   0.0000000e+00
   1.0995460e+02   0.0000000e+00
   1.0995504e+02   0.0000000e+00
   1.0995547e+02   0.0000000e+00
   1.0995591e+02   0.0000000e+00
   1.0995635e+02   0.0000000e+00
   1.0995679e+02   0.0000000e+00
   1.0995723e+02   0.0000000e+00
   1.0995767e+02   0.0000000e+00
   1.0995811e+02   0.0000000e+00
   1.0995854e+02   0.0000000e+00
   1.0995898e+02   0.0000000e+00
   1.0995942e+02   0.0000000e+00
   1.0995986e+02   0.0000000e+00
   1.0996030e+02   0.0000000e+00
   1.0996074e+02   0.0000000e+00
   1.0996117e+02   0.0000000e+00
   1.0996161e+02   0.0000000e+00
   1.0996205e+02   0.0000000e+00
   1.0996249e+02   0.0000000e+00
   1.0996293e+02   0.0000000e+00
   1.0996337e+02   0.0000000e+00
   1.0996380e+02   0.0000000e+00
   1.0996424e+02   0.0000000e+00
   1.0996468e+02   0.0000000e+00
   1.0996512e+02   0.0000000e+00
   1.0996555e+02   0.0000000e+00
   1.0996599e+02   0.0000000e+00
   1.0996643e+02   0.0000000e+00
   1.0996687e+02   0.0000000e+00
   1.0996731e+02   0.0000000e+00
   1.0996774e+02   0.0000000e+00
   1.0996818e+02   0.0000000e+00
   1.0996862e+02   0.0000000e+00
   1.0996906e+02   0.0000000e+00
   1.0996949e+02   0.0000000e+00
   1.0996993e+02   0.0000000e+00
   1.0997037e+02   0.0000000e+00
   1.0997080e+02   0.0000000e+00
   1.0997124e+02   0.0000000e+00
   1.0997168e+02   0.0000000e+00
   1.0997212e+02   0.0000000e+00
   1.0997255e+02   0.0000000e+00
   1.0997299e+02   0.0000000e+00
   1.0997343e+02   0.0000000e+00
   1.0997386e+02   0.0000000e+00
   1.0997430e+02   0.0000000e+00
   1.0997474e+02   0.0000000e+00
   1.0997517e+02   0.0000000e+00
   1.0997561e+02   0.0000000e+00
   1.0997605e+02   0.0000000e+00
   1.0997648e+02   0.0000000e+00
   1.0997692e+02   0.0000000e+00
   1.0997736e+02   0.0000000e+00
   1.0997779e+02   0.0000000e+00
   1.0997823e+02   0.0000000e+00
   1.0997867e+02   0.0000000e+00
   1.0997910e+02   0.0000000e+00
   1.0997954e+02   0.0000000e+00
   1.0997998e+02   0.0000000e+00
   1.0998041e+02   0.0000000e+00
   1.0998085e+02   0.0000000e+00
   1.0998129e+02   0.0000000e+00
   1.0998172e+02   0.0000000e+00
   1.0998216e+02   0.0000000e+00
   1.0998259e+02   0.0000000e+00
   1.0998303e+02   0.0000000e+00
   1.0998347e+02   0.0000000e+00
   1.0998390e+02   0.0000000e+00
   1.0998434e+02   0.0000000e+00
   1.0998477e+02   0.0000000e+00
   1.0998521e+02   0.0000000e+00
   1.0998564e+02   0.0000000e+00
   1.0998608e+02   0.0000000e+00
   1.0998652e+02   0.0000000e+00
   1.0998695e+02   0.0000000e+00
   1.0998739e+02   0.0000000e+00
   1.0998782e+02   0.0000000e+00
   1.0998826e+02   0.0000000e+00
   1.0998869e+02   0.0000000e+00
   1.0998913e+02   0.0000000e+00
   1.0998956e+02   0.0000000e+00
   1.0999000e+02   0.0000000e+00
   1.0999043e+02   0.0000000e+00
   1.0999087e+02   0.0000000e+00
   1.0999131e+02   0.0000000e+00
   1.0999174e+02   0.0000000e+00
   1.0999218e+02   0.0000000e+00
   1.0999261e+02   0.0000000e+00
   1.0999305e+02   0.0000000e+00
   1.0999348e+02   0.0000000e+00
   1.0999392e+02   0.0000000e+00
   1.0999435e+02   0.0000000e+00
   1.0999479e+02   0.0000000e+00
   1.0999522e+02   0.0000000e+00
   1.0999565e+02   0.0000000e+00
   1.0999609e+02   0.0000000e+00
   1.0999652e+02   0.0000000e+00
   1.0999696e+02   0.0000000e+00
   1.0999739e+02   0.0000000e+00
   1.0999783e+02   0.0000000e+00
   1.0999826e+02   0.0000000e+00
   1.0999870e+02   0.0000000e+00
   1.0999913e+02   0.0000000e+00
   1.0999957e+02   0.0000000e+00
   1.1000000e+02   0.0000000e+00

